Cooperative Multi-Task Semantic Communication for Joint Classification and Regression Tasks

Multi-Task semantic communication (SemCom) prioritizes simultaneous execution of multiple tasks over bit-accurate reconstruction in future intelligent networks. In our prior work [1], we introduced the cooperative multi-task SemCom (CMT-SemCom) framework, in which the semantic encoder is divided into a common unit (CU) and multiple specific units (SUs) to facilitate cooperative multi-task processing. However, CMT-SemCom has been evaluated on homogeneous classification tasks on simplistic datasets, limiting its applicability to real-world perception systems. In this paper, we extend our CMT-SemCom to jointly handle heterogeneous classification and regression tasks on the complex Cityscapes dataset. We adopt the information maximization (InfoMax) principle so that it accommodates mixed discrete and continuous semantic variables. In particular, we benchmark the proposed framework against independent single-task training, a conventional task-agnostic digital transmission, and single-encoder multi-decoder SemCom. Additionally, we investigate the impact of CU capacity on joint task performance, providing design insights. Extensive evaluations demonstrate that CMT-SemCom significantly outperforms the benchmarks.

==> Figures/CMT_CU.tikz <==
\definecolor{colorCMTgreen}{RGB}{0,170,0}

\pgfplotsset{
cmtGreenPlot/.style={
  color=colorCMTgreen,
  line width=1.50pt,
  dash pattern=on 7pt off 2pt on 1.4pt off 2pt,
  mark=triangle,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorCMTgreen, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
}
}

\begin{tikzpicture}

\pgfplotsset{
  every axis/.append style={
    width=8.0cm, height=6.0cm,
    grid=both,
    grid style={lightgray},
    xlabel={CU Output Size},
    xmin=1, xmax=6,
    xtick={1,2,3,4,5,6},
    xticklabels={
      {$2{\times}4{\times}8$},
      {$4{\times}8{\times}16$},
      {$8{\times}16{\times}32$},
      {$16{\times}32{\times}64$},
      {$32{\times}64{\times}128$},
      {$64{\times}128{\times}256$}
    },
    x tick label style={rotate=35, anchor=east, font=\scriptsize},
    scaled x ticks=false,
    tick align=outside,
    tick pos=left,
    label style={font=\small},
    tick label style={font=\small},
    ylabel style={yshift=-0.10cm},
    xlabel style={yshift=-0.75cm},
  }
}

% ============================================================
% ROW 1, COL 1: Task 1 Execution Accuracy
% ============================================================
\begin{axis}[
  name=ax1,
  at={(0cm,0cm)}, anchor=north west,
  ymin=0.725, ymax=0.785,
  ylabel={Execution Accuracy},
  title={Task~1},
  title style={at={(0.5,-0.55)}, anchor=north, font=\small},
  legend style={font=\small, draw=black, fill=white, at={(0.97,0.05)}, anchor=south east},
]
\addplot[cmtGreenPlot] coordinates {
  (1,0.7331)(2,0.7497)(3,0.7555)(4,0.7705)(5,0.7746)(6,0.7621)
};
\addlegendentry{CMT-SemCom}
\end{axis}

% ============================================================
% ROW 1, COL 2: Task 1 mIoU
% ============================================================
\begin{axis}[
  name=ax2,
  at={(ax1.north east)}, anchor=north west, xshift=2.5cm,
  ymin=0.390, ymax=0.505,
  ylabel={mIoU},
  title={Task~1},
  title style={at={(0.5,-0.55)}, anchor=north, font=\small},
  legend style={font=\small, draw=black, fill=white, at={(0.97,0.05)}, anchor=south east},
]
\addplot[cmtGreenPlot] coordinates {
  (1,0.4064)(2,0.4451)(3,0.4599)(4,0.4859)(5,0.4915)(6,0.4795)
};
\addlegendentry{CMT-SemCom}
\end{axis}

% ============================================================
% ROW 2, COL 1: Task 2 MSE
% ============================================================
\begin{axis}[
  name=ax3,
  at={(ax1.south west)}, anchor=north west, yshift=-4.2cm,
  ymin=0.00450, ymax=0.00650,
  ylabel={MSE},
  ylabel style={
  at={(-0.03,0.5)},
  anchor=south
},
  title={Task~2},
  title style={at={(0.5,-0.62)}, anchor=north, font=\small},
  scaled y ticks=false,
  yticklabel style={
    font=\small,
    /pgf/number format/fixed,
    /pgf/number format/precision=4,
    /pgf/number format/zerofill
  },
  legend style={font=\small, draw=black, fill=white, at={(0.97,0.95)}, anchor=north east},
]
\addplot[cmtGreenPlot] coordinates {
  (1,0.00632)(2,0.00582)(3,0.00524)(4,0.00488)(5,0.00474)(6,0.00481)
};
\addlegendentry{CMT-SemCom}
\end{axis}

% ============================================================
% ROW 2, COL 2: Task 2 delta_1
% ============================================================
\begin{axis}[
  name=ax4,
  at={(ax3.north east)}, anchor=north west, xshift=2.5cm,
  ymin=0.555, ymax=0.615,
  ylabel={$\delta_1$},
  title={Task~2},
  title style={at={(0.5,-0.55)}, anchor=north, font=\small},
  legend style={font=\small, draw=black, fill=white, at={(0.97,0.05)}, anchor=south east},
]
\addplot[cmtGreenPlot] coordinates {
  (1,0.5651)(2,0.5794)(3,0.5906)(4,0.6010)(5,0.6077)(6,0.6000)
};
\addlegendentry{CMT-SemCom}
\end{axis}

% ============================================================
% ROW 3, COL 1: Task 3 Execution Accuracy
% ============================================================
\begin{axis}[
  name=ax5,
  at={(ax3.south west)}, anchor=north west, yshift=-4.2cm,
  ymin=0.885, ymax=0.910,
  ylabel={Execution Accuracy},
  title={Task~3},
  title style={at={(0.5,-0.55)}, anchor=north, font=\small},
  legend style={font=\small, draw=black, fill=white, at={(0.97,0.05)}, anchor=south east},
]
\addplot[cmtGreenPlot] coordinates {
  (1,0.8902)(2,0.8960)(3,0.8946)(4,0.9029)(5,0.9024)(6,0.8942)
};
\addlegendentry{CMT-SemCom}
\end{axis}

% ============================================================
% ROW 3, COL 2: Task 3 IoU
% ============================================================
\begin{axis}[
  name=ax6,
  at={(ax5.north east)}, anchor=north west, xshift=2.5cm,
  ymin=0.500, ymax=0.570,
  ylabel={IoU},
  title={Task~3},
  title style={at={(0.5,-0.55)}, anchor=north, font=\small},
  legend style={font=\small, draw=black, fill=white, at={(0.97,0.05)}, anchor=south east},
]
\addplot[cmtGreenPlot] coordinates {
  (1,0.5107)(2,0.5334)(3,0.5341)(4,0.5580)(5,0.5558)(6,0.5234)
};
\addlegendentry{CMT-SemCom}
\end{axis}

\end{tikzpicture}


==> Figures/CombinedSubfigures/Legend_Standalone.tikz <==
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        legend columns=7,
        /tikz/every even column/.append style={column sep=1em}
    },
    legend cell align={left},
]

%\addlegendimage{singlePlot}
%\addlegendentry{Single Task}

\addlegendimage{suZeroPlot}
\addlegendentry{CMT-CU9/SU0}

\addlegendimage{suTwoPlot}
\addlegendentry{CMT-CU7/SU2}

\addlegendimage{suFourPlot}
\addlegendentry{CMT-CU5/SU4}

\addlegendimage{suSixPlot}
\addlegendentry{CMT-CU2/SU6}

\addlegendimage{suEightPlot}
\addlegendentry{CMT-CU1/SU8}

%\addlegendimage{mtNoSuPlot}
%\addlegendentry{MT without SU}

\end{axis}
\end{tikzpicture}

==> Figures/CombinedSubfigures/Task1_IoU.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.450, ymax=0.540,
    xmin=-5,
    xmax=10,
    height=6cm,
    width=8cm,
    ylabel={mIoU},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.05)},
        anchor=south east
    },
    ylabel style={font=\LARGE, yshift=0.5em},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    yticklabel style={font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/zerofill},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.4693)(0,0.5199)(5,0.5340)(10,0.5376)
};
\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.4669)(0,0.5177)(5,0.5320) (10,0.5358)
};
\addlegendentry{SEMD-SemCom}
\addplot[singlePlot] coordinates {
  (-5,0.4630)(0,0.5076)(5,0.5217)(10,0.5259)
};
\addlegendentry{ST-SemCom}


\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task1_TAD_128_IuU.tikz <==
\begin{tikzpicture} 


\begin{axis}[ ymin=0.30, ymax=0.550, xmin=-5, xmax=10,
height=\heightTAD, width=8cm, 
ylabel={mIoU}, title style={ at={(0.5,1.10)}, anchor=north, font=\LARGE },
legend style={ font=\LARGE, draw=black, fill=white, at={(0.97,0.05)}, anchor=south east }, 
ylabel style={font=\LARGE, yshift=0.5em}, xlabel style={font=\LARGE, yshift=+0.2em}, 
tick label style={font=\Large},
yticklabel style={font=\Large, /pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/zerofill}, 
xlabel ={SNR [dB]}, 
xtick={-5,0,5,10}, 
grid=major, major grid style={solid, gray!30}, 
legend style={ font=\LARGE, draw=black, fill=white, at={(0.99,0.39)}, anchor=south east },
] 



\addplot[cmtGreenPlot] coordinates { (-5,0.4693)(0,0.5199)(5,0.5340)(10,0.5376) }; \addlegendentry{CMT-SemCom}

\addplot[mtNoSuPlot] coordinates { (-5,0.4669)(0,0.5177)(5,0.5320) (10,0.5358) }; \addlegendentry{SEMD-SemCom}

\addplot[singlePlot] coordinates { (-5,0.4630)(0,0.5076)(5,0.5217)(10,0.5259) }; \addlegendentry{ST-SemCom} 

\addplot[TADplot] coordinates { (-5,0.3057)(0,0.3850)(5,0.3862)(10,0.3862) }; \addlegendentry{TAD} 


% %64 channel uses per task
% \addplot[TADplot] coordinates { 
% (-5,0.3036)(0,0.3036)(5,0.3613)(10,0.3613) 
% }; \addlegendentry{TAD 64 channel uses} 

\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task1_TAD_IoU.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.0, ymax=0.6,
    xmin=-5,
    xmax=20,
    height=6cm,
    width=8cm,
    ylabel={mIoU},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    ylabel style={font=\LARGE, yshift=0.5em},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10,15,20},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.78,0.28)}, anchor=south east
  },
]

\addplot[cmtGreenPlot] coordinates {
  (-5,0.5099)(0,0.5397)(5,0.54535)(10,0.5510)(15,0.5518)(20,0.5521)
};
\addlegendentry{CMT-SemCom}
\addplot[TADplot] coordinates {
  (-5,0)(0,0)(5,0)(10,0)(15,0.0332)(20,0.2286)
};
\addlegendentry{TAD}





\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task1_TaskAccuracy.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.720, %0.72
    ymax=0.805,
    xmin=-5,
    xmax=10,
    height=6cm,
    width=8cm,
    ylabel={Pixel-level classif. acc.},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.05)},
        anchor=south east
    },
    ylabel style={font=\LARGE, yshift=0.5em,xshift=-0.4cm},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    yticklabel style={font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/zerofill},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.7567)(0,0.7912)(5,0.7992)(10,0.8011)
};
\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.7559)(0,0.7913)(5,0.7996) (10,0.8017)
};
\addlegendentry{SEMD-SemCom}
\addplot[singlePlot] coordinates {
  (-5,0.7529)(0,0.7823)(5,0.7903)(10,0.7924)
};
\addlegendentry{ST-SemCom}


\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task1_TaskAccuracy_TAD_128.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.580, 
    ymax=0.805,
    % ymin= 0.18,
    % ymax=0.5,
    xmin=-5,
    xmax=10,
    height=\heightTAD,
    width=8cm,
    ylabel={Pixel-level classif. acc.},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.05)},
        anchor=south east
    },
%     log basis y={10},
%     ymode=log,
%     ymajorgrids,
%     yminorgrids,
%     minor y tick num=1,
% ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
% xticklabels=\empty,
%     xlabel={},
%     xtick align=inside,
%  yticklabels={
%   \(\displaystyle {0.01}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
%   \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),,,,,
%   \(\displaystyle {10^{0}}\),,,,,,,,,
%   \(\displaystyle {10^{1}}\)
% },
    ylabel style={font=\LARGE, yshift=0.5em,xshift=-0.4cm},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    yticklabel style={font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/zerofill},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.99,0.5)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.7567)(0,0.7912)(5,0.7992)(10,0.8011)
  %(-5,1-0.7567)(0,1-0.7912)(5,1-0.7992)(10,1-0.8011)
};
\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.7559)(0,0.7913)(5,0.7996) (10,0.8017)
  %(-5,1-0.7559)(0,1-0.7913)(5,1-0.7996) (10,1-0.8017)
};
\addlegendentry{SEMD-SemCom}
\addplot[singlePlot] coordinates {
  (-5,0.7529)(0,0.7823)(5,0.7903)(10,0.7924)
  %(-5,1-0.7529)(0,1-0.7823)(5,1-0.7903)(10,1-0.7924)
};
\addlegendentry{ST-SemCom}

\addplot[TADplot] coordinates { 
(-5,0.5836)(0,0.6731)(5,0.6741)(10,0.6741) 
}; \addlegendentry{TAD} 


% %64 channel uses per task
% \addplot[TADplot] coordinates { 
% (-5,0.5864)(0,0.6465)(5,0.6474)(10,0.6474) 
% }; \addlegendentry{TAD 64 channel uses} 

\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task1_Training.tikz <==
% -------------------- Data tables --------------------
\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.632104635238647\\
2 0.68604701757431\\
3 0.691155910491943\\
4 0.694592535495758\\
5 0.704568266868591\\
6 0.705641806125641\\
7 0.653500854969025\\
8 0.706900238990784\\
9 0.715158998966217\\
10 0.706542313098907\\
11 0.716745734214783\\
12 0.704815626144409\\
13 0.721850514411926\\
14 0.712602078914642\\
15 0.715294659137726\\
16 0.729710400104523\\
17 0.730928719043732\\
18 0.728119969367981\\
19 0.734004855155945\\
20 0.734661161899567\\
21 0.734861373901367\\
22 0.744782686233521\\
23 0.741090953350067\\
24 0.746939301490784\\
25 0.738229513168335\\
26 0.747089743614197\\
27 0.749139964580536\\
28 0.75243753194809\\
29 0.740615129470825\\
30 0.732816159725189\\
31 0.746394276618958\\
32 0.752092480659485\\
33 0.755841970443726\\
34 0.756522834300995\\
35 0.760418593883514\\
36 0.751808106899261\\
37 0.749109029769897\\
38 0.753820896148682\\
39 0.761079430580139\\
40 0.752874732017517\\
41 0.760056018829346\\
42 0.75705361366272\\
43 0.75760155916214\\
44 0.756542980670929\\
45 0.754810452461243\\
46 0.752438724040985\\
47 0.763415634632111\\
48 0.764521420001984\\
49 0.756435811519623\\
50 0.766233623027802\\
51 0.758859038352966\\
52 0.76305216550827\\
53 0.759772956371307\\
54 0.76061999797821\\
55 0.763219833374023\\
56 0.762610614299774\\
57 0.761542141437531\\
58 0.771642208099365\\
59 0.761320233345032\\
60 0.759550392627716\\
61 0.761341989040375\\
62 0.760222911834717\\
63 0.758553743362427\\
64 0.758904099464417\\
65 0.767902433872223\\
66 0.758177757263184\\
67 0.769037663936615\\
68 0.762991905212402\\
69 0.753599762916565\\
70 0.759421288967133\\
71 0.74550473690033\\
72 0.761025369167328\\
73 0.758499383926392\\
74 0.763553977012634\\
75 0.762912213802338\\
76 0.764837265014648\\
77 0.764617621898651\\
78 0.766688466072083\\
79 0.766497790813446\\
80 0.773958504199982\\
81 0.766345262527466\\
82 0.766479313373566\\
83 0.770873308181763\\
84 0.76575779914856\\
85 0.767067074775696\\
86 0.763176381587982\\
87 0.770936906337738\\
88 0.763617157936096\\
89 0.770395457744598\\
90 0.772312104701996\\
91 0.778087317943573\\
92 0.776335895061493\\
93 0.776843369007111\\
94 0.779008328914642\\
95 0.776505470275879\\
96 0.775828719139099\\
97 0.776541113853455\\
98 0.779086470603943\\
99 0.777556657791138\\
100 0.778108656406403\\
101 0.777352750301361\\
102 0.77845972776413\\
103 0.777503788471222\\
104 0.77851015329361\\
105 0.777814447879791\\
106 0.77642834186554\\
107 0.778938412666321\\
108 0.778668701648712\\
109 0.778613269329071\\
110 0.77801239490509\\
111 0.777694463729858\\
112 0.779634356498718\\
113 0.777602136135101\\
114 0.776934087276459\\
115 0.779845058917999\\
116 0.77893853187561\\
117 0.777627646923065\\
118 0.77677583694458\\
119 0.778305649757385\\
120 0.778141736984253\\
}\singleData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.653416633605957\\
2 0.677849650382996\\
3 0.691076815128326\\
4 0.699087917804718\\
5 0.709852159023285\\
6 0.717480599880219\\
7 0.692555785179138\\
8 0.68658447265625\\
9 0.729162633419037\\
10 0.634092211723328\\
11 0.711192965507507\\
12 0.700479567050934\\
13 0.737880110740662\\
14 0.722182512283325\\
15 0.723360598087311\\
16 0.741711735725403\\
17 0.73904812335968\\
18 0.734067976474762\\
19 0.750461935997009\\
20 0.739604592323303\\
21 0.753944575786591\\
22 0.745877206325531\\
23 0.734786212444305\\
24 0.75055855512619\\
25 0.758473992347717\\
26 0.762775540351868\\
27 0.743593156337738\\
28 0.735394597053528\\
29 0.757358729839325\\
30 0.755978941917419\\
31 0.750359117984772\\
32 0.766192257404327\\
33 0.762590289115906\\
34 0.767209947109222\\
35 0.758385360240936\\
36 0.7667076587677\\
37 0.769362390041351\\
38 0.766243278980255\\
39 0.770037233829498\\
40 0.753129661083221\\
41 0.747144401073456\\
42 0.768807053565979\\
43 0.766946852207184\\
44 0.767999947071075\\
45 0.772530615329742\\
46 0.761421322822571\\
47 0.764807045459747\\
48 0.77469140291214\\
49 0.770100355148315\\
50 0.769628703594208\\
51 0.767889320850372\\
52 0.773951530456543\\
53 0.746039986610413\\
54 0.778318524360657\\
55 0.772532343864441\\
56 0.76964271068573\\
57 0.770341157913208\\
58 0.775918841362\\
59 0.766230940818787\\
60 0.770334661006927\\
61 0.769576251506805\\
62 0.778324723243713\\
63 0.774076819419861\\
64 0.757390141487122\\
65 0.774380028247833\\
66 0.77487576007843\\
67 0.771684288978577\\
68 0.776531636714935\\
69 0.772307455539703\\
70 0.77518904209137\\
71 0.75278776884079\\
72 0.774169087409973\\
73 0.778997302055359\\
74 0.772390127182007\\
75 0.770834922790527\\
76 0.774699807167053\\
77 0.772451877593994\\
78 0.765310287475586\\
79 0.777175068855286\\
80 0.782540678977966\\
81 0.773873031139374\\
82 0.767364859580994\\
83 0.769529283046722\\
84 0.776470899581909\\
85 0.773446440696716\\
86 0.76996898651123\\
87 0.772013008594513\\
88 0.767915427684784\\
89 0.774992525577545\\
90 0.782548844814301\\
91 0.791466295719147\\
92 0.790608167648315\\
93 0.791466772556305\\
94 0.791998863220215\\
95 0.792261719703674\\
96 0.791751801967621\\
97 0.790495991706848\\
98 0.792262077331543\\
99 0.792749881744385\\
100 0.79184228181839\\
101 0.793198466300964\\
102 0.791396260261536\\
103 0.790388941764832\\
104 0.794218122959137\\
105 0.790983915328979\\
106 0.790879249572754\\
107 0.792663335800171\\
108 0.792477965354919\\
109 0.793967604637146\\
110 0.791645586490631\\
111 0.790700972080231\\
112 0.792820513248444\\
113 0.792492926120758\\
114 0.79115891456604\\
115 0.792543709278107\\
116 0.791972398757935\\
117 0.793976187705994\\
118 0.792790234088898\\
119 0.792838990688324\\
120 0.791572630405426\\
}\suZeroData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.634760081768036\\
2 0.691158413887024\\
3 0.691945552825928\\
4 0.694981038570404\\
5 0.700485467910767\\
6 0.717179477214813\\
7 0.710575997829437\\
8 0.66528981924057\\
9 0.710487246513367\\
10 0.730696797370911\\
11 0.732819795608521\\
12 0.724859178066254\\
13 0.734921872615814\\
14 0.734842479228973\\
15 0.739598870277405\\
16 0.745238840579987\\
17 0.732701420783997\\
18 0.741543471813202\\
19 0.733248829841614\\
20 0.751802742481232\\
21 0.719726979732513\\
22 0.763398170471191\\
23 0.762015879154205\\
24 0.748876929283142\\
25 0.757163882255554\\
26 0.752331554889679\\
27 0.742650032043457\\
28 0.764058589935303\\
29 0.742201626300812\\
30 0.762924790382385\\
31 0.764066278934479\\
32 0.771199584007263\\
33 0.764460146427155\\
34 0.763495028018951\\
35 0.766472816467285\\
36 0.751272559165955\\
37 0.764493703842163\\
38 0.76674896478653\\
39 0.77297967672348\\
40 0.758565127849579\\
41 0.765798211097717\\
42 0.769777953624725\\
43 0.760433375835419\\
44 0.767353415489197\\
45 0.773270130157471\\
46 0.76554673910141\\
47 0.776513040065765\\
48 0.769481182098389\\
49 0.772187173366547\\
50 0.771391451358795\\
51 0.749708652496338\\
52 0.779468238353729\\
53 0.777524888515472\\
54 0.784586548805237\\
55 0.761681497097015\\
56 0.764388144016266\\
57 0.775504350662231\\
58 0.779284596443176\\
59 0.774031698703766\\
60 0.780569851398468\\
61 0.77765691280365\\
62 0.775697529315948\\
63 0.77806556224823\\
64 0.768187403678894\\
65 0.773977994918823\\
66 0.768904268741608\\
67 0.7811279296875\\
68 0.778520226478577\\
69 0.779835224151611\\
70 0.781453728675842\\
71 0.776429176330566\\
72 0.77961665391922\\
73 0.77663779258728\\
74 0.777176856994629\\
75 0.780033051967621\\
76 0.779771506786346\\
77 0.777246296405792\\
78 0.7774698138237\\
79 0.783582508563995\\
80 0.783387064933777\\
81 0.783211529254913\\
82 0.772931694984436\\
83 0.779909551143646\\
84 0.777993142604828\\
85 0.783493876457214\\
86 0.783506333827972\\
87 0.783620238304138\\
88 0.785627365112305\\
89 0.783497095108032\\
90 0.777724087238312\\
91 0.791784763336182\\
92 0.791703462600708\\
93 0.793222308158875\\
94 0.792335867881775\\
95 0.790759444236755\\
96 0.791175067424774\\
97 0.790380716323853\\
98 0.792184948921204\\
99 0.788462698459625\\
100 0.791310012340546\\
101 0.79093062877655\\
102 0.790436387062073\\
103 0.789740145206451\\
104 0.790819466114044\\
105 0.790896117687225\\
106 0.793022692203522\\
107 0.790433943271637\\
108 0.790745198726654\\
109 0.792710065841675\\
110 0.790317595005035\\
111 0.791837692260742\\
112 0.792382001876831\\
113 0.790917456150055\\
114 0.790917754173279\\
115 0.790547072887421\\
116 0.792039036750793\\
117 0.791192650794983\\
118 0.791396081447601\\
119 0.790892481803894\\
120 0.790841341018677\\
}\suTwoData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.632283508777618\\
2 0.664984464645386\\
3 0.694375514984131\\
4 0.699019491672516\\
5 0.711497187614441\\
6 0.673239767551422\\
7 0.695596814155579\\
8 0.721357762813568\\
9 0.731084406375885\\
10 0.69841992855072\\
11 0.733788073062897\\
12 0.733166217803955\\
13 0.742137253284454\\
14 0.737300395965576\\
15 0.748391032218933\\
16 0.747007668018341\\
17 0.748550534248352\\
18 0.752024590969086\\
19 0.753207504749298\\
20 0.756227612495422\\
21 0.74688309431076\\
22 0.761298716068268\\
23 0.763007819652557\\
24 0.758430182933807\\
25 0.763881862163544\\
26 0.763171315193176\\
27 0.758299291133881\\
28 0.767646908760071\\
29 0.768261969089508\\
30 0.77135044336319\\
31 0.763108611106873\\
32 0.764737665653229\\
33 0.771641731262207\\
34 0.772456526756287\\
35 0.774847269058228\\
36 0.768585860729218\\
37 0.771052122116089\\
38 0.767220973968506\\
39 0.775210738182068\\
40 0.743329405784607\\
41 0.780004918575287\\
42 0.775611042976379\\
43 0.773061811923981\\
44 0.766124129295349\\
45 0.771797955036163\\
46 0.779015243053436\\
47 0.777173340320587\\
48 0.774835288524628\\
49 0.779194533824921\\
50 0.778548300266266\\
51 0.77448296546936\\
52 0.781024873256683\\
53 0.779822587966919\\
54 0.781828999519348\\
55 0.782187819480896\\
56 0.77957671880722\\
57 0.759374618530273\\
58 0.773311078548431\\
59 0.778408467769623\\
60 0.783911883831024\\
61 0.781130850315094\\
62 0.7801633477211\\
63 0.781814873218536\\
64 0.779978096485138\\
65 0.765623271465302\\
66 0.782959520816803\\
67 0.779606819152832\\
68 0.783779263496399\\
69 0.784029185771942\\
70 0.777012705802917\\
71 0.783226430416107\\
72 0.784601807594299\\
73 0.781768560409546\\
74 0.786515355110168\\
75 0.784878253936768\\
76 0.775818765163422\\
77 0.784737825393677\\
78 0.782873272895813\\
79 0.786103665828705\\
80 0.780180037021637\\
81 0.787839829921722\\
82 0.784182727336884\\
83 0.784047484397888\\
84 0.783087968826294\\
85 0.784850478172302\\
86 0.782728731632233\\
87 0.785361766815186\\
88 0.783888399600983\\
89 0.787295401096344\\
90 0.784169256687164\\
91 0.789672017097473\\
92 0.790452122688293\\
93 0.790170311927795\\
94 0.790846943855286\\
95 0.793255984783173\\
96 0.792934358119965\\
97 0.791628658771515\\
98 0.79044097661972\\
99 0.792458534240723\\
100 0.790689289569855\\
101 0.792689442634583\\
102 0.792218863964081\\
103 0.791946887969971\\
104 0.790772676467896\\
105 0.791152775287628\\
106 0.791020810604095\\
107 0.792555928230286\\
108 0.791567325592041\\
109 0.791698157787323\\
110 0.792578458786011\\
111 0.792462944984436\\
112 0.793391704559326\\
113 0.791850566864014\\
114 0.793179512023926\\
115 0.793372929096222\\
116 0.792419791221619\\
117 0.791903018951416\\
118 0.793363571166992\\
119 0.792307257652283\\
120 0.79482889175415\\
}\suFourData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.636717677116394\\
2 0.680108904838562\\
3 0.711211740970612\\
4 0.718800187110901\\
5 0.717204034328461\\
6 0.722905337810516\\
7 0.725330829620361\\
8 0.722022712230682\\
9 0.729816317558289\\
10 0.729502201080322\\
11 0.737825155258179\\
12 0.730719745159149\\
13 0.730293273925781\\
14 0.73576146364212\\
15 0.74542635679245\\
16 0.740485966205597\\
17 0.739514589309692\\
18 0.743478059768677\\
19 0.747660279273987\\
20 0.746643424034119\\
21 0.751571893692017\\
22 0.747087180614471\\
23 0.709126889705658\\
24 0.753774225711823\\
25 0.744694948196411\\
26 0.750549495220184\\
27 0.746325016021729\\
28 0.749794900417328\\
29 0.747085094451904\\
30 0.752644777297974\\
31 0.747815787792206\\
32 0.757595896720886\\
33 0.758357524871826\\
34 0.760311484336853\\
35 0.755029678344727\\
36 0.762772679328918\\
37 0.76008015871048\\
38 0.761762082576752\\
39 0.758427798748016\\
40 0.765596568584442\\
41 0.767306506633759\\
42 0.762449204921722\\
43 0.762195348739624\\
44 0.761766910552979\\
45 0.755310356616974\\
46 0.763270556926727\\
47 0.765217423439026\\
48 0.762871325016022\\
49 0.770052194595337\\
50 0.767447412014008\\
51 0.766902506351471\\
52 0.765212297439575\\
53 0.76769345998764\\
54 0.769034206867218\\
55 0.765821754932404\\
56 0.761126160621643\\
57 0.768184959888458\\
58 0.765344202518463\\
59 0.767658174037933\\
60 0.768292188644409\\
61 0.768596112728119\\
62 0.77143383026123\\
63 0.769691288471222\\
64 0.764529645442963\\
65 0.762848913669586\\
66 0.742858231067657\\
67 0.769885241985321\\
68 0.771182119846344\\
69 0.760951459407806\\
70 0.772351443767548\\
71 0.765313029289246\\
72 0.771290183067322\\
73 0.768804252147675\\
74 0.759322464466095\\
75 0.767443180084229\\
76 0.766343891620636\\
77 0.770340442657471\\
78 0.770371079444885\\
79 0.76868337392807\\
80 0.769213557243347\\
81 0.770514011383057\\
82 0.77140861749649\\
83 0.775154531002045\\
84 0.771644294261932\\
85 0.774619042873383\\
86 0.771017491817474\\
87 0.774442195892334\\
88 0.769515693187714\\
89 0.776881814002991\\
90 0.77213317155838\\
91 0.777044773101807\\
92 0.777718901634216\\
93 0.779263973236084\\
94 0.777846932411194\\
95 0.778061389923096\\
96 0.778340220451355\\
97 0.778277277946472\\
98 0.778082072734833\\
99 0.779849827289581\\
100 0.778482496738434\\
101 0.7780921459198\\
102 0.77862823009491\\
103 0.779053390026093\\
104 0.780638813972473\\
105 0.778765499591827\\
106 0.778634190559387\\
107 0.779070854187012\\
108 0.779875099658966\\
109 0.777473628520966\\
110 0.777622044086456\\
111 0.777934789657593\\
112 0.777130663394928\\
113 0.778206288814545\\
114 0.778015613555908\\
115 0.780011653900146\\
116 0.778746366500854\\
117 0.780039668083191\\
118 0.778749108314514\\
119 0.77758115530014\\
120 0.779228568077087\\
}\suSixData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.639747858047485\\
2 0.642448961734772\\
3 0.650767505168915\\
4 0.674369692802429\\
5 0.700678825378418\\
6 0.719234049320221\\
7 0.725005567073822\\
8 0.704582631587982\\
9 0.728379130363464\\
10 0.714110970497131\\
11 0.733951151371002\\
12 0.733291864395142\\
13 0.728657186031342\\
14 0.735428214073181\\
15 0.739359498023987\\
16 0.736131131649017\\
17 0.74057936668396\\
18 0.73925369977951\\
19 0.745972752571106\\
20 0.745424270629883\\
21 0.748371779918671\\
22 0.744733870029449\\
23 0.748977720737457\\
24 0.753012180328369\\
25 0.751003921031952\\
26 0.748674213886261\\
27 0.746569693088531\\
28 0.751338601112366\\
29 0.747843503952026\\
30 0.756071805953979\\
31 0.74879115819931\\
32 0.748652935028076\\
33 0.758047521114349\\
34 0.759888768196106\\
35 0.763531863689423\\
36 0.753064811229706\\
37 0.758296310901642\\
38 0.761799573898315\\
39 0.748753666877747\\
40 0.756074070930481\\
41 0.763826131820679\\
42 0.760763645172119\\
43 0.763348639011383\\
44 0.762638866901398\\
45 0.761471092700958\\
46 0.762184917926788\\
47 0.755456686019897\\
48 0.761715114116669\\
49 0.762883484363556\\
50 0.767546415328979\\
51 0.766412794589996\\
52 0.767851829528809\\
53 0.758844614028931\\
54 0.763329565525055\\
55 0.769849956035614\\
56 0.76468813419342\\
57 0.76770293712616\\
58 0.76746654510498\\
59 0.766649544239044\\
60 0.760838031768799\\
61 0.767273664474487\\
62 0.766184329986572\\
63 0.76375824213028\\
64 0.766711056232452\\
65 0.762328207492828\\
66 0.763185083866119\\
67 0.767497420310974\\
68 0.767311096191406\\
69 0.756283581256866\\
70 0.769245266914368\\
71 0.762570977210999\\
72 0.766359448432922\\
73 0.760338485240936\\
74 0.76980996131897\\
75 0.768784284591675\\
76 0.766958236694336\\
77 0.771070063114166\\
78 0.77244246006012\\
79 0.758679628372192\\
80 0.773279666900635\\
81 0.765917539596558\\
82 0.768853545188904\\
83 0.771086454391479\\
84 0.749229669570923\\
85 0.768433451652527\\
86 0.771441698074341\\
87 0.769512593746185\\
88 0.771780490875244\\
89 0.776147484779358\\
90 0.768058180809021\\
91 0.77583909034729\\
92 0.775703847408295\\
93 0.774251997470856\\
94 0.774790108203888\\
95 0.77843713760376\\
96 0.773853778839111\\
97 0.775857627391815\\
98 0.776491761207581\\
99 0.775947272777557\\
100 0.777339160442352\\
101 0.778960704803467\\
102 0.775874972343445\\
103 0.777425408363342\\
104 0.777339279651642\\
105 0.777758300304413\\
106 0.776157200336456\\
107 0.776888251304626\\
108 0.77432119846344\\
109 0.775733232498169\\
110 0.77762758731842\\
111 0.775292336940765\\
112 0.776512205600739\\
113 0.77769523859024\\
114 0.777538776397705\\
115 0.776793777942657\\
116 0.778120040893555\\
117 0.776562690734863\\
118 0.777331352233887\\
119 0.778023481369019\\
120 0.775622427463531\\
}\suEightData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.647423803806305 \\
2 0.680624783039093 \\
3 0.700304448604584 \\
4 0.716502487659454 \\
5 0.713372051715851 \\
6 0.70734167098999 \\
7 0.673669278621674 \\
8 0.669537961483002 \\
9 0.718497455120087 \\
10 0.72115421295166 \\
11 0.718041896820068 \\
12 0.734784305095673 \\
13 0.719742059707642 \\
14 0.739586591720581 \\
15 0.73752361536026 \\
16 0.739854276180267 \\
17 0.744449555873871 \\
18 0.717690050601959 \\
19 0.750850975513458 \\
20 0.755070567131042 \\
21 0.757417857646942 \\
22 0.750093281269073 \\
23 0.761520743370056 \\
24 0.762010753154755 \\
25 0.757993876934052 \\
26 0.761519432067871 \\
27 0.756131887435913 \\
28 0.75903856754303 \\
29 0.752327680587769 \\
30 0.767420649528503 \\
31 0.757252931594849 \\
32 0.771706461906433 \\
33 0.772146701812744 \\
34 0.768370866775513 \\
35 0.77299565076828 \\
36 0.760606050491333 \\
37 0.729850769042969 \\
38 0.774595260620117 \\
39 0.769996881484985 \\
40 0.741627395153046 \\
41 0.762014925479889 \\
42 0.776298105716705 \\
43 0.771562278270721 \\
44 0.768792867660522 \\
45 0.776120543479919 \\
46 0.757196664810181 \\
47 0.77250874042511 \\
48 0.770512342453003 \\
49 0.757565379142761 \\
50 0.775698482990265 \\
51 0.754931926727295 \\
52 0.766928017139435 \\
53 0.778116285800934 \\
54 0.782897651195526 \\
55 0.773079514503479 \\
56 0.771157622337341 \\
57 0.772617697715759 \\
58 0.780732333660126 \\
59 0.77385425567627 \\
60 0.775293052196503 \\
61 0.755964338779449 \\
62 0.780662953853607 \\
63 0.778916716575623 \\
64 0.761009752750397 \\
65 0.769883513450623 \\
66 0.774689078330994 \\
67 0.776553213596344 \\
68 0.776843965053558 \\
69 0.759503483772278 \\
70 0.779418051242828 \\
71 0.780665159225464 \\
72 0.780728042125702 \\
73 0.781196475028992 \\
74 0.780369758605957 \\
75 0.783610284328461 \\
76 0.764355003833771 \\
77 0.784163951873779 \\
78 0.781728029251099 \\
79 0.781587302684784 \\
80 0.784841179847717 \\
81 0.781763255596161 \\
82 0.772251069545746 \\
83 0.778681874275208 \\
84 0.785582005977631 \\
85 0.786241114139557 \\
86 0.781705975532532 \\
87 0.78161096572876 \\
88 0.782710075378418 \\
89 0.780916452407837 \\
90 0.785524427890778 \\
91 0.789580106735229 \\
92 0.790393769741058 \\
93 0.790298163890839 \\
94 0.7896808385849 \\
95 0.789430201053619 \\
96 0.791447043418884 \\
97 0.792252957820892 \\
98 0.791043698787689 \\
99 0.790508091449738 \\
100 0.790381729602814 \\
101 0.79056853055954 \\
102 0.790890514850616 \\
103 0.792351007461548 \\
104 0.791094481945038 \\
105 0.790025472640991 \\
106 0.790691792964935 \\
107 0.792300879955292 \\
108 0.79295539855957 \\
109 0.792162477970123 \\
110 0.791597247123718 \\
111 0.791972219944 \\
112 0.790926158428192 \\
113 0.791152477264404 \\
114 0.790670156478882 \\
115 0.792009592056274 \\
116 0.790220379829407 \\
117 0.790331959724426 \\
118 0.789377629756927 \\
119 0.792267918586731 \\
120 0.789857923984528 \\
}\mtWithoutSuData

\begin{tikzpicture}[spy using outlines={rectangle, magnification=4.5, width=5cm,
    height=3.9cm, connect spies}]

% Spy scope
  \spy on (7.86,5.61) in node [left] at (7.3,2.1);
% -------------------- Consistent colors for all figures --------------------

\begin{axis}[
width=10cm,
height=8cm,
legend cell align={left},
legend image post style={xscale=1.6},
legend style={
  draw=black,
  fill=white,
  text opacity=1,
  font=\LARGE,
  at={(1.15,-0.22)},
  anchor=north,
  legend columns=3,
  /tikz/every even column/.append style={column sep=0.5cm}
},
tick align=outside,
tick pos=left,
xlabel={Epoch},
ylabel={Pixel-level classif. acc.},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=1, xmax=120,
ymin=0.619087, ymax=0.807847,
xtick={20,40,60,80,100,120},
xtick style={color=black},
ytick style={color=black},
tick label style={font=\LARGE},
yticklabel style={font=\LARGE,/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
ylabel style={font=\LARGE, yshift=0.35cm},
xlabel style={font=\LARGE, yshift=-0.1cm},
title style={font=\LARGE},
clip mode=individual
]

%\addplot [singlePlot] table[x=x, y=y] {\singleData};
%\addlegendentry{Single Task}

\addplot [suZeroPlot] table[x=x, y=y] {\suZeroData};
%\addlegendentry{CMT-CU9/SU0}

\addplot [suTwoPlot] table[x=x, y=y] {\suTwoData};
%\addlegendentry{CMT-CU7/SU2}

\addplot [suFourPlot] table[x=x, y=y] {\suFourData};
%\addlegendentry{CMT-CU5/SU4}

\addplot [suSixPlot] table[x=x, y=y] {\suSixData};
%\addlegendentry{CMT-CU2/SU6}

\addplot [suEightPlot] table[x=x, y=y] {\suEightData};
%\addlegendentry{CMT-CU1/SU8}

%\addplot [mtNoSuPlot] table[x=x, y=y] {\mtWithoutSuData};
%\addlegendentry{MT without SU}

\end{axis}


\end{tikzpicture}

==> Figures/CombinedSubfigures/Task2_IoU.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.470, ymax=0.615,
    xmin=-5,
    xmax=10,
    height=6cm,
    width=8cm,
    ylabel={IoU},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.05)},
        anchor=south east
    },
    ylabel style={font=\LARGE, yshift=0.5em},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    yticklabel style={font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/zerofill},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.4912)(0,0.5834)(5,0.6020)(10,0.6068)
};
%\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.4903)(0,0.5644)(5,0.5809)(10,0.5851)
  };
%\addlegendentry{Conventional MT}
\addplot[singlePlot] coordinates {
  (-5,0.4892)(0,0.5635)(5,0.5799)(10,0.5844)
};
%\addlegendentry{Single-task}

\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task2_IoU_TAD_128.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.29, ymax=0.615,
    xmin=-5,
    xmax=10,
    height=\heightTAD,
    width=8cm,
    ylabel={IoU},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.05)},
        anchor=south east
    },
    ylabel style={font=\LARGE, yshift=0.5em},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    yticklabel style={font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/zerofill},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.4912)(0,0.5834)(5,0.6020)(10,0.6068)
};
%\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.4903)(0,0.5644)(5,0.5809)(10,0.5851)
  };
%\addlegendentry{Conventional MT}
\addplot[singlePlot] coordinates {
  (-5,0.4892)(0,0.5635)(5,0.5799)(10,0.5844)
};
%\addlegendentry{Single-task}

\addplot[TADplot] coordinates { (-5,0.2933)(0,0.3760)(5,0.3774)(10,0.3774) }; %\addlegendentry{TAD} 


% %64 channel uses per task
% \addplot[TADplot] coordinates { 
% (-5,0.2852)(0,0.3553)(5,0.3564)(10,0.3564) 
% }; \addlegendentry{TAD 64 channel uses} 

\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task2_TaskAccuracy.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.885, ymax=0.92,
    xmin=-5,
    xmax=10,
    height=6cm,
    width=8cm,
    ylabel={Pixel-level classif. acc.},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.05)},
        anchor=south east
    },
    ylabel style={font=\LARGE, yshift=0.5em,xshift=-0.4cm},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    yticklabel style={font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/zerofill},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.8940)(0,0.9114)(5,0.9139)(10,0.9144)
};
%\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.8922)(0,0.9057)(5,0.9078) (10,0.9082)
};
%\addlegendentry{Conventional MT}
\addplot[singlePlot] coordinates {
  (-5,0.8924)(0,0.9063)(5,0.9086)(10,0.9092)
};
%\addlegendentry{Single-task}

\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task2_TaskAccuracy_TAD_128.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.785, ymax=0.92,
    xmin=-5,
    xmax=10,
    height=\heightTAD,
    width=8cm,
    ylabel={Pixel-level classif. acc.},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.05)},
        anchor=south east
    },
    ylabel style={font=\LARGE, yshift=0.5em,xshift=-0.4cm},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    yticklabel style={font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/zerofill},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.8940)(0,0.9114)(5,0.9139)(10,0.9144)
};
%\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.8922)(0,0.9057)(5,0.9078) (10,0.9082)
};
%\addlegendentry{Conventional MT}
\addplot[singlePlot] coordinates {
  (-5,0.8924)(0,0.9063)(5,0.9086)(10,0.9092)
};
%\addlegendentry{Single-task}

\addplot[TADplot] coordinates { (-5,0.7872)(0,0.8372)(5,0.8379)(10,0.8379) }; %\addlegendentry{TAD} 


% %64 channel uses per task
% \addplot[TADplot] coordinates { 
% (-5,0.7885)(0,0.8244)(5,0.8251)(10,0.8251) 
% }; \addlegendentry{TAD 64 channel uses} 



\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task2_Training.tikz <==
% -------------------- Data tables --------------------
\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807915151119232\\
2 0.856555759906769\\
3 0.857968628406525\\
4 0.844176471233368\\
5 0.86341655254364\\
6 0.87649405002594\\
7 0.83600640296936\\
8 0.873256206512451\\
9 0.88142991065979\\
10 0.865529716014862\\
11 0.875264823436737\\
12 0.873172104358673\\
13 0.880712389945984\\
14 0.884145140647888\\
15 0.890506088733673\\
16 0.882258296012878\\
17 0.883767008781433\\
18 0.890592634677887\\
19 0.887039184570312\\
20 0.888586580753326\\
21 0.890742897987366\\
22 0.875720202922821\\
23 0.892962157726288\\
24 0.893700182437897\\
25 0.889317512512207\\
26 0.894516170024872\\
27 0.892672538757324\\
28 0.890369296073914\\
29 0.878449022769928\\
30 0.897513329982758\\
31 0.879747688770294\\
32 0.897355258464813\\
33 0.894345998764038\\
34 0.897729694843292\\
35 0.899634659290314\\
36 0.897460401058197\\
37 0.895651578903198\\
38 0.898819446563721\\
39 0.892330050468445\\
40 0.897310256958008\\
41 0.898653090000153\\
42 0.894918322563171\\
43 0.899127781391144\\
44 0.897628962993622\\
45 0.898045241832733\\
46 0.895678699016571\\
47 0.900305032730103\\
48 0.89793735742569\\
49 0.900889694690704\\
50 0.898046612739563\\
51 0.893571794033051\\
52 0.900859475135803\\
53 0.899083614349365\\
54 0.897728860378265\\
55 0.899843037128448\\
56 0.899425029754639\\
57 0.899750351905823\\
58 0.898458182811737\\
59 0.901485741138458\\
60 0.903802692890167\\
61 0.894160330295563\\
62 0.901372075080872\\
63 0.903260886669159\\
64 0.895524561405182\\
65 0.900680065155029\\
66 0.896504759788513\\
67 0.902409911155701\\
68 0.902737557888031\\
69 0.902763962745667\\
70 0.901262760162354\\
71 0.902101397514343\\
72 0.903849303722382\\
73 0.905180752277374\\
74 0.903929233551025\\
75 0.904213130474091\\
76 0.903580546379089\\
77 0.899064540863037\\
78 0.895495235919952\\
79 0.893782734870911\\
80 0.903360724449158\\
81 0.894683599472046\\
82 0.902275621891022\\
83 0.903744339942932\\
84 0.903311550617218\\
85 0.901886820793152\\
86 0.901409983634949\\
87 0.901907980442047\\
88 0.903696537017822\\
89 0.900471806526184\\
90 0.90251624584198\\
91 0.908251285552979\\
92 0.908089876174927\\
93 0.907941520214081\\
94 0.908967137336731\\
95 0.908115804195404\\
96 0.908709108829498\\
97 0.907851576805115\\
98 0.90738171339035\\
99 0.907220840454102\\
100 0.908048927783966\\
101 0.908578634262085\\
102 0.907613515853882\\
103 0.907888293266296\\
104 0.908439159393311\\
105 0.908697903156281\\
106 0.908571302890778\\
107 0.908139169216156\\
108 0.908313632011414\\
109 0.907177984714508\\
110 0.90807718038559\\
111 0.907952666282654\\
112 0.908358871936798\\
113 0.908253192901611\\
114 0.908106803894043\\
115 0.908162117004395\\
116 0.908538520336151\\
117 0.908563613891602\\
118 0.909186840057373\\
119 0.908172070980072\\
120 0.908170521259308\\
}\singleData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807894825935364\\
2 0.844785153865814\\
3 0.856310367584229\\
4 0.860534429550171\\
5 0.868490040302277\\
6 0.874379992485046\\
7 0.845319628715515\\
8 0.851361870765686\\
9 0.878836154937744\\
10 0.831992328166962\\
11 0.85029149055481\\
12 0.863857090473175\\
13 0.88320118188858\\
14 0.882855594158173\\
15 0.881558477878571\\
16 0.884072124958038\\
17 0.88115531206131\\
18 0.879903793334961\\
19 0.891331374645233\\
20 0.88175231218338\\
21 0.889030456542969\\
22 0.887316465377808\\
23 0.881693005561829\\
24 0.883749902248383\\
25 0.890584886074066\\
26 0.893944561481476\\
27 0.888072192668915\\
28 0.881382524967194\\
29 0.890833616256714\\
30 0.883020102977753\\
31 0.886843025684357\\
32 0.893685936927795\\
33 0.891171872615814\\
34 0.891541361808777\\
35 0.890523791313171\\
36 0.895751893520355\\
37 0.893411874771118\\
38 0.895161926746368\\
39 0.894573926925659\\
40 0.882243752479553\\
41 0.891564965248108\\
42 0.887585818767548\\
43 0.888641476631165\\
44 0.889992773532867\\
45 0.888050198554993\\
46 0.893142998218536\\
47 0.887291014194489\\
48 0.896219074726105\\
49 0.898219347000122\\
50 0.895733058452606\\
51 0.894736468791962\\
52 0.898125290870667\\
53 0.893989384174347\\
54 0.895585775375366\\
55 0.888635873794556\\
56 0.888934254646301\\
57 0.898370623588562\\
58 0.898397862911224\\
59 0.892669796943665\\
60 0.894531846046448\\
61 0.894653558731079\\
62 0.898605048656464\\
63 0.89704829454422\\
64 0.891191184520721\\
65 0.891639113426208\\
66 0.894620597362518\\
67 0.891797602176666\\
68 0.898800790309906\\
69 0.8907790184021\\
70 0.898588001728058\\
71 0.873777031898499\\
72 0.895801365375519\\
73 0.8974609375\\
74 0.893278837203979\\
75 0.895451843738556\\
76 0.900369167327881\\
77 0.896102666854858\\
78 0.890539169311523\\
79 0.896073758602142\\
80 0.902837514877319\\
81 0.897844970226288\\
82 0.899203062057495\\
83 0.89661169052124\\
84 0.897537708282471\\
85 0.898693740367889\\
86 0.896688461303711\\
87 0.89511638879776\\
88 0.893183588981628\\
89 0.898056030273438\\
90 0.899300694465637\\
91 0.903511464595795\\
92 0.903701722621918\\
93 0.903938114643097\\
94 0.903142988681793\\
95 0.903962910175323\\
96 0.904416978359222\\
97 0.903026819229126\\
98 0.90401166677475\\
99 0.904048442840576\\
100 0.902861773967743\\
101 0.902516186237335\\
102 0.904079973697662\\
103 0.902973115444183\\
104 0.903316676616669\\
105 0.902619063854218\\
106 0.903513193130493\\
107 0.903235197067261\\
108 0.902388572692871\\
109 0.904490828514099\\
110 0.9032883644104\\
111 0.903698205947876\\
112 0.904076159000397\\
113 0.903666436672211\\
114 0.903766393661499\\
115 0.903796434402466\\
116 0.903033077716827\\
117 0.902656376361847\\
118 0.904248952865601\\
119 0.903810620307922\\
120 0.903800845146179\\
}\suZeroData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807894825935364\\
2 0.856033146381378\\
3 0.856703758239746\\
4 0.867447972297668\\
5 0.866475224494934\\
6 0.874934256076813\\
7 0.876713871955872\\
8 0.851698756217957\\
9 0.881357431411743\\
10 0.887098252773285\\
11 0.888713657855988\\
12 0.882986009120941\\
13 0.888915777206421\\
14 0.888271749019623\\
15 0.889500916004181\\
16 0.889603555202484\\
17 0.881490290164948\\
18 0.888010501861572\\
19 0.888374507427216\\
20 0.892042994499207\\
21 0.887910485267639\\
22 0.896809220314026\\
23 0.897565484046936\\
24 0.89521735906601\\
25 0.895746350288391\\
26 0.896303951740265\\
27 0.883065938949585\\
28 0.897570788860321\\
29 0.894795954227448\\
30 0.899741113185883\\
31 0.895503282546997\\
32 0.900616586208344\\
33 0.897098064422607\\
34 0.902207374572754\\
35 0.899605095386505\\
36 0.887126326560974\\
37 0.899430394172668\\
38 0.899108409881592\\
39 0.903242468833923\\
40 0.896443605422974\\
41 0.903542459011078\\
42 0.901102125644684\\
43 0.89889931678772\\
44 0.901240825653076\\
45 0.902661383152008\\
46 0.896907269954681\\
47 0.899432718753815\\
48 0.900744438171387\\
49 0.899802327156067\\
50 0.901200473308563\\
51 0.89502340555191\\
52 0.904477417469025\\
53 0.904638409614563\\
54 0.903001725673676\\
55 0.901902735233307\\
56 0.899616658687592\\
57 0.906413018703461\\
58 0.905012905597687\\
59 0.904140114784241\\
60 0.904246926307678\\
61 0.901106417179108\\
62 0.90057909488678\\
63 0.905064642429352\\
64 0.903716802597046\\
65 0.906603753566742\\
66 0.901870727539062\\
67 0.9051593542099\\
68 0.905736863613129\\
69 0.903810918331146\\
70 0.906590461730957\\
71 0.903943002223969\\
72 0.905910015106201\\
73 0.905120968818665\\
74 0.903185784816742\\
75 0.906347751617432\\
76 0.908050060272217\\
77 0.906902194023132\\
78 0.903980731964111\\
79 0.903826057910919\\
80 0.906073212623596\\
81 0.904081523418427\\
82 0.89919775724411\\
83 0.907406687736511\\
84 0.906634569168091\\
85 0.905557513237\\
86 0.904452562332153\\
87 0.904565930366516\\
88 0.908071637153625\\
89 0.904216468334198\\
90 0.903770506381989\\
91 0.909815609455109\\
92 0.909888744354248\\
93 0.909131109714508\\
94 0.909211337566376\\
95 0.908763289451599\\
96 0.909254789352417\\
97 0.909426689147949\\
98 0.910496711730957\\
99 0.908714473247528\\
100 0.909477293491364\\
101 0.908803403377533\\
102 0.910071432590485\\
103 0.909825146198273\\
104 0.909981906414032\\
105 0.909712553024292\\
106 0.909337759017944\\
107 0.90951269865036\\
108 0.909352779388428\\
109 0.909756660461426\\
110 0.908887386322021\\
111 0.909425795078278\\
112 0.909458041191101\\
113 0.908928215503693\\
114 0.909498393535614\\
115 0.909982621669769\\
116 0.909882545471191\\
117 0.910089194774628\\
118 0.909855484962463\\
119 0.909665048122406\\
120 0.910259664058685\\
}\suTwoData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807895421981812\\
2 0.854885041713715\\
3 0.863666355609894\\
4 0.874311625957489\\
5 0.882037341594696\\
6 0.868576228618622\\
7 0.860587656497955\\
8 0.889609515666962\\
9 0.887885272502899\\
10 0.861786425113678\\
11 0.891462743282318\\
12 0.891016125679016\\
13 0.894462287425995\\
14 0.893134295940399\\
15 0.89697939157486\\
16 0.899946749210358\\
17 0.894807815551758\\
18 0.89755380153656\\
19 0.895914316177368\\
20 0.897470593452454\\
21 0.895268440246582\\
22 0.898639976978302\\
23 0.90230005979538\\
24 0.901554346084595\\
25 0.900696218013763\\
26 0.898694396018982\\
27 0.897994935512543\\
28 0.897883236408234\\
29 0.901663661003113\\
30 0.903548777103424\\
31 0.902511715888977\\
32 0.899571061134338\\
33 0.900794923305511\\
34 0.896441161632538\\
35 0.903060436248779\\
36 0.90164577960968\\
37 0.90334153175354\\
38 0.904268801212311\\
39 0.904159545898438\\
40 0.890992522239685\\
41 0.905059158802032\\
42 0.901372969150543\\
43 0.902254939079285\\
44 0.903874158859253\\
45 0.901312232017517\\
46 0.90495765209198\\
47 0.904334902763367\\
48 0.901896715164185\\
49 0.90004563331604\\
50 0.907086908817291\\
51 0.90511828660965\\
52 0.904305040836334\\
53 0.90507572889328\\
54 0.905179619789124\\
55 0.906187534332275\\
56 0.905729591846466\\
57 0.899900376796722\\
58 0.902424693107605\\
59 0.907687485218048\\
60 0.9048712849617\\
61 0.900339007377625\\
62 0.907849788665771\\
63 0.905430436134338\\
64 0.905696392059326\\
65 0.895178735256195\\
66 0.90606153011322\\
67 0.907458245754242\\
68 0.907217144966125\\
69 0.907799899578094\\
70 0.902524352073669\\
71 0.906651496887207\\
72 0.908313095569611\\
73 0.905092597007751\\
74 0.909207284450531\\
75 0.908222019672394\\
76 0.906791627407074\\
77 0.907557964324951\\
78 0.903370201587677\\
79 0.907977879047394\\
80 0.907314956188202\\
81 0.908079862594604\\
82 0.907436192035675\\
83 0.908762514591217\\
84 0.908681452274323\\
85 0.907882034778595\\
86 0.909296631813049\\
87 0.906121850013733\\
88 0.907000064849854\\
89 0.909623980522156\\
90 0.910080134868622\\
91 0.910446524620056\\
92 0.911955416202545\\
93 0.910896003246307\\
94 0.910990417003632\\
95 0.911137700080872\\
96 0.911484479904175\\
97 0.911217510700226\\
98 0.911491453647614\\
99 0.910657346248627\\
100 0.911077320575714\\
101 0.910815000534058\\
102 0.910442769527435\\
103 0.910543739795685\\
104 0.911446750164032\\
105 0.910449147224426\\
106 0.91034072637558\\
107 0.911435186862946\\
108 0.910838544368744\\
109 0.911133646965027\\
110 0.910404622554779\\
111 0.911508500576019\\
112 0.910126745700836\\
113 0.910728394985199\\
114 0.911084294319153\\
115 0.91176450252533\\
116 0.911085903644562\\
117 0.910510659217834\\
118 0.91106128692627\\
119 0.911736190319061\\
120 0.911233067512512\\
}\suFourData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807928681373596\\
2 0.855998456478119\\
3 0.876114726066589\\
4 0.883167743682861\\
5 0.882919609546661\\
6 0.886430203914642\\
7 0.877033591270447\\
8 0.882948398590088\\
9 0.889163196086884\\
10 0.88731837272644\\
11 0.88329291343689\\
12 0.889577507972717\\
13 0.886483252048492\\
14 0.890553653240204\\
15 0.895088732242584\\
16 0.890621244907379\\
17 0.89157772064209\\
18 0.892482399940491\\
19 0.895749926567078\\
20 0.894217491149902\\
21 0.896544814109802\\
22 0.897150039672852\\
23 0.893279433250427\\
24 0.898414611816406\\
25 0.897356569766998\\
26 0.895782947540283\\
27 0.888003289699554\\
28 0.888909041881561\\
29 0.894616007804871\\
30 0.897948622703552\\
31 0.892516195774078\\
32 0.898914158344269\\
33 0.898669242858887\\
34 0.899231314659119\\
35 0.895064830780029\\
36 0.899192333221436\\
37 0.898401618003845\\
38 0.897653043270111\\
39 0.899107396602631\\
40 0.900659263134003\\
41 0.898838818073273\\
42 0.896094381809235\\
43 0.899623334407806\\
44 0.897972464561462\\
45 0.901018798351288\\
46 0.897285342216492\\
47 0.898376643657684\\
48 0.898818969726562\\
49 0.900199413299561\\
50 0.901015818119049\\
51 0.898505389690399\\
52 0.898999154567719\\
53 0.894589960575104\\
54 0.900462806224823\\
55 0.902578711509705\\
56 0.898847997188568\\
57 0.897220313549042\\
58 0.898339033126831\\
59 0.900762856006622\\
60 0.901778876781464\\
61 0.900598227977753\\
62 0.902369976043701\\
63 0.900690913200378\\
64 0.901192128658295\\
65 0.894680678844452\\
66 0.881866335868835\\
67 0.900467991828918\\
68 0.902419686317444\\
69 0.899232566356659\\
70 0.900718152523041\\
71 0.901707530021667\\
72 0.902054190635681\\
73 0.900187492370605\\
74 0.89900141954422\\
75 0.899303019046783\\
76 0.8996262550354\\
77 0.902186810970306\\
78 0.90350353717804\\
79 0.901811242103577\\
80 0.902358591556549\\
81 0.901928842067719\\
82 0.902364492416382\\
83 0.901093244552612\\
84 0.901727855205536\\
85 0.899676740169525\\
86 0.902260839939117\\
87 0.900972068309784\\
88 0.90309339761734\\
89 0.901502370834351\\
90 0.903100371360779\\
91 0.904058754444122\\
92 0.904435753822327\\
93 0.903492629528046\\
94 0.903640806674957\\
95 0.903748750686646\\
96 0.903530418872833\\
97 0.903890132904053\\
98 0.903868138790131\\
99 0.903760850429535\\
100 0.903073012828827\\
101 0.903119087219238\\
102 0.90442955493927\\
103 0.903880953788757\\
104 0.903839349746704\\
105 0.904259443283081\\
106 0.903432250022888\\
107 0.903802037239075\\
108 0.902569115161896\\
109 0.903069615364075\\
110 0.903776228427887\\
111 0.903383076190948\\
112 0.903521835803986\\
113 0.903791487216949\\
114 0.903428196907043\\
115 0.903670787811279\\
116 0.903670966625214\\
117 0.90393477678299\\
118 0.904090285301208\\
119 0.903837919235229\\
120 0.904406726360321\\
}\suSixData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807894825935364\\
2 0.822511494159698\\
3 0.854142010211945\\
4 0.863881886005402\\
5 0.864493191242218\\
6 0.881780743598938\\
7 0.873514652252197\\
8 0.877982974052429\\
9 0.887100338935852\\
10 0.885188221931458\\
11 0.88973742723465\\
12 0.892180979251862\\
13 0.888345956802368\\
14 0.893955171108246\\
15 0.892173826694489\\
16 0.89270007610321\\
17 0.893604338169098\\
18 0.893818497657776\\
19 0.890611588954926\\
20 0.893040835857391\\
21 0.895215034484863\\
22 0.895734846591949\\
23 0.898365318775177\\
24 0.896471321582794\\
25 0.897683024406433\\
26 0.894615471363068\\
27 0.886534690856934\\
28 0.897501289844513\\
29 0.896417319774628\\
30 0.897860944271088\\
31 0.898718118667603\\
32 0.896667659282684\\
33 0.899333834648132\\
34 0.897742331027985\\
35 0.899166762828827\\
36 0.895745992660522\\
37 0.897788643836975\\
38 0.895713627338409\\
39 0.893662571907043\\
40 0.897607803344727\\
41 0.899526298046112\\
42 0.893042683601379\\
43 0.899125456809998\\
44 0.899215698242188\\
45 0.895325899124146\\
46 0.899230718612671\\
47 0.89946585893631\\
48 0.896624088287354\\
49 0.899217903614044\\
50 0.901308119297028\\
51 0.900453150272369\\
52 0.899785161018372\\
53 0.899221181869507\\
54 0.89892441034317\\
55 0.902223169803619\\
56 0.899601995944977\\
57 0.901241719722748\\
58 0.902695000171661\\
59 0.902645409107208\\
60 0.90071314573288\\
61 0.902911126613617\\
62 0.901798605918884\\
63 0.901729106903076\\
64 0.901860952377319\\
65 0.901840090751648\\
66 0.898120999336243\\
67 0.897186160087585\\
68 0.901475965976715\\
69 0.896562874317169\\
70 0.900655508041382\\
71 0.901554882526398\\
72 0.900043725967407\\
73 0.900973081588745\\
74 0.90162855386734\\
75 0.895422220230103\\
76 0.90169483423233\\
77 0.901648938655853\\
78 0.901567041873932\\
79 0.897743880748749\\
80 0.902081787586212\\
81 0.901451408863068\\
82 0.901340961456299\\
83 0.902773380279541\\
84 0.901284098625183\\
85 0.899970471858978\\
86 0.902780532836914\\
87 0.900455057621002\\
88 0.899988770484924\\
89 0.901915609836578\\
90 0.899504244327545\\
91 0.903391182422638\\
92 0.903862416744232\\
93 0.903476536273956\\
94 0.903016328811646\\
95 0.904283404350281\\
96 0.904225826263428\\
97 0.904147922992706\\
98 0.902994632720947\\
99 0.904504001140594\\
100 0.90410715341568\\
101 0.903660416603088\\
102 0.903652489185333\\
103 0.903969168663025\\
104 0.903952121734619\\
105 0.904304146766663\\
106 0.904415786266327\\
107 0.903753161430359\\
108 0.903546452522278\\
109 0.903295755386353\\
110 0.903767824172974\\
111 0.90518444776535\\
112 0.903863489627838\\
113 0.903646469116211\\
114 0.904159784317017\\
115 0.904402196407318\\
116 0.904550731182098\\
117 0.904171109199524\\
118 0.903390824794769\\
119 0.904597043991089\\
120 0.903977453708649\\
}\suEightData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807894825935364 \\
2 0.847937524318695 \\
3 0.865734994411469 \\
4 0.876995384693146 \\
5 0.880405068397522 \\
6 0.880829572677612 \\
7 0.849255323410034 \\
8 0.863233625888824 \\
9 0.885586678981781 \\
10 0.882685244083405 \\
11 0.883913815021515 \\
12 0.889881372451782 \\
13 0.883184313774109 \\
14 0.895175218582153 \\
15 0.891821146011353 \\
16 0.891518115997314 \\
17 0.897105693817139 \\
18 0.879820883274078 \\
19 0.896633803844452 \\
20 0.897741556167603 \\
21 0.898335218429565 \\
22 0.886828720569611 \\
23 0.897383511066437 \\
24 0.898376822471619 \\
25 0.894590795040131 \\
26 0.895358979701996 \\
27 0.893955707550049 \\
28 0.895767629146576 \\
29 0.895020246505737 \\
30 0.900215804576874 \\
31 0.896150529384613 \\
32 0.899752378463745 \\
33 0.898785710334778 \\
34 0.898473620414734 \\
35 0.900223135948181 \\
36 0.897609531879425 \\
37 0.882750391960144 \\
38 0.900461673736572 \\
39 0.898192644119263 \\
40 0.889431715011597 \\
41 0.895246684551239 \\
42 0.900152683258057 \\
43 0.899897933006287 \\
44 0.89725399017334 \\
45 0.899048089981079 \\
46 0.892624318599701 \\
47 0.896035194396973 \\
48 0.89971911907196 \\
49 0.892771422863007 \\
50 0.90067982673645 \\
51 0.897266507148743 \\
52 0.894226014614105 \\
53 0.901398062705994 \\
54 0.902557253837585 \\
55 0.903016984462738 \\
56 0.897763073444366 \\
57 0.900436043739319 \\
58 0.901136696338654 \\
59 0.902116715908051 \\
60 0.896582543849945 \\
61 0.893166422843933 \\
62 0.899390637874603 \\
63 0.901245713233948 \\
64 0.900880038738251 \\
65 0.897797286510468 \\
66 0.901738166809082 \\
67 0.90162718296051 \\
68 0.900406002998352 \\
69 0.896514654159546 \\
70 0.902044773101807 \\
71 0.900966823101044 \\
72 0.90186208486557 \\
73 0.900754988193512 \\
74 0.902605533599854 \\
75 0.903557360172272 \\
76 0.898184716701508 \\
77 0.903141498565674 \\
78 0.902308940887451 \\
79 0.902967393398285 \\
80 0.904119372367859 \\
81 0.902576744556427 \\
82 0.899760782718658 \\
83 0.900163412094116 \\
84 0.902933835983276 \\
85 0.903441429138184 \\
86 0.903230905532837 \\
87 0.901241898536682 \\
88 0.903664171695709 \\
89 0.902089178562164 \\
90 0.905541360378265 \\
91 0.904530048370361 \\
92 0.904635846614838 \\
93 0.904955148696899 \\
94 0.905440449714661 \\
95 0.904964804649353 \\
96 0.905208706855774 \\
97 0.905494868755341 \\
98 0.905481040477753 \\
99 0.905722558498383 \\
100 0.905833065509796 \\
101 0.905332386493683 \\
102 0.906069874763489 \\
103 0.905641376972198 \\
104 0.905400395393372 \\
105 0.905714094638824 \\
106 0.905383408069611 \\
107 0.90477329492569 \\
108 0.904941082000732 \\
109 0.905906558036804 \\
110 0.904975473880768 \\
111 0.906079947948456 \\
112 0.904997706413269 \\
113 0.905491352081299 \\
114 0.905847191810608 \\
115 0.904714405536652 \\
116 0.905277371406555 \\
117 0.905729711055756 \\
118 0.905736029148102 \\
119 0.906321048736572 \\
120 0.905418276786804 \\
}\mtWithoutSuData


\begin{tikzpicture}[spy using outlines={rectangle, magnification=4.5, width=5cm,
    height=3.5cm, connect spies}]

% Spy scope
  \spy on (7.86,5.73) in node [left] at (7.3,1.9);


% ---- LEFT PANEL: Full training curve 1-120 ----
\begin{axis}[
width=10cm,
height=8cm,
legend style={
  draw=black,
  fill=white,
  text opacity=1,
  font=\LARGE,
  at={(1.15,-0.22)},
  anchor=north,
  legend columns=3,
  /tikz/every even column/.append style={column sep=0.5cm}
},
xmin=1, xmax=120,
ymin=0.800, ymax=0.92,
xtick={20,40,60,80,100,120},
ytick={0.80,0.84,0.88,0.92},
legend cell align={left},
legend image post style={xscale=2.0},
tick align=outside,
tick pos=left,
xlabel={Epoch},
ylabel={Pixel-level classif. acc.},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xtick style={color=black},
ytick style={color=black},
xticklabel style={font=\LARGE},
yticklabel style={font=\LARGE,/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
ylabel style={font=\LARGE, yshift=0.35cm},
xlabel style={font=\LARGE, yshift=-0.1cm},
title style={font=\LARGE},
clip mode=individual
]

%\addplot [singlePlot] table[x=x, y=y] {\singleData};
%\addlegendentry{Single Task}

\addplot [suZeroPlot] table[x=x, y=y] {\suZeroData};
%\addlegendentry{CMT-CU9/SU0}

\addplot [suTwoPlot] table[x=x, y=y] {\suTwoData};
%\addlegendentry{CMT-CU7/SU2}

\addplot [suFourPlot] table[x=x, y=y] {\suFourData};
%\addlegendentry{CMT-CU5/SU4}

\addplot [suSixPlot] table[x=x, y=y] {\suSixData};
%\addlegendentry{CMT-CU2/SU6}

\addplot [suEightPlot] table[x=x, y=y] {\suEightData};
%\addlegendentry{CMT-CU1/SU8}

%\addplot [mtNoSuPlot] table[x=x, y=y] {\mtWithoutSuData};
%\addlegendentry{MT-without SU}

\end{axis}



\end{tikzpicture}

==> Figures/CombinedSubfigures/Task3_MSE.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.00390, ymax=0.00585,
    xmin=-5,
    xmax=10,
    height=6cm,
    width=7.8cm,
    ylabel={MSE},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.95)},
        anchor=south east
    },
    ylabel style={font=\LARGE, yshift=+1.6em},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    scaled y ticks=false,
    yticklabel style={
    font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=4,
    /pgf/number format/zerofill
    },
    %ytick={0.0035,0.0040,0.0045,0.0050,0.0055},
    %yticklabels={$0$,$0.0035$,$0.0040$,$0.0045$,$0.0050$},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.00554)(0,0.00438)(5,0.00422)(10,0.00418)
};
%\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.00583)(0,0.00492)(5,0.00478)(10,0.00475)
};
%\addlegendentry{Conventional MT}
\addplot[singlePlot] coordinates {
  (-5,0.00563)(0,0.00455)(5,0.00437)(10,0.00433)
};
%\addlegendentry{Single-task}

\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task3_MSE_TAD_128.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.00390, ymax=0.010,
    xmin=-5,
    xmax=10,
    height=\heightTAD,
    width=7.8cm,
    ylabel={MSE},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.95)},
        anchor=south east
    },
        log basis y={10},
    ymode=log,
    ymajorgrids,
    yminorgrids,
    minor y tick num=1,
ytick={0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,0.012,0.014,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
 yticklabels={
  \(\displaystyle {0.003}\),\(\displaystyle {0.004}\),\(\displaystyle {0.005}\),\(\displaystyle {0.006}\),\(\displaystyle {0.007}\),\(\displaystyle {0.008}\),\(\displaystyle {0.009}\),\(\displaystyle {0.010}\),\(\displaystyle {0.012}\),\(\displaystyle {0.014}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
    ylabel style={font=\LARGE, yshift=+1.6em},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    scaled y ticks=false,
    yticklabel style={
    font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=4,
    /pgf/number format/zerofill
    },
    %ytick={0.0035,0.0040,0.0045,0.0050,0.0055},
    %yticklabels={$0$,$0.0035$,$0.0040$,$0.0045$,$0.0050$},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.00554)(0,0.00438)(5,0.00422)(10,0.00418)
};
%\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.00583)(0,0.00492)(5,0.00478)(10,0.00475)
};
%\addlegendentry{Conventional MT}
\addplot[singlePlot] coordinates {
  (-5,0.00563)(0,0.00455)(5,0.00437)(10,0.00433)
};
%\addlegendentry{Single-task}

\addplot[TADplot] coordinates { (-5,0.00992)(0,0.00658)(5,0.00653)(10,0.00653) }; %\addlegendentry{TAD} 


% %64 channel uses per task
% \addplot[TADplot] coordinates { 
% (-5,0.01016)(0,0.00739)(5,0.00735)(10,0.00735) 
% }; \addlegendentry{TAD 64 channel uses} 

\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task3_TAD_128_del1.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.49, ymax=0.640,
    xmin=-5,
    xmax=10,
    height=\heightTAD,
    width=8cm,
    ylabel={$\delta_1$ accuracy},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.05)},
        anchor=south east
    },
    ylabel style={font=\LARGE, yshift=0.5em},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    yticklabel style={font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/zerofill},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.5882)(0,0.6201)(5,0.6260)(10,0.6276)
};
%\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.5749)(0,0.6042)(5,0.6100)(10,0.6115)
};
%\addlegendentry{Conventional MT}
\addplot[singlePlot] coordinates {
  (-5,0.5807)(0,0.6095)(5,0.6152)(10,0.6169)
};
%\addlegendentry{Single-task}

\addplot[TADplot] coordinates {
  (-5,0.4972)(0,0.5655)(5,0.5664)(10,0.5664)
};


% %64 channel uses per task
% \addplot[TADplot] coordinates { 
% (-5,0.4973)(0,0.5461)(5,0.5463)(10,0.5463) 
% }; \addlegendentry{TAD 64 channel uses} 

\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task3_TAD_del1.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.0, ymax=0.7,
    xmin=-5,
    xmax=20,
    height=6cm,
    width=8cm,
    ylabel={$\delta_1$ accuracy},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.05)},
        anchor=south east
    },
    ylabel style={font=\LARGE, yshift=0.5em},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    yticklabel style={font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/zerofill},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10,15,20},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.78,0.28)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.6143)(0,0.6322)(5,0.63495)(10,0.6377)(15,0.6381)(20,0.6382)
};
\addlegendentry{CMT-SemCom}
\addplot[TADplot] coordinates {
  (-5,0)(0,0)(5,0)(10,0)(15,0.0740)(20,0.4955)
};
\addlegendentry{TAD}


\end{axis}

\end{tikzpicture}

==> Figures/CombinedSubfigures/Task3_Training.tikz <==
% -------------------- Data tables --------------------
\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00942077953368425\\
2 0.00784369930624962\\
3 0.00770037248730659\\
4 0.00841286219656467\\
5 0.00738657871261239\\
6 0.0071704788133502\\
7 0.00670707691460848\\
8 0.00708186207339168\\
9 0.00629587564617395\\
10 0.00650890031829476\\
11 0.00671525113284588\\
12 0.00617152778431773\\
13 0.00625073676928878\\
14 0.00610478967428207\\
15 0.00606435397639871\\
16 0.00549651077017188\\
17 0.00568437529727817\\
18 0.00600817753002048\\
19 0.00547432340681553\\
20 0.00561388535425067\\
21 0.00528879044577479\\
22 0.00569183239713311\\
23 0.00531530473381281\\
24 0.0050884960219264\\
25 0.00520734954625368\\
26 0.00498746894299984\\
27 0.00510706612840295\\
28 0.00529862381517887\\
29 0.005063870921731\\
30 0.0052315192297101\\
31 0.00549266161397099\\
32 0.00542463688179851\\
33 0.00504696555435658\\
34 0.00499033881351352\\
35 0.00506988260895014\\
36 0.00491044437512755\\
37 0.0051168198697269\\
38 0.00499563850462437\\
39 0.00511732557788491\\
40 0.00493261124938726\\
41 0.00581035716459155\\
42 0.00492489617317915\\
43 0.00602611713111401\\
44 0.00486704520881176\\
45 0.00498342467471957\\
46 0.00494368514046073\\
47 0.00489662773907185\\
48 0.00468444544821978\\
49 0.00490202708169818\\
50 0.00489470595493913\\
51 0.0049369465559721\\
52 0.0047738398425281\\
53 0.00488086929544806\\
54 0.00479022413492203\\
55 0.00486965849995613\\
56 0.0047750836238265\\
57 0.00488995062187314\\
58 0.00479319505393505\\
59 0.00475188298150897\\
60 0.00489346869289875\\
61 0.00510992994531989\\
62 0.00505127990618348\\
63 0.00500568654388189\\
64 0.0047709341160953\\
65 0.00483598140999675\\
66 0.00496484898030758\\
67 0.00491109304130077\\
68 0.00483533134683967\\
69 0.00586355198174715\\
70 0.00500004040077329\\
71 0.00498090358451009\\
72 0.00469385227188468\\
73 0.00479381904006004\\
74 0.00464839488267899\\
75 0.00475102150812745\\
76 0.00458382861688733\\
77 0.00485675036907196\\
78 0.00475601432844996\\
79 0.00489302631467581\\
80 0.0047585922293365\\
81 0.00509232981130481\\
82 0.00466420641168952\\
83 0.00463659083470702\\
84 0.00509888306260109\\
85 0.00478672608733177\\
86 0.00493997568264604\\
87 0.00482508214190602\\
88 0.00514383288100362\\
89 0.00477445404976606\\
90 0.00496467249467969\\
91 0.00452446844428778\\
92 0.00457709422335029\\
93 0.00454385997727513\\
94 0.00442659202963114\\
95 0.00457004923373461\\
96 0.00453990837559104\\
97 0.00453005265444517\\
98 0.00446696486324072\\
99 0.00453334907069802\\
100 0.00452474458143115\\
101 0.00448706327006221\\
102 0.00455726915970445\\
103 0.00451934803277254\\
104 0.00452421000227332\\
105 0.00450095208361745\\
106 0.00457014283165336\\
107 0.0045027737505734\\
108 0.00453562010079622\\
109 0.00449235178530216\\
110 0.00448900135233998\\
111 0.0045490893535316\\
112 0.00451679574325681\\
113 0.00453890906646848\\
114 0.00453515071421862\\
115 0.0045296736061573\\
116 0.0045455633662641\\
117 0.00448414916172624\\
118 0.00454901158809662\\
119 0.00445008976384997\\
120 0.00451961904764175\\
}\singleData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00838176440447569\\
2 0.00834848824888468\\
3 0.00749327521771193\\
4 0.00754687609151006\\
5 0.0071921874769032\\
6 0.00708747236058116\\
7 0.00752511387690902\\
8 0.00678320368751884\\
9 0.00631908047944307\\
10 0.00772444112226367\\
11 0.00744743179529905\\
12 0.00675921002402902\\
13 0.00596612552180886\\
14 0.00623573875054717\\
15 0.00669283280149102\\
16 0.00592669704928994\\
17 0.0057732374407351\\
18 0.00596449756994843\\
19 0.00567622762173414\\
20 0.00576163735240698\\
21 0.00550966709852219\\
22 0.00602854462340474\\
23 0.00636208336800337\\
24 0.005560293328017\\
25 0.00534847052767873\\
26 0.00546084670349956\\
27 0.00531657738611102\\
28 0.00582545343786478\\
29 0.00544607080519199\\
30 0.00524333864450455\\
31 0.00549578061327338\\
32 0.00513257645070553\\
33 0.00523529341444373\\
34 0.00529122352600098\\
35 0.0053731338120997\\
36 0.00512950541451573\\
37 0.00531033147126436\\
38 0.00535964220762253\\
39 0.00510873086750507\\
40 0.00533773750066757\\
41 0.00549566373229027\\
42 0.0054356656037271\\
43 0.00531016290187836\\
44 0.0052600814960897\\
45 0.0056862561032176\\
46 0.00510083185508847\\
47 0.00511536793783307\\
48 0.00509347533807158\\
49 0.0051798801869154\\
50 0.00508960336446762\\
51 0.00512475054711103\\
52 0.00506380805745721\\
53 0.00662979763001204\\
54 0.00497624510899186\\
55 0.00517706945538521\\
56 0.00532301561906934\\
57 0.0052314312197268\\
58 0.00500576524063945\\
59 0.00540487607941031\\
60 0.00516749359667301\\
61 0.00575434789061546\\
62 0.00507028540596366\\
63 0.0051195384003222\\
64 0.0059090000577271\\
65 0.00492969853803515\\
66 0.00497927609831095\\
67 0.00502851419150829\\
68 0.00491571566089988\\
69 0.00496388832107186\\
70 0.00507721025496721\\
71 0.00562601629644632\\
72 0.00513073103502393\\
73 0.00494632683694363\\
74 0.00505713047459722\\
75 0.00495545007288456\\
76 0.00480590993538499\\
77 0.00593573926016688\\
78 0.00498645007610321\\
79 0.00561416568234563\\
80 0.004991190508008\\
81 0.00509312236681581\\
82 0.00521704042330384\\
83 0.00495927128940821\\
84 0.00483583379536867\\
85 0.00505775772035122\\
86 0.00500108068808913\\
87 0.00528243882581592\\
88 0.00505352299660444\\
89 0.00527014443650842\\
90 0.00497718527913094\\
91 0.00480411713942885\\
92 0.00474447058513761\\
93 0.0046803723089397\\
94 0.00474277511239052\\
95 0.00479442300274968\\
96 0.0047416565939784\\
97 0.00472112558782101\\
98 0.00475465646013618\\
99 0.00473576411604881\\
100 0.0047753737308085\\
101 0.00473426375538111\\
102 0.00473195919767022\\
103 0.0047083655372262\\
104 0.00481341034173965\\
105 0.00470231333747506\\
106 0.00475983042269945\\
107 0.00470336154103279\\
108 0.00484570721164346\\
109 0.00471520517021418\\
110 0.0047361315228045\\
111 0.0047258255071938\\
112 0.00468865921720862\\
113 0.00471308315172791\\
114 0.00474631367251277\\
115 0.00469969864934683\\
116 0.0047253998927772\\
117 0.00469187274575233\\
118 0.00471570016816258\\
119 0.00470645446330309\\
120 0.00475869700312614\\
}\suZeroData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00919776782393456\\
2 0.00791130587458611\\
3 0.00769413774833083\\
4 0.00829547457396984\\
5 0.00773532688617706\\
6 0.00731980334967375\\
7 0.00768017861992121\\
8 0.00772303063422441\\
9 0.00660014245659113\\
10 0.00612913491204381\\
11 0.00589685747399926\\
12 0.00650052074342966\\
13 0.00562189565971494\\
14 0.00582659989595413\\
15 0.00612169085070491\\
16 0.00568394269794226\\
17 0.005990797188133\\
18 0.00562545703724027\\
19 0.00561587605625391\\
20 0.00540653197094798\\
21 0.00573379220440984\\
22 0.00512560969218612\\
23 0.00506828352808952\\
24 0.00525003485381603\\
25 0.00498742563650012\\
26 0.00513350870460272\\
27 0.00530532328411937\\
28 0.00499408366158605\\
29 0.0070093865506351\\
30 0.00490978406742215\\
31 0.00518007250502706\\
32 0.00490268599241972\\
33 0.00486095529049635\\
34 0.00482481438666582\\
35 0.0047879870980978\\
36 0.00506378058344126\\
37 0.00504103023558855\\
38 0.00476970244199038\\
39 0.00483815930783749\\
40 0.00499778892844915\\
41 0.00494405440986156\\
42 0.00481898197904229\\
43 0.00608687847852707\\
44 0.00483720283955336\\
45 0.00479612033814192\\
46 0.00457818526774645\\
47 0.00484595028683543\\
48 0.0046595074236393\\
49 0.0047922064550221\\
50 0.00476989056915045\\
51 0.0047435499727726\\
52 0.00482576759532094\\
53 0.00480033829808235\\
54 0.00485385907813907\\
55 0.00488445488736033\\
56 0.00504466006532311\\
57 0.00476328562945127\\
58 0.00479589076712728\\
59 0.00474175158888102\\
60 0.00489578861743212\\
61 0.00491573428735137\\
62 0.00474769482389092\\
63 0.00478498078882694\\
64 0.00483382027596235\\
65 0.00488446233794093\\
66 0.0055550686083734\\
67 0.00470222486183047\\
68 0.004635124001652\\
69 0.00513584911823273\\
70 0.00525664538145065\\
71 0.004644182510674\\
72 0.00452840235084295\\
73 0.00472487648949027\\
74 0.00470010610297322\\
75 0.00453123403713107\\
76 0.00469343550503254\\
77 0.00445932056754827\\
78 0.00451038219034672\\
79 0.00460245599970222\\
80 0.00448235543444753\\
81 0.00463931355625391\\
82 0.00458284001797438\\
83 0.00442876573652029\\
84 0.00469303410500288\\
85 0.00463082641363144\\
86 0.00462861265987158\\
87 0.00465637492015958\\
88 0.00480249291285872\\
89 0.00466317171230912\\
90 0.00469193188473582\\
91 0.00437108427286148\\
92 0.00438325293362141\\
93 0.00441475119441748\\
94 0.00437146471813321\\
95 0.00438493117690086\\
96 0.0043925829231739\\
97 0.00438521057367325\\
98 0.00431754859164357\\
99 0.00432668905705214\\
100 0.00441302917897701\\
101 0.00439146906137466\\
102 0.00442042108625174\\
103 0.00442505814135075\\
104 0.00444570044055581\\
105 0.00438790861517191\\
106 0.00440215365961194\\
107 0.0043256594799459\\
108 0.00437334273010492\\
109 0.00439902115613222\\
110 0.00445905374363065\\
111 0.00445909099653363\\
112 0.00444240681827068\\
113 0.00435518566519022\\
114 0.00436501484364271\\
115 0.00441904133185744\\
116 0.00438714912161231\\
117 0.00441566668450832\\
118 0.00435543013736606\\
119 0.00439407024532557\\
120 0.00443074572831392\\
}\suTwoData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00845692679286003\\
2 0.00906191021203995\\
3 0.00779664423316717\\
4 0.00768375862389803\\
5 0.00724021252244711\\
6 0.00829504616558552\\
7 0.00797062367200851\\
8 0.00691915024071932\\
9 0.00622581643983722\\
10 0.00613631028681993\\
11 0.00619755545631051\\
12 0.0057487259618938\\
13 0.00553652783855796\\
14 0.00594821153208613\\
15 0.00562469940632582\\
16 0.00544828176498413\\
17 0.00535220513120294\\
18 0.00524283573031425\\
19 0.00510143162682652\\
20 0.0052118944004178\\
21 0.00521849421784282\\
22 0.00505586853250861\\
23 0.00493811815977097\\
24 0.00543886609375477\\
25 0.00490898126736283\\
26 0.00516449194401503\\
27 0.00501730712130666\\
28 0.00501402793452144\\
29 0.00505802221596241\\
30 0.00477044144645333\\
31 0.00494515616446733\\
32 0.00503482623025775\\
33 0.00468023866415024\\
34 0.00471500214189291\\
35 0.00472989305853844\\
36 0.00489034503698349\\
37 0.00473020225763321\\
38 0.00481794122606516\\
39 0.00466045597568154\\
40 0.0052096014842391\\
41 0.00468323705717921\\
42 0.00483433250337839\\
43 0.0046809958294034\\
44 0.00462633138522506\\
45 0.00478123407810926\\
46 0.00461702095344663\\
47 0.00460229068994522\\
48 0.00468210689723492\\
49 0.00465563172474504\\
50 0.00461001228541136\\
51 0.00458258902654052\\
52 0.00453282333910465\\
53 0.00466867629438639\\
54 0.00478995544835925\\
55 0.00456784432753921\\
56 0.0046295546926558\\
57 0.00667037442326546\\
58 0.0047998558729887\\
59 0.00451344298198819\\
60 0.00450308155268431\\
61 0.00458897789940238\\
62 0.00466749677434564\\
63 0.00454948376864195\\
64 0.004565070848912\\
65 0.00474886037409306\\
66 0.00444782199338078\\
67 0.00456999614834785\\
68 0.0044957771897316\\
69 0.00446487730368972\\
70 0.00456418748944998\\
71 0.00468489434570074\\
72 0.00453820638358593\\
73 0.00456074066460133\\
74 0.00453724432736635\\
75 0.00449459254741669\\
76 0.0044744941405952\\
77 0.00448895618319511\\
78 0.0044783316552639\\
79 0.00463037984445691\\
80 0.00455032289028168\\
81 0.00446232501417398\\
82 0.00453680008649826\\
83 0.0045011187903583\\
84 0.0044657695107162\\
85 0.00474250968545675\\
86 0.00449380883947015\\
87 0.00440334202721715\\
88 0.00454967329278588\\
89 0.00459048571065068\\
90 0.00450433790683746\\
91 0.00442672800272703\\
92 0.00444911979138851\\
93 0.00445057451725006\\
94 0.00442927423864603\\
95 0.00435951538383961\\
96 0.00442984374240041\\
97 0.00440198322758079\\
98 0.00434216251596808\\
99 0.00436911033466458\\
100 0.00440336996689439\\
101 0.00436687096953392\\
102 0.00438212556764483\\
103 0.00439797295257449\\
104 0.00440150033682585\\
105 0.00442851753905416\\
106 0.00434983521699905\\
107 0.00440431479364634\\
108 0.0043598753400147\\
109 0.00444320077076554\\
110 0.00440289545804262\\
111 0.0043106060475111\\
112 0.00436287419870496\\
113 0.00434831669554114\\
114 0.00438052276149392\\
115 0.00441978080198169\\
116 0.00433246977627277\\
117 0.00437342934310436\\
118 0.0043706763535738\\
119 0.00435700267553329\\
120 0.00438588624820113\\
}\suFourData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00890361424535513\\
2 0.00833149626851082\\
3 0.00759695610031486\\
4 0.00798461958765984\\
5 0.00717317219823599\\
6 0.00718897394835949\\
7 0.00699082901701331\\
8 0.0061881048604846\\
9 0.00608900794759393\\
10 0.00609185174107552\\
11 0.00598634080961347\\
12 0.00600235071033239\\
13 0.00559747591614723\\
14 0.00562832690775394\\
15 0.00600402522832155\\
16 0.00542410463094711\\
17 0.00589220831170678\\
18 0.00554691441357136\\
19 0.00514355348423123\\
20 0.00504202349111438\\
21 0.0051729935221374\\
22 0.00508347293362021\\
23 0.00513153336942196\\
24 0.00484389206394553\\
25 0.0050636874511838\\
26 0.00476164137944579\\
27 0.00487971771508455\\
28 0.00559128727763891\\
29 0.00488864071667194\\
30 0.00486134877428412\\
31 0.00540472520515323\\
32 0.0048552337102592\\
33 0.00481675891205668\\
34 0.00489097228273749\\
35 0.00515336403623223\\
36 0.00468015391379595\\
37 0.0047554699704051\\
38 0.00478234281763434\\
39 0.00484314048662782\\
40 0.00462660286575556\\
41 0.00476437341421843\\
42 0.00475580804049969\\
43 0.00474643288180232\\
44 0.00463287904858589\\
45 0.00503688119351864\\
46 0.00477508176118135\\
47 0.00476578995585442\\
48 0.00472198333591223\\
49 0.00464594038203359\\
50 0.00479653663933277\\
51 0.0046100253239274\\
52 0.00470989570021629\\
53 0.00466235121712089\\
54 0.00463123479858041\\
55 0.00457195518538356\\
56 0.00454125693067908\\
57 0.00488597527146339\\
58 0.00464160740375519\\
59 0.00474352017045021\\
60 0.00463733682408929\\
61 0.00466871075332165\\
62 0.00465954840183258\\
63 0.00458267144858837\\
64 0.00459479168057442\\
65 0.00465265521779656\\
66 0.00493139866739511\\
67 0.00461622606962919\\
68 0.00454039080068469\\
69 0.00482269562780857\\
70 0.00465633533895016\\
71 0.00477834045886993\\
72 0.00461133709177375\\
73 0.00462324731051922\\
74 0.00463833473622799\\
75 0.00473060132935643\\
76 0.00450918963178992\\
77 0.00457146717235446\\
78 0.00467719184234738\\
79 0.0046313963830471\\
80 0.00455724401399493\\
81 0.00461608171463013\\
82 0.00463136564940214\\
83 0.00479882955551147\\
84 0.00461018364876509\\
85 0.00454952055588365\\
86 0.0045594796538353\\
87 0.00452275993302464\\
88 0.00453144731000066\\
89 0.00463846931234002\\
90 0.00465504312887788\\
91 0.00448602298274636\\
92 0.00440317345783114\\
93 0.00442297523841262\\
94 0.00445788586512208\\
95 0.00437593599781394\\
96 0.00439035426825285\\
97 0.00447006057947874\\
98 0.00443654507398605\\
99 0.00448454963043332\\
100 0.00444391136988997\\
101 0.0043841958977282\\
102 0.0044738813303411\\
103 0.00444751745089889\\
104 0.00448206160217524\\
105 0.00443815113976598\\
106 0.00441802432760596\\
107 0.00441231252625585\\
108 0.00448458455502987\\
109 0.00444714538753033\\
110 0.00445721438154578\\
111 0.00444018514826894\\
112 0.00450378144159913\\
113 0.0044258632697165\\
114 0.00441847229376435\\
115 0.0044099073857069\\
116 0.00440647220239043\\
117 0.0044124755077064\\
118 0.0044166399165988\\
119 0.00443408731371164\\
120 0.00447289180010557\\
}\suSixData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00895187817513943\\
2 0.00848534796386957\\
3 0.00838827341794968\\
4 0.00829761568456888\\
5 0.00790952891111374\\
6 0.00769013958051801\\
7 0.00749107263982296\\
8 0.00701621640473604\\
9 0.00694229640066624\\
10 0.0072136134840548\\
11 0.00644250540062785\\
12 0.00617969129234552\\
13 0.00603339169174433\\
14 0.00610432540997863\\
15 0.00658305827528238\\
16 0.00622212840244174\\
17 0.00594985950738192\\
18 0.00582641968503594\\
19 0.00569311948493123\\
20 0.00567325297743082\\
21 0.00560491345822811\\
22 0.00574559299275279\\
23 0.00572855956852436\\
24 0.00613771565258503\\
25 0.00555187650024891\\
26 0.00567784672603011\\
27 0.005835035815835\\
28 0.00602645939216018\\
29 0.00603400217369199\\
30 0.00623887358233333\\
31 0.00598523998633027\\
32 0.0064762020483613\\
33 0.00612574769183993\\
34 0.00626897159963846\\
35 0.00617988128215075\\
36 0.00619927607476711\\
37 0.0062043103389442\\
38 0.00635521998628974\\
39 0.00606079865247011\\
40 0.00590240955352783\\
41 0.00574111379683018\\
42 0.00552865397185087\\
43 0.00563911441713572\\
44 0.00555768003687263\\
45 0.00558920437470078\\
46 0.00563381100073457\\
47 0.00551473023369908\\
48 0.00554632302373648\\
49 0.00539133651182055\\
50 0.00546359876170754\\
51 0.0052970671094954\\
52 0.00530184898525476\\
53 0.00528899952769279\\
54 0.00544650759547949\\
55 0.00519442511722445\\
56 0.00532287592068315\\
57 0.00518783507868648\\
58 0.00512347929179668\\
59 0.00508878380060196\\
60 0.00529035367071629\\
61 0.00532839819788933\\
62 0.00522871175780892\\
63 0.00517957611009479\\
64 0.00490513630211353\\
65 0.00499491579830647\\
66 0.00505713326856494\\
67 0.00500861369073391\\
68 0.00507447030395269\\
69 0.00499363988637924\\
70 0.00501779373735189\\
71 0.00494073610752821\\
72 0.0050022266805172\\
73 0.00504443189129233\\
74 0.00498885940760374\\
75 0.00486356811597943\\
76 0.0048520783893764\\
77 0.00491758668795228\\
78 0.00514094578102231\\
79 0.00499822804704309\\
80 0.00484926020726562\\
81 0.00501015735790133\\
82 0.00482164742425084\\
83 0.00495082326233387\\
84 0.00500036962330341\\
85 0.00492475833743811\\
86 0.00501728290691972\\
87 0.0051132389344275\\
88 0.00489032967016101\\
89 0.00496505247429013\\
90 0.0049902000464499\\
91 0.00485014170408249\\
92 0.00486927526071668\\
93 0.00471417792141438\\
94 0.00473636062815785\\
95 0.00477503100410104\\
96 0.00482227699831128\\
97 0.00481047667562962\\
98 0.00487538753077388\\
99 0.00478279497474432\\
100 0.00475574098527431\\
101 0.00478566344827414\\
102 0.00478496961295605\\
103 0.00486092874780297\\
104 0.00486059579998255\\
105 0.00485348142683506\\
106 0.00478923367336392\\
107 0.004779611248523\\
108 0.00482147559523582\\
109 0.00479241879656911\\
110 0.00488045997917652\\
111 0.00482141599059105\\
112 0.00481500942260027\\
113 0.00485594850033522\\
114 0.00476938486099243\\
115 0.00483457092195749\\
116 0.00478072557598352\\
117 0.00480283098295331\\
118 0.00486902287229896\\
119 0.00479999696835876\\
120 0.00478786556050181\\
}\suEightData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00860741641372442 \\
2 0.00791154988110065 \\
3 0.0078406510874629 \\
4 0.00781028950586915 \\
5 0.007462571375072 \\
6 0.0076568010263145 \\
7 0.00856147520244122 \\
8 0.00774770369753242 \\
9 0.00738352444022894 \\
10 0.00640637101605535 \\
11 0.00676846317946911 \\
12 0.00642196508124471 \\
13 0.00656438246369362 \\
14 0.00623535830527544 \\
15 0.00639984989538789 \\
16 0.00587369361892343 \\
17 0.00586175126954913 \\
18 0.00678287260234356 \\
19 0.00557705434039235 \\
20 0.00556087400764227 \\
21 0.00544959958642721 \\
22 0.00529066938906908 \\
23 0.00540796387940645 \\
24 0.00550767872482538 \\
25 0.00550693180412054 \\
26 0.00537311565130949 \\
27 0.00530885392799973 \\
28 0.00531676504760981 \\
29 0.00602011103183031 \\
30 0.00523780705407262 \\
31 0.0056352699175477 \\
32 0.00526007497683167 \\
33 0.00520934769883752 \\
34 0.00536486133933067 \\
35 0.00525534572079778 \\
36 0.00582856452092528 \\
37 0.00614883238449693 \\
38 0.00511277373880148 \\
39 0.00520098628476262 \\
40 0.00579981785267591 \\
41 0.0056212404742837 \\
42 0.00516245095059276 \\
43 0.00534073356539011 \\
44 0.0052146902307868 \\
45 0.00543002132326365 \\
46 0.00544207496568561 \\
47 0.0051646432839334 \\
48 0.00512364599853754 \\
49 0.00546612404286861 \\
50 0.00528187351301312 \\
51 0.00573546811938286 \\
52 0.00537934293970466 \\
53 0.00528366165235639 \\
54 0.0050972499884665 \\
55 0.00516762537881732 \\
56 0.00523901311680675 \\
57 0.00515820505097508 \\
58 0.00502458261325955 \\
59 0.00522487238049507 \\
60 0.00529540656134486 \\
61 0.00561743788421154 \\
62 0.00516251102089882 \\
63 0.00513029843568802 \\
64 0.00543629424646497 \\
65 0.00522106187418103 \\
66 0.00515830470249057 \\
67 0.00513726146891713 \\
68 0.00505743315443397 \\
69 0.00579472444951534 \\
70 0.00500374613329768 \\
71 0.00521012675017118 \\
72 0.00510656740516424 \\
73 0.00506058149039745 \\
74 0.0050359470769763 \\
75 0.00525261834263802 \\
76 0.00532467616721988 \\
77 0.00492631597444415 \\
78 0.00514181144535542 \\
79 0.00503285229206085 \\
80 0.00511641195043921 \\
81 0.00514577981084585 \\
82 0.00531082879751921 \\
83 0.00515679270029068 \\
84 0.00501286145299673 \\
85 0.0050069447606802 \\
86 0.00503889657557011 \\
87 0.00513200322166085 \\
88 0.00512789096683264 \\
89 0.00509429769590497 \\
90 0.00511530414223671 \\
91 0.00502977753058076 \\
92 0.00498121604323387 \\
93 0.00492483749985695 \\
94 0.00498132314532995 \\
95 0.00495931226760149 \\
96 0.00495443772524595 \\
97 0.00488145742565393 \\
98 0.00495572853833437 \\
99 0.00490724295377731 \\
100 0.00496770814061165 \\
101 0.00493278214707971 \\
102 0.00495111010968685 \\
103 0.00495878420770168 \\
104 0.00500263227149844 \\
105 0.00492120301350951 \\
106 0.00496153673157096 \\
107 0.00494505511596799 \\
108 0.00494066905230284 \\
109 0.00494873896241188 \\
110 0.00491603743284941 \\
111 0.00487990770488977 \\
112 0.00493295164778829 \\
113 0.00496490206569433 \\
114 0.00497582228854299 \\
115 0.00490574538707733 \\
116 0.00492428382858634 \\
117 0.00488304439932108 \\
118 0.00489536486566067 \\
119 0.00490199355408549 \\
120 0.00490463385358453 \\
}\mtWithoutSuData

\begin{tikzpicture}[spy using outlines={rectangle, magnification=3.5, width=3.5cm,
    height=3.95cm, connect spies}]

% Spy scope
  \spy on (7.91,1.02) in node [left] at (8.4,4.43);
% -------------------- Consistent colors for all figures --------------------

% ---- LEFT PANEL: Full training curve 1-120 ----
\begin{axis}[
width=10cm,
height=8cm,
legend cell align={left},
legend image post style={xscale=1.6},
legend style={
  draw=black,
  fill=white,
  text opacity=1,
  font=\LARGE,
  at={(1.15,-0.22)},
  anchor=north,
  legend columns=3,
  /tikz/every even column/.append style={column sep=0.5cm}
},
tick align=outside,
tick pos=left,
xlabel={Epoch},
ylabel={MSE},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=1, xmax=120,
ymin=0.0040, ymax=0.0094,
xtick={20,40,60,80,100,120},
xtick style={color=black},
ytick style={color=black},
scaled y ticks=false,
yticklabel style={
    font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=3,
    /pgf/number format/zerofill
    },
tick label style={font=\LARGE},
ylabel style={font=\LARGE, yshift=0.6cm},
xlabel style={font=\LARGE, yshift=-0.1cm},
title style={font=\LARGE},
clip mode=individual,
log basis y={10},
    ymode=log,
    ymajorgrids,
    yminorgrids,
    minor y tick num=1,
ytick={0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,0.012,0.014,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.9,1},
 yticklabels={
  \(\displaystyle {0.003}\),\(\displaystyle {0.004}\),\(\displaystyle {0.005}\),\(\displaystyle {0.006}\),\(\displaystyle {0.007}\),\(\displaystyle {0.008}\),\(\displaystyle {0.009}\),\(\displaystyle {0.010}\),\(\displaystyle {0.012}\),\(\displaystyle {0.014}\),\(\displaystyle {0.02}\),,,\(\displaystyle {0.05}\),,,,,
  \(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),,,,,
  \(\displaystyle {10^{0}}\),,,,,,,,,
  \(\displaystyle {10^{1}}\)
},
]

%\addplot [singlePlot] table[x=x, y=y] {\singleData};
%\addlegendentry{Single Task}

\addplot [suZeroPlot] table[x=x, y=y] {\suZeroData};
%\addlegendentry{CMT-CU9/SU0}

\addplot [suTwoPlot] table[x=x, y=y] {\suTwoData};
%\addlegendentry{CMT-CU7/SU2}

\addplot [suFourPlot] table[x=x, y=y] {\suFourData};
%\addlegendentry{CMT-CU5/SU4}

\addplot [suSixPlot] table[x=x, y=y] {\suSixData};
%\addlegendentry{CMT-CU2/SU6}

\addplot [suEightPlot] table[x=x, y=y] {\suEightData};
%\addlegendentry{CMT-CU1/SU8}

%\addplot [mtNoSuPlot] table[x=x, y=y] {\mtWithoutSuData};
%\addlegendentry{MT-without SU}

\end{axis}



\end{tikzpicture}

==> Figures/CombinedSubfigures/Task3_del1.tikz <==


\begin{tikzpicture}

\begin{axis}[
    ymin=0.570, ymax=0.640,
    xmin=-5,
    xmax=10,
    height=6cm,
    width=8cm,
    ylabel={$\delta_1$ accuracy},
    title style={
        at={(0.5,1.10)},
        anchor=north,
        font=\LARGE
    },
    legend style={
        font=\LARGE,
        draw=black,
        fill=white,
        at={(0.97,0.05)},
        anchor=south east
    },
    ylabel style={font=\LARGE, yshift=0.5em},
    xlabel style={font=\LARGE, yshift=+0.2em},
    tick label style={font=\Large},
    yticklabel style={font=\Large,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/zerofill},
    xlabel ={SNR [dB]},
    xtick={-5,0,5,10},
    grid=major,
    major grid style={solid, gray!30},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]


\addplot[cmtGreenPlot] coordinates {
  (-5,0.5882)(0,0.6201)(5,0.6260)(10,0.6276)
};
%\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.5749)(0,0.6042)(5,0.6100)(10,0.6115)
};
%\addlegendentry{Conventional MT}
\addplot[singlePlot] coordinates {
  (-5,0.5807)(0,0.6095)(5,0.6152)(10,0.6169)
};
%\addlegendentry{Single-task}

\end{axis}

\end{tikzpicture}

==> Figures/bench.tikz <==
\definecolor{colorCMT}{RGB}{0,170,0}
\definecolor{colorBenchmark}{RGB}{31,119,180}

\pgfplotsset{
cmtPlot/.style={
  color=colorCMT,
  line width=1.45pt,
  dash pattern=on 7pt off 2pt on 1.4pt off 2pt,
  mark=triangle*,
  mark size=1.6pt,
  mark options={solid, fill=colorCMT, draw=colorCMT},
  line cap=round,
  line join=round
},
benchmarkPlot/.style={
  color=colorBenchmark,
  line width=1.35pt,
  solid,
  mark=square*,
  mark size=1.4pt,
  mark options={solid, fill=colorBenchmark, draw=colorBenchmark},
  line cap=round,
  line join=round
},
every axis/.append style={
  width=7.5cm,
  height=5.5cm,
  grid=both,
  grid style={lightgray},
  xmin=-5, xmax=20,
  xtick={-5,0,5,10,15,20},
  tick align=outside,
  tick pos=left,
  label style={font=\small},
  tick label style={font=\scriptsize},
  legend style={draw=none},
}
}

\begin{tikzpicture}

% ============================================================
% ROW 1, COL 1: Task 1 Execution Accuracy
% ============================================================
\begin{axis}[
  name=ax1,
  at={(0cm,0cm)}, anchor=north west,
  ymin=0.00, ymax=0.95,
  ylabel={Execution Accuracy},
  xlabel={\shortstack{Evaluation SNR (dB)\\Task~1}},,
]
\addplot[cmtPlot] coordinates {
  (-5,0.7790)(0,0.7963)(10,0.8016)(15,0.8019)(20,0.8020)
};
\addplot[benchmarkPlot] coordinates {
  (-5,0)(0,0)(10,0)(15,0.0740)(20,0.4700)
};
\end{axis}

\begin{axis}[
  at={(ax1.south west)}, anchor=south west,
  xshift=0.9cm, yshift=1.8cm,
  width=3.2cm, height=2.0cm,
  xmin=-5, xmax=20,
  ymin=0.775, ymax=0.805,
  xtick={-5,0,10,20},
  tick label style={font=\tiny},
  xlabel={}, ylabel={},
  grid=both, grid style={lightgray},
  title={zoom},
  title style={font=\tiny, yshift=-2pt},
  axis background/.style={fill=white, draw=gray, line width=0.5pt},
]
\addplot[cmtPlot] coordinates {
  (-5,0.7790)(0,0.7963)(10,0.8016)(15,0.8019)(20,0.8020)
};
\end{axis}

% ============================================================
% ROW 1, COL 2: Task 1 mIoU
% ============================================================
\begin{axis}[
  name=ax2,
  at={(ax1.north east)}, anchor=north west, xshift=2.0cm,
  ymin=0.00, ymax=0.68,
  ylabel={mIoU},
  xlabel={\shortstack{Evaluation SNR (dB)\\Task~1}},,
]
\addplot[cmtPlot] coordinates {
  (-5,0.5099)(0,0.5397)(10,0.5510)(15,0.5518)(20,0.5521)
};
\addplot[benchmarkPlot] coordinates {
  (-5,0)(0,0)(10,0)(15,0.0332)(20,0.2286)
};
\end{axis}

\begin{axis}[
  at={(ax2.south west)}, anchor=south west,
  xshift=0.9cm, yshift=1.8cm,
  width=3.2cm, height=2.0cm,
  xmin=-5, xmax=20,
  ymin=0.505, ymax=0.555,
  xtick={-5,0,10,20},
  tick label style={font=\tiny},
  xlabel={}, ylabel={},
  grid=both, grid style={lightgray},
  title={zoom},
  title style={font=\tiny, yshift=-2pt},
  axis background/.style={fill=white, draw=gray, line width=0.5pt},
]
\addplot[cmtPlot] coordinates {
  (-5,0.5099)(0,0.5397)(10,0.5510)(15,0.5518)(20,0.5521)
};
\end{axis}

% ============================================================
% ROW 2, COL 1: Task 2 MSE
% ============================================================
\begin{axis}[
  name=ax3,
  at={(ax1.south west)}, anchor=north west, yshift=-2.5cm,
  ymin=0.003, ymax=1.25,
  ymode=log,
  log basis y=10,
  ylabel={MSE},
  xlabel={\shortstack{Evaluation SNR (dB)\\Task~2}},,
]
\addplot[cmtPlot] coordinates {
  (-5,0.00486)(0,0.00431)(10,0.00418)(15,0.00417)(20,0.00417)
};
\addplot[benchmarkPlot] coordinates {
  (-5,1)(0,1)(10,1)(15,0.84611)(20,0.03701)
};
\end{axis}

\begin{axis}[
  at={(ax3.south west)}, anchor=south west,
  xshift=0.9cm, yshift=1.8cm,
  width=3.2cm, height=2.0cm,
  xmin=-5, xmax=20,
  ymin=0.00410, ymax=0.00500,
  xtick={-5,0,10,20},
  tick label style={font=\tiny},
  xlabel={}, ylabel={},
  grid=both, grid style={lightgray},
  title={zoom},
  title style={font=\tiny, yshift=-2pt},
  axis background/.style={fill=white, draw=gray, line width=0.5pt},
  scaled y ticks=false,
  yticklabel style={
    font=\tiny,
    /pgf/number format/fixed,
    /pgf/number format/precision=4
  },
]
\addplot[cmtPlot] coordinates {
  (-5,0.00486)(0,0.00431)(10,0.00418)(15,0.00417)(20,0.00417)
};
\end{axis}

% ============================================================
% ROW 2, COL 2: Task 2 delta_1
% ============================================================
\begin{axis}[
  name=ax4,
  at={(ax3.north east)}, anchor=north west, xshift=2.0cm,
  ymin=0.00, ymax=0.76,
  ylabel={$\delta_1$ Accuracy},
  xlabel={\shortstack{Evaluation SNR (dB)\\Task~2}},,
]
\addplot[cmtPlot] coordinates {
  (-5,0.6143)(0,0.6322)(10,0.6377)(15,0.6381)(20,0.6382)
};
\addplot[benchmarkPlot] coordinates {
  (-5,0)(0,0)(10,0)(15,0.0740)(20,0.4955)
};
\end{axis}

\begin{axis}[
  at={(ax4.south west)}, anchor=south west,
  xshift=0.9cm, yshift=1.8cm,
  width=3.2cm, height=2.0cm,
  xmin=-5, xmax=20,
  ymin=0.610, ymax=0.642,
  xtick={-5,0,10,20},
  tick label style={font=\tiny},
  xlabel={}, ylabel={},
  grid=both, grid style={lightgray},
  title={zoom},
  title style={font=\tiny, yshift=-2pt},
  axis background/.style={fill=white, draw=gray, line width=0.5pt},
]
\addplot[cmtPlot] coordinates {
  (-5,0.6143)(0,0.6322)(10,0.6377)(15,0.6381)(20,0.6382)
};
\end{axis}

% ============================================================
% ROW 3, COL 1: Task 3 Execution Accuracy
% ============================================================
\begin{axis}[
  name=ax5,
  at={(ax3.south west)}, anchor=north west, yshift=-2.5cm,
  ymin=0.00, ymax=1.00,
  ylabel={Execution Accuracy},
  xlabel={\shortstack{Evaluation SNR (dB)\\Task~3}},,
]
\addplot[cmtPlot] coordinates {
  (-5,0.9056)(0,0.9127)(10,0.9138)(15,0.9139)(20,0.9139)
};
\addplot[benchmarkPlot] coordinates {
  (-5,0)(0,0)(10,0)(15,0.1183)(20,0.7227)
};
\end{axis}

\begin{axis}[
  at={(ax5.south west)}, anchor=south west,
  xshift=0.9cm, yshift=1.8cm,
  width=3.2cm, height=2.0cm,
  xmin=-5, xmax=20,
  ymin=0.903, ymax=0.916,
  xtick={-5,0,10,20},
  tick label style={font=\tiny},
  xlabel={}, ylabel={},
  grid=both, grid style={lightgray},
  title={zoom},
  title style={font=\tiny, yshift=-2pt},
  axis background/.style={fill=white, draw=gray, line width=0.5pt},
]
\addplot[cmtPlot] coordinates {
  (-5,0.9056)(0,0.9127)(10,0.9138)(15,0.9139)(20,0.9139)
};
\end{axis}

% ============================================================
% ROW 3, COL 2: Task 3 IoU
% ============================================================
\begin{axis}[
  name=ax6,
  at={(ax5.north east)}, anchor=north west, xshift=2.0cm,
  ymin=0.00, ymax=0.73,
  ylabel={IoU},
  xlabel={\shortstack{Evaluation SNR (dB)\\Task~3}},,
]
\addplot[cmtPlot] coordinates {
  (-5,0.5443)(0,0.5925)(10,0.6054)(15,0.6063)(20,0.6066)
};
\addplot[benchmarkPlot] coordinates {
  (-5,0)(0,0)(10,0)(15,0.0423)(20,0.3125)
};
\end{axis}

\begin{axis}[
  at={(ax6.south west)}, anchor=south west,
  xshift=0.9cm, yshift=1.8cm,
  width=3.2cm, height=2.0cm,
  xmin=-5, xmax=20,
  ymin=0.540, ymax=0.610,
  xtick={-5,0,10,20},
  tick label style={font=\tiny},
  xlabel={}, ylabel={},
  grid=both, grid style={lightgray},
  title={zoom},
  title style={font=\tiny, yshift=-2pt},
  axis background/.style={fill=white, draw=gray, line width=0.5pt},
]
\addplot[cmtPlot] coordinates {
  (-5,0.5443)(0,0.5925)(10,0.6054)(15,0.6063)(20,0.6066)
};
\end{axis}

% ============================================================
% Shared legend
% ============================================================
% ============================================================
% Shared legend
% ============================================================
\node[
  draw=black,
  fill=white,
  font=\small,
  inner sep=4pt,
  anchor=north
] at ($(ax5.south east)!0.5!(ax6.south west)+(0,-1.7cm)$)
{
\begin{tabular}{@{}c@{\hspace{0.3cm}}l@{\hspace{1.2cm}}c@{\hspace{0.3cm}}l@{}}
\begin{tikzpicture}[baseline=-0.5ex]
\draw[colorCMT, line width=1.45pt, dash pattern=on 7pt off 2pt on 1.4pt off 2pt] (0,0) -- (0.7,0);
\end{tikzpicture}
&
CMT-SemCom
&
\begin{tikzpicture}[baseline=-0.5ex]
\draw[colorBenchmark, line width=1.35pt] (0,0) -- (0.7,0);
\end{tikzpicture}
&
Digital benchmark
\end{tabular}
};
\end{tikzpicture}


==> Figures/benchmark.tikz <==
\begin{figure}[htbp]
  \centering
  \usetikzlibrary{arrows.meta}%
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    box/.style={
      rectangle, rounded corners=4pt, draw=black, line width=0.8pt,
      minimum width=2.6cm, minimum height=1.1cm,
      align=center, font=\small, inner sep=4pt
    }
  ]
    % ---------- Top row (left to right) ----------
    \node[box] (input)  at (0,0)    {Input RGB\\Image};
    \node[box] (jpeg)   at (3.0,0)  {JPEG\\Compression};
    \node[box] (ldpcenc) at (6.0,0) {LDPC\\Encoding};
    \node[box] (qammod) at (9.0,0)  {QAM\\Modulation};
    \node[box] (awgn)   at (12.0,0) {AWGN\\Channel};

    \draw[-stealth, line width=0.9pt] (input.east) -- (jpeg.west);
    \draw[-stealth, line width=0.9pt] (jpeg.east) -- (ldpcenc.west);
    \draw[-stealth, line width=0.9pt] (ldpcenc.east) -- (qammod.west);
    \draw[-stealth, line width=0.9pt] (qammod.east) -- (awgn.west);

    % ---------- Bottom row (right to left) ----------
    \node[box] (qamdemod) at (12.0,-2.4) {QAM\\Demodulation};
    \node[box] (ldpcdec)  at (9.0,-2.4)  {LDPC\\Decoding};
    \node[box] (jpegdec)  at (6.0,-2.4)  {JPEG\\De-compression};
    \node[box] (cmt)      at (3.0,-2.4)  {Trained\\CMT-SemCom};
    \node[box] (outputs)  at (0,-2.4)    {Multi-class Seg.\\Depth\\Binary Seg.};

    % ---------- Connector: top row end -> bottom row start ----------
    \draw[-stealth, line width=0.9pt] (awgn.south) -- (qamdemod.north);
    \draw[-stealth, line width=0.9pt] (qamdemod.west) -- (ldpcdec.east);
    \draw[-stealth, line width=0.9pt] (ldpcdec.west) -- (jpegdec.east);
    \draw[-stealth, line width=0.9pt] (jpegdec.west) -- (cmt.east);
    \draw[-stealth, line width=0.9pt] (cmt.west) -- (outputs.east);

  \end{tikzpicture}%
  }
  \caption{Block diagram of the conventional task-agnostic digital transmission.}
  \label{fig:jpeg_ldpc_benchmark_model}
\end{figure}

==> Figures/binary_acc_all.tikz <==
% -------------------- Data tables --------------------
\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807915151119232\\
2 0.856555759906769\\
3 0.857968628406525\\
4 0.844176471233368\\
5 0.86341655254364\\
6 0.87649405002594\\
7 0.83600640296936\\
8 0.873256206512451\\
9 0.88142991065979\\
10 0.865529716014862\\
11 0.875264823436737\\
12 0.873172104358673\\
13 0.880712389945984\\
14 0.884145140647888\\
15 0.890506088733673\\
16 0.882258296012878\\
17 0.883767008781433\\
18 0.890592634677887\\
19 0.887039184570312\\
20 0.888586580753326\\
21 0.890742897987366\\
22 0.875720202922821\\
23 0.892962157726288\\
24 0.893700182437897\\
25 0.889317512512207\\
26 0.894516170024872\\
27 0.892672538757324\\
28 0.890369296073914\\
29 0.878449022769928\\
30 0.897513329982758\\
31 0.879747688770294\\
32 0.897355258464813\\
33 0.894345998764038\\
34 0.897729694843292\\
35 0.899634659290314\\
36 0.897460401058197\\
37 0.895651578903198\\
38 0.898819446563721\\
39 0.892330050468445\\
40 0.897310256958008\\
41 0.898653090000153\\
42 0.894918322563171\\
43 0.899127781391144\\
44 0.897628962993622\\
45 0.898045241832733\\
46 0.895678699016571\\
47 0.900305032730103\\
48 0.89793735742569\\
49 0.900889694690704\\
50 0.898046612739563\\
51 0.893571794033051\\
52 0.900859475135803\\
53 0.899083614349365\\
54 0.897728860378265\\
55 0.899843037128448\\
56 0.899425029754639\\
57 0.899750351905823\\
58 0.898458182811737\\
59 0.901485741138458\\
60 0.903802692890167\\
61 0.894160330295563\\
62 0.901372075080872\\
63 0.903260886669159\\
64 0.895524561405182\\
65 0.900680065155029\\
66 0.896504759788513\\
67 0.902409911155701\\
68 0.902737557888031\\
69 0.902763962745667\\
70 0.901262760162354\\
71 0.902101397514343\\
72 0.903849303722382\\
73 0.905180752277374\\
74 0.903929233551025\\
75 0.904213130474091\\
76 0.903580546379089\\
77 0.899064540863037\\
78 0.895495235919952\\
79 0.893782734870911\\
80 0.903360724449158\\
81 0.894683599472046\\
82 0.902275621891022\\
83 0.903744339942932\\
84 0.903311550617218\\
85 0.901886820793152\\
86 0.901409983634949\\
87 0.901907980442047\\
88 0.903696537017822\\
89 0.900471806526184\\
90 0.90251624584198\\
91 0.908251285552979\\
92 0.908089876174927\\
93 0.907941520214081\\
94 0.908967137336731\\
95 0.908115804195404\\
96 0.908709108829498\\
97 0.907851576805115\\
98 0.90738171339035\\
99 0.907220840454102\\
100 0.908048927783966\\
101 0.908578634262085\\
102 0.907613515853882\\
103 0.907888293266296\\
104 0.908439159393311\\
105 0.908697903156281\\
106 0.908571302890778\\
107 0.908139169216156\\
108 0.908313632011414\\
109 0.907177984714508\\
110 0.90807718038559\\
111 0.907952666282654\\
112 0.908358871936798\\
113 0.908253192901611\\
114 0.908106803894043\\
115 0.908162117004395\\
116 0.908538520336151\\
117 0.908563613891602\\
118 0.909186840057373\\
119 0.908172070980072\\
120 0.908170521259308\\
}\singleData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807894825935364\\
2 0.844785153865814\\
3 0.856310367584229\\
4 0.860534429550171\\
5 0.868490040302277\\
6 0.874379992485046\\
7 0.845319628715515\\
8 0.851361870765686\\
9 0.878836154937744\\
10 0.831992328166962\\
11 0.85029149055481\\
12 0.863857090473175\\
13 0.88320118188858\\
14 0.882855594158173\\
15 0.881558477878571\\
16 0.884072124958038\\
17 0.88115531206131\\
18 0.879903793334961\\
19 0.891331374645233\\
20 0.88175231218338\\
21 0.889030456542969\\
22 0.887316465377808\\
23 0.881693005561829\\
24 0.883749902248383\\
25 0.890584886074066\\
26 0.893944561481476\\
27 0.888072192668915\\
28 0.881382524967194\\
29 0.890833616256714\\
30 0.883020102977753\\
31 0.886843025684357\\
32 0.893685936927795\\
33 0.891171872615814\\
34 0.891541361808777\\
35 0.890523791313171\\
36 0.895751893520355\\
37 0.893411874771118\\
38 0.895161926746368\\
39 0.894573926925659\\
40 0.882243752479553\\
41 0.891564965248108\\
42 0.887585818767548\\
43 0.888641476631165\\
44 0.889992773532867\\
45 0.888050198554993\\
46 0.893142998218536\\
47 0.887291014194489\\
48 0.896219074726105\\
49 0.898219347000122\\
50 0.895733058452606\\
51 0.894736468791962\\
52 0.898125290870667\\
53 0.893989384174347\\
54 0.895585775375366\\
55 0.888635873794556\\
56 0.888934254646301\\
57 0.898370623588562\\
58 0.898397862911224\\
59 0.892669796943665\\
60 0.894531846046448\\
61 0.894653558731079\\
62 0.898605048656464\\
63 0.89704829454422\\
64 0.891191184520721\\
65 0.891639113426208\\
66 0.894620597362518\\
67 0.891797602176666\\
68 0.898800790309906\\
69 0.8907790184021\\
70 0.898588001728058\\
71 0.873777031898499\\
72 0.895801365375519\\
73 0.8974609375\\
74 0.893278837203979\\
75 0.895451843738556\\
76 0.900369167327881\\
77 0.896102666854858\\
78 0.890539169311523\\
79 0.896073758602142\\
80 0.902837514877319\\
81 0.897844970226288\\
82 0.899203062057495\\
83 0.89661169052124\\
84 0.897537708282471\\
85 0.898693740367889\\
86 0.896688461303711\\
87 0.89511638879776\\
88 0.893183588981628\\
89 0.898056030273438\\
90 0.899300694465637\\
91 0.903511464595795\\
92 0.903701722621918\\
93 0.903938114643097\\
94 0.903142988681793\\
95 0.903962910175323\\
96 0.904416978359222\\
97 0.903026819229126\\
98 0.90401166677475\\
99 0.904048442840576\\
100 0.902861773967743\\
101 0.902516186237335\\
102 0.904079973697662\\
103 0.902973115444183\\
104 0.903316676616669\\
105 0.902619063854218\\
106 0.903513193130493\\
107 0.903235197067261\\
108 0.902388572692871\\
109 0.904490828514099\\
110 0.9032883644104\\
111 0.903698205947876\\
112 0.904076159000397\\
113 0.903666436672211\\
114 0.903766393661499\\
115 0.903796434402466\\
116 0.903033077716827\\
117 0.902656376361847\\
118 0.904248952865601\\
119 0.903810620307922\\
120 0.903800845146179\\
}\suZeroData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807894825935364\\
2 0.856033146381378\\
3 0.856703758239746\\
4 0.867447972297668\\
5 0.866475224494934\\
6 0.874934256076813\\
7 0.876713871955872\\
8 0.851698756217957\\
9 0.881357431411743\\
10 0.887098252773285\\
11 0.888713657855988\\
12 0.882986009120941\\
13 0.888915777206421\\
14 0.888271749019623\\
15 0.889500916004181\\
16 0.889603555202484\\
17 0.881490290164948\\
18 0.888010501861572\\
19 0.888374507427216\\
20 0.892042994499207\\
21 0.887910485267639\\
22 0.896809220314026\\
23 0.897565484046936\\
24 0.89521735906601\\
25 0.895746350288391\\
26 0.896303951740265\\
27 0.883065938949585\\
28 0.897570788860321\\
29 0.894795954227448\\
30 0.899741113185883\\
31 0.895503282546997\\
32 0.900616586208344\\
33 0.897098064422607\\
34 0.902207374572754\\
35 0.899605095386505\\
36 0.887126326560974\\
37 0.899430394172668\\
38 0.899108409881592\\
39 0.903242468833923\\
40 0.896443605422974\\
41 0.903542459011078\\
42 0.901102125644684\\
43 0.89889931678772\\
44 0.901240825653076\\
45 0.902661383152008\\
46 0.896907269954681\\
47 0.899432718753815\\
48 0.900744438171387\\
49 0.899802327156067\\
50 0.901200473308563\\
51 0.89502340555191\\
52 0.904477417469025\\
53 0.904638409614563\\
54 0.903001725673676\\
55 0.901902735233307\\
56 0.899616658687592\\
57 0.906413018703461\\
58 0.905012905597687\\
59 0.904140114784241\\
60 0.904246926307678\\
61 0.901106417179108\\
62 0.90057909488678\\
63 0.905064642429352\\
64 0.903716802597046\\
65 0.906603753566742\\
66 0.901870727539062\\
67 0.9051593542099\\
68 0.905736863613129\\
69 0.903810918331146\\
70 0.906590461730957\\
71 0.903943002223969\\
72 0.905910015106201\\
73 0.905120968818665\\
74 0.903185784816742\\
75 0.906347751617432\\
76 0.908050060272217\\
77 0.906902194023132\\
78 0.903980731964111\\
79 0.903826057910919\\
80 0.906073212623596\\
81 0.904081523418427\\
82 0.89919775724411\\
83 0.907406687736511\\
84 0.906634569168091\\
85 0.905557513237\\
86 0.904452562332153\\
87 0.904565930366516\\
88 0.908071637153625\\
89 0.904216468334198\\
90 0.903770506381989\\
91 0.909815609455109\\
92 0.909888744354248\\
93 0.909131109714508\\
94 0.909211337566376\\
95 0.908763289451599\\
96 0.909254789352417\\
97 0.909426689147949\\
98 0.910496711730957\\
99 0.908714473247528\\
100 0.909477293491364\\
101 0.908803403377533\\
102 0.910071432590485\\
103 0.909825146198273\\
104 0.909981906414032\\
105 0.909712553024292\\
106 0.909337759017944\\
107 0.90951269865036\\
108 0.909352779388428\\
109 0.909756660461426\\
110 0.908887386322021\\
111 0.909425795078278\\
112 0.909458041191101\\
113 0.908928215503693\\
114 0.909498393535614\\
115 0.909982621669769\\
116 0.909882545471191\\
117 0.910089194774628\\
118 0.909855484962463\\
119 0.909665048122406\\
120 0.910259664058685\\
}\suTwoData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807895421981812\\
2 0.854885041713715\\
3 0.863666355609894\\
4 0.874311625957489\\
5 0.882037341594696\\
6 0.868576228618622\\
7 0.860587656497955\\
8 0.889609515666962\\
9 0.887885272502899\\
10 0.861786425113678\\
11 0.891462743282318\\
12 0.891016125679016\\
13 0.894462287425995\\
14 0.893134295940399\\
15 0.89697939157486\\
16 0.899946749210358\\
17 0.894807815551758\\
18 0.89755380153656\\
19 0.895914316177368\\
20 0.897470593452454\\
21 0.895268440246582\\
22 0.898639976978302\\
23 0.90230005979538\\
24 0.901554346084595\\
25 0.900696218013763\\
26 0.898694396018982\\
27 0.897994935512543\\
28 0.897883236408234\\
29 0.901663661003113\\
30 0.903548777103424\\
31 0.902511715888977\\
32 0.899571061134338\\
33 0.900794923305511\\
34 0.896441161632538\\
35 0.903060436248779\\
36 0.90164577960968\\
37 0.90334153175354\\
38 0.904268801212311\\
39 0.904159545898438\\
40 0.890992522239685\\
41 0.905059158802032\\
42 0.901372969150543\\
43 0.902254939079285\\
44 0.903874158859253\\
45 0.901312232017517\\
46 0.90495765209198\\
47 0.904334902763367\\
48 0.901896715164185\\
49 0.90004563331604\\
50 0.907086908817291\\
51 0.90511828660965\\
52 0.904305040836334\\
53 0.90507572889328\\
54 0.905179619789124\\
55 0.906187534332275\\
56 0.905729591846466\\
57 0.899900376796722\\
58 0.902424693107605\\
59 0.907687485218048\\
60 0.9048712849617\\
61 0.900339007377625\\
62 0.907849788665771\\
63 0.905430436134338\\
64 0.905696392059326\\
65 0.895178735256195\\
66 0.90606153011322\\
67 0.907458245754242\\
68 0.907217144966125\\
69 0.907799899578094\\
70 0.902524352073669\\
71 0.906651496887207\\
72 0.908313095569611\\
73 0.905092597007751\\
74 0.909207284450531\\
75 0.908222019672394\\
76 0.906791627407074\\
77 0.907557964324951\\
78 0.903370201587677\\
79 0.907977879047394\\
80 0.907314956188202\\
81 0.908079862594604\\
82 0.907436192035675\\
83 0.908762514591217\\
84 0.908681452274323\\
85 0.907882034778595\\
86 0.909296631813049\\
87 0.906121850013733\\
88 0.907000064849854\\
89 0.909623980522156\\
90 0.910080134868622\\
91 0.910446524620056\\
92 0.911955416202545\\
93 0.910896003246307\\
94 0.910990417003632\\
95 0.911137700080872\\
96 0.911484479904175\\
97 0.911217510700226\\
98 0.911491453647614\\
99 0.910657346248627\\
100 0.911077320575714\\
101 0.910815000534058\\
102 0.910442769527435\\
103 0.910543739795685\\
104 0.911446750164032\\
105 0.910449147224426\\
106 0.91034072637558\\
107 0.911435186862946\\
108 0.910838544368744\\
109 0.911133646965027\\
110 0.910404622554779\\
111 0.911508500576019\\
112 0.910126745700836\\
113 0.910728394985199\\
114 0.911084294319153\\
115 0.91176450252533\\
116 0.911085903644562\\
117 0.910510659217834\\
118 0.91106128692627\\
119 0.911736190319061\\
120 0.911233067512512\\
}\suFourData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807928681373596\\
2 0.855998456478119\\
3 0.876114726066589\\
4 0.883167743682861\\
5 0.882919609546661\\
6 0.886430203914642\\
7 0.877033591270447\\
8 0.882948398590088\\
9 0.889163196086884\\
10 0.88731837272644\\
11 0.88329291343689\\
12 0.889577507972717\\
13 0.886483252048492\\
14 0.890553653240204\\
15 0.895088732242584\\
16 0.890621244907379\\
17 0.89157772064209\\
18 0.892482399940491\\
19 0.895749926567078\\
20 0.894217491149902\\
21 0.896544814109802\\
22 0.897150039672852\\
23 0.893279433250427\\
24 0.898414611816406\\
25 0.897356569766998\\
26 0.895782947540283\\
27 0.888003289699554\\
28 0.888909041881561\\
29 0.894616007804871\\
30 0.897948622703552\\
31 0.892516195774078\\
32 0.898914158344269\\
33 0.898669242858887\\
34 0.899231314659119\\
35 0.895064830780029\\
36 0.899192333221436\\
37 0.898401618003845\\
38 0.897653043270111\\
39 0.899107396602631\\
40 0.900659263134003\\
41 0.898838818073273\\
42 0.896094381809235\\
43 0.899623334407806\\
44 0.897972464561462\\
45 0.901018798351288\\
46 0.897285342216492\\
47 0.898376643657684\\
48 0.898818969726562\\
49 0.900199413299561\\
50 0.901015818119049\\
51 0.898505389690399\\
52 0.898999154567719\\
53 0.894589960575104\\
54 0.900462806224823\\
55 0.902578711509705\\
56 0.898847997188568\\
57 0.897220313549042\\
58 0.898339033126831\\
59 0.900762856006622\\
60 0.901778876781464\\
61 0.900598227977753\\
62 0.902369976043701\\
63 0.900690913200378\\
64 0.901192128658295\\
65 0.894680678844452\\
66 0.881866335868835\\
67 0.900467991828918\\
68 0.902419686317444\\
69 0.899232566356659\\
70 0.900718152523041\\
71 0.901707530021667\\
72 0.902054190635681\\
73 0.900187492370605\\
74 0.89900141954422\\
75 0.899303019046783\\
76 0.8996262550354\\
77 0.902186810970306\\
78 0.90350353717804\\
79 0.901811242103577\\
80 0.902358591556549\\
81 0.901928842067719\\
82 0.902364492416382\\
83 0.901093244552612\\
84 0.901727855205536\\
85 0.899676740169525\\
86 0.902260839939117\\
87 0.900972068309784\\
88 0.90309339761734\\
89 0.901502370834351\\
90 0.903100371360779\\
91 0.904058754444122\\
92 0.904435753822327\\
93 0.903492629528046\\
94 0.903640806674957\\
95 0.903748750686646\\
96 0.903530418872833\\
97 0.903890132904053\\
98 0.903868138790131\\
99 0.903760850429535\\
100 0.903073012828827\\
101 0.903119087219238\\
102 0.90442955493927\\
103 0.903880953788757\\
104 0.903839349746704\\
105 0.904259443283081\\
106 0.903432250022888\\
107 0.903802037239075\\
108 0.902569115161896\\
109 0.903069615364075\\
110 0.903776228427887\\
111 0.903383076190948\\
112 0.903521835803986\\
113 0.903791487216949\\
114 0.903428196907043\\
115 0.903670787811279\\
116 0.903670966625214\\
117 0.90393477678299\\
118 0.904090285301208\\
119 0.903837919235229\\
120 0.904406726360321\\
}\suSixData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807894825935364\\
2 0.822511494159698\\
3 0.854142010211945\\
4 0.863881886005402\\
5 0.864493191242218\\
6 0.881780743598938\\
7 0.873514652252197\\
8 0.877982974052429\\
9 0.887100338935852\\
10 0.885188221931458\\
11 0.88973742723465\\
12 0.892180979251862\\
13 0.888345956802368\\
14 0.893955171108246\\
15 0.892173826694489\\
16 0.89270007610321\\
17 0.893604338169098\\
18 0.893818497657776\\
19 0.890611588954926\\
20 0.893040835857391\\
21 0.895215034484863\\
22 0.895734846591949\\
23 0.898365318775177\\
24 0.896471321582794\\
25 0.897683024406433\\
26 0.894615471363068\\
27 0.886534690856934\\
28 0.897501289844513\\
29 0.896417319774628\\
30 0.897860944271088\\
31 0.898718118667603\\
32 0.896667659282684\\
33 0.899333834648132\\
34 0.897742331027985\\
35 0.899166762828827\\
36 0.895745992660522\\
37 0.897788643836975\\
38 0.895713627338409\\
39 0.893662571907043\\
40 0.897607803344727\\
41 0.899526298046112\\
42 0.893042683601379\\
43 0.899125456809998\\
44 0.899215698242188\\
45 0.895325899124146\\
46 0.899230718612671\\
47 0.89946585893631\\
48 0.896624088287354\\
49 0.899217903614044\\
50 0.901308119297028\\
51 0.900453150272369\\
52 0.899785161018372\\
53 0.899221181869507\\
54 0.89892441034317\\
55 0.902223169803619\\
56 0.899601995944977\\
57 0.901241719722748\\
58 0.902695000171661\\
59 0.902645409107208\\
60 0.90071314573288\\
61 0.902911126613617\\
62 0.901798605918884\\
63 0.901729106903076\\
64 0.901860952377319\\
65 0.901840090751648\\
66 0.898120999336243\\
67 0.897186160087585\\
68 0.901475965976715\\
69 0.896562874317169\\
70 0.900655508041382\\
71 0.901554882526398\\
72 0.900043725967407\\
73 0.900973081588745\\
74 0.90162855386734\\
75 0.895422220230103\\
76 0.90169483423233\\
77 0.901648938655853\\
78 0.901567041873932\\
79 0.897743880748749\\
80 0.902081787586212\\
81 0.901451408863068\\
82 0.901340961456299\\
83 0.902773380279541\\
84 0.901284098625183\\
85 0.899970471858978\\
86 0.902780532836914\\
87 0.900455057621002\\
88 0.899988770484924\\
89 0.901915609836578\\
90 0.899504244327545\\
91 0.903391182422638\\
92 0.903862416744232\\
93 0.903476536273956\\
94 0.903016328811646\\
95 0.904283404350281\\
96 0.904225826263428\\
97 0.904147922992706\\
98 0.902994632720947\\
99 0.904504001140594\\
100 0.90410715341568\\
101 0.903660416603088\\
102 0.903652489185333\\
103 0.903969168663025\\
104 0.903952121734619\\
105 0.904304146766663\\
106 0.904415786266327\\
107 0.903753161430359\\
108 0.903546452522278\\
109 0.903295755386353\\
110 0.903767824172974\\
111 0.90518444776535\\
112 0.903863489627838\\
113 0.903646469116211\\
114 0.904159784317017\\
115 0.904402196407318\\
116 0.904550731182098\\
117 0.904171109199524\\
118 0.903390824794769\\
119 0.904597043991089\\
120 0.903977453708649\\
}\suEightData



\begin{tikzpicture}

% -------------------- Consistent colors for all figures --------------------
\definecolor{colorSingle}{RGB}{0,0,0}        % Single Task - black
\definecolor{colorSU0}{RGB}{0,90,255}        % MT-CU9/SU0 - bright blue
\definecolor{colorSU2}{RGB}{230,120,0}       % MT-CU7/SU2 - strong orange
\definecolor{colorSU4}{RGB}{0,170,0}         % MT-CU5/SU4 - green
\definecolor{colorSU6}{RGB}{230,0,140}       % MT-CU2/SU6 - magenta
\definecolor{colorSU8}{RGB}{120,85,25}       % MT-CU1/SU8 - dark brown

% -------------------- Consistent line styles for all figures --------------------
% MT-CU7/SU2 and MT-CU5/SU4 are emphasized because they are the key curves.
\pgfplotsset{
singlePlot/.style={
  color=colorSingle,
  line width=1.35pt,
  solid,
  mark=none,
  opacity=1.0,
  line cap=round,
  line join=round
},
suZeroPlot/.style={
  color=colorSU0,
  line width=1.10pt,
  solid,
  mark=o,
  mark repeat=10,
  mark size=3pt,
  mark options={solid, fill=white, draw=colorSU0, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
},
suTwoPlot/.style={
  color=colorSU2,
  line width=1.50pt,
  solid,
  mark=square,
  mark repeat=8,
  mark size=3pt,
  mark options={solid, fill=white, draw=colorSU2, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
},
suFourPlot/.style={
  color=colorSU4,
  line width=1.50pt,
  dash pattern=on 7pt off 2pt on 1.4pt off 2pt,
  mark=triangle,
  mark repeat=8,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorSU4, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
},
suSixPlot/.style={
  color=colorSU6,
  line width=1.10pt,
  dash pattern=on 1.1pt off 1.9pt,
  mark=diamond,
  mark repeat=10,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorSU6, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
},
suEightPlot/.style={
  color=colorSU8,
  line width=1.10pt,
  dash pattern=on 8pt off 2pt on 2pt off 2pt,
  mark=pentagon,
  mark repeat=10,
  mark size=3pt,
  mark options={solid, fill=white, draw=colorSU8, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
}
}


% ---- LEFT PANEL: Full training curve 1-120 ----
\begin{axis}[
width=10cm,
height=8cm,
legend style={
  draw=black,
  fill=white,
  text opacity=1,
  font=\LARGE,
  at={(1.15,-0.22)},
  anchor=north,
  legend columns=3,
  /tikz/every even column/.append style={column sep=0.5cm}
},
title={Full Training},
xmin=1, xmax=120,
ymin=0.800, ymax=0.920,
xtick={20,40,60,80,100,120},
ytick={0.80,0.84,0.88,0.92},
legend cell align={left},
legend image post style={xscale=2.0},
tick align=outside,
tick pos=left,
xlabel={Epoch},
ylabel={Task Execution Accuracy},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xtick style={color=black},
ytick style={color=black},
xticklabel style={font=\LARGE},
yticklabel style={font=\LARGE,/pgf/number format/fixed,/pgf/number format/precision=3,/pgf/number format/zerofill},
label style={font=\LARGE},
title style={font=\LARGE},
clip mode=individual
]

\addplot [singlePlot] table[x=x, y=y] {\singleData};
\addlegendentry{Single Task}

\addplot [suZeroPlot] table[x=x, y=y] {\suZeroData};
\addlegendentry{CMT-CU9/SU0}

\addplot [suTwoPlot] table[x=x, y=y] {\suTwoData};
\addlegendentry{CMT-CU7/SU2}

\addplot [suFourPlot] table[x=x, y=y] {\suFourData};
\addlegendentry{CMT-CU5/SU4}

\addplot [suSixPlot] table[x=x, y=y] {\suSixData};
\addlegendentry{CMT-CU2/SU6}

\addplot [suEightPlot] table[x=x, y=y] {\suEightData};
\addlegendentry{CMT-CU1/SU8}

\end{axis}

% ---- RIGHT PANEL: Zoomed in 80-120 ----
\begin{axis}[
xshift=11.3cm,
width=10cm,
height=8cm,
legend style={draw=none},
title={Zoomed In (Epoch 80--120)},
xmin=80, xmax=120,
ymin=0.890, ymax=0.915,
xtick={80,90,100,110,120},
ytick={0.890,0.895,0.900,0.905,0.910,0.915},
legend cell align={left},
legend image post style={xscale=2.0},
tick align=outside,
tick pos=left,
xlabel={Epoch},
ylabel={Task Execution Accuracy},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xtick style={color=black},
ytick style={color=black},
xticklabel style={font=\LARGE},
yticklabel style={font=\LARGE,/pgf/number format/fixed,/pgf/number format/precision=3,/pgf/number format/zerofill},
label style={font=\LARGE},
title style={font=\LARGE},
clip mode=individual
]

\addplot [singlePlot, restrict x to domain=80:120] table[x=x, y=y] {\singleData};
\addplot [suZeroPlot, restrict x to domain=80:120] table[x=x, y=y] {\suZeroData};
\addplot [suTwoPlot, restrict x to domain=80:120] table[x=x, y=y] {\suTwoData};
\addplot [suFourPlot, restrict x to domain=80:120] table[x=x, y=y] {\suFourData};
\addplot [suSixPlot, restrict x to domain=80:120] table[x=x, y=y] {\suSixData};
\addplot [suEightPlot, restrict x to domain=80:120] table[x=x, y=y] {\suEightData};

\end{axis}

% Overall title above both panels


\end{tikzpicture}

==> Figures/cmt_vs_without_SU_all_snr.tikz <==
\definecolor{colorSingle}{RGB}{0,0,0}
\definecolor{colorCMTgreen}{RGB}{0,170,0}
\definecolor{colorMTNoSU}{RGB}{230,0,140}

\pgfplotsset{
singlePlot/.style={
  color=colorSingle,
  line width=1.35pt,
  solid,
  mark=none,
  opacity=1.0,
  line cap=round,
  line join=round
},
cmtGreenPlot/.style={
  color=colorCMTgreen,
  line width=1.50pt,
  dash pattern=on 7pt off 2pt on 1.4pt off 2pt,
  mark=triangle,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorCMTgreen, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
},
mtNoSuPlot/.style={
  color=colorMTNoSU,
  line width=1.10pt,
  dash pattern=on 1.1pt off 1.9pt,
  mark=diamond,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorMTNoSU, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
}
}

\begin{tikzpicture}

\pgfplotsset{
  every axis/.append style={
    width=8.0cm, height=6.0cm,
    grid=both, grid style={lightgray},
    xlabel={Evaluation SNR (dB)},
    xmin=-5, xmax=5,
    xtick={-5,0,5},
    scaled x ticks=false,
    xticklabel style={
      font=\small,
      /pgf/number format/fixed,
      /pgf/number format/precision=0
    },
    tick align=outside,
    tick pos=left,
    label style={font=\small},
    tick label style={font=\small},
    ylabel style={yshift=-0.10cm},
    xlabel style={yshift=0.05cm},
  }
}

% ============================================================
% ROW 1, COL 1: Execution Accuracy
% ============================================================
\begin{axis}[
  name=ax1,
  at={(0cm,0cm)}, anchor=north west,
  ymin=0.740, ymax=0.815,
  ylabel={Execution Accuracy},
  title={Task~1},
  title style={at={(0.5,-0.30)}, anchor=north, font=\small},
  legend style={
    font=\small, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]
\addplot[cmtGreenPlot] coordinates {
  (-5,0.7557)(0,0.7901)(5,0.7980)
};
\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.753362894058228)(0,0.787969493865967)(5,0.796248197555542)
};
\addlegendentry{MT-without SU}
\end{axis}

% ============================================================
% ROW 1, COL 2: mIoU
% ============================================================
\begin{axis}[
  name=ax2,
  at={(ax1.north east)}, anchor=north west, xshift=3cm,
  ymin=0.450, ymax=0.560,
  ylabel={mIoU},
  title={Task~1},
  title style={at={(0.5,-0.30)}, anchor=north, font=\small},
  legend style={
    font=\small, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]
\addplot[cmtGreenPlot] coordinates {
  (-5,0.4690)(0,0.5222)(5,0.5369)
};
\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.458377277851105)(0,0.510283601284027)(5,0.525815391540527)
};
\addlegendentry{MT-without SU}
\end{axis}

% ============================================================
% ROW 2, COL 1: MSE
% ============================================================
\begin{axis}[
  name=ax3,
  at={(ax1.south west)}, anchor=north west, yshift=-2.6cm,
  ymin=0.00390, ymax=0.00640,
  ylabel={MSE},
  title={Task~2},
  title style={at={(0.5,-0.30)}, anchor=north, font=\small},
  scaled y ticks=false,
  yticklabel style={
    font=\small,
    /pgf/number format/fixed,
    /pgf/number format/precision=4,
    /pgf/number format/zerofill
  },
  legend style={
    font=\small, draw=black, fill=white,
    at={(0.97,0.95)}, anchor=north east
  },
]
\addplot[cmtGreenPlot] coordinates {
  (-5,0.00547)(0,0.00435)(5,0.00417)
};
\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.00622041840106249)(0,0.00512049682438374)(5,0.00489655453711748)
};
\addlegendentry{MT-without SU}
\end{axis}

% ============================================================
% ROW 2, COL 2: delta_1
% ============================================================
\begin{axis}[
  name=ax4,
  at={(ax3.north east)}, anchor=north west, xshift=3cm,
  ymin=0.565, ymax=0.640,
  ylabel={$\delta_1$},
  title={Task~2},
  title style={at={(0.5,-0.30)}, anchor=north, font=\small},
  legend style={
    font=\small, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]
\addplot[cmtGreenPlot] coordinates {
  (-5,0.5906)(0,0.6218)(5,0.6285)
};
\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.567656242847443)(0,0.598651015758514)(5,0.606429612636566)
};
\addlegendentry{MT-without SU}
\end{axis}

% ============================================================
% ROW 3, COL 1: Execution Accuracy
% ============================================================
\begin{axis}[
  name=ax5,
  at={(ax3.south west)}, anchor=north west, yshift=-2.6cm,
  ymin=0.885, ymax=0.918,
  ylabel={Execution Accuracy},
  title={Task~3},
  title style={at={(0.5,-0.30)}, anchor=north, font=\small},
  legend style={
    font=\small, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]
\addplot[cmtGreenPlot] coordinates {
  (-5,0.8936)(0,0.9102)(5,0.9128)
};
\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.887591397762299)(0,0.904852831363678)(5,0.907723391056061)
};
\addlegendentry{MT-without SU}
\end{axis}

% ============================================================
% ROW 3, COL 2: IoU
% ============================================================
\begin{axis}[
  name=ax6,
  at={(ax5.north east)}, anchor=north west, xshift=3cm,
  ymin=0.460, ymax=0.615,
  ylabel={IoU},
  title={Task~3},
  title style={at={(0.5,-0.30)}, anchor=north, font=\small},
  legend style={
    font=\small, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]
\addplot[cmtGreenPlot] coordinates {
  (-5,0.4929)(0,0.5795)(5,0.5967)
};
\addlegendentry{CMT-SemCom}
\addplot[mtNoSuPlot] coordinates {
  (-5,0.46456937789917)(0,0.560147047042847)(5,0.581167101860046)
};
\addlegendentry{MT-without SU}
\end{axis}

\end{tikzpicture}

==> Figures/cmt_vs_without_SU_task_1_ex.tikz <==
% -------------------- Data tables --------------------
\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.632283508777618\\
2 0.664984464645386\\
3 0.694375514984131\\
4 0.699019491672516\\
5 0.711497187614441\\
6 0.673239767551422\\
7 0.695596814155579\\
8 0.721357762813568\\
9 0.731084406375885\\
10 0.69841992855072\\
11 0.733788073062897\\
12 0.733166217803955\\
13 0.742137253284454\\
14 0.737300395965576\\
15 0.748391032218933\\
16 0.747007668018341\\
17 0.748550534248352\\
18 0.752024590969086\\
19 0.753207504749298\\
20 0.756227612495422\\
21 0.74688309431076\\
22 0.761298716068268\\
23 0.763007819652557\\
24 0.758430182933807\\
25 0.763881862163544\\
26 0.763171315193176\\
27 0.758299291133881\\
28 0.767646908760071\\
29 0.768261969089508\\
30 0.77135044336319\\
31 0.763108611106873\\
32 0.764737665653229\\
33 0.771641731262207\\
34 0.772456526756287\\
35 0.774847269058228\\
36 0.768585860729218\\
37 0.771052122116089\\
38 0.767220973968506\\
39 0.775210738182068\\
40 0.743329405784607\\
41 0.780004918575287\\
42 0.775611042976379\\
43 0.773061811923981\\
44 0.766124129295349\\
45 0.771797955036163\\
46 0.779015243053436\\
47 0.777173340320587\\
48 0.774835288524628\\
49 0.779194533824921\\
50 0.778548300266266\\
51 0.77448296546936\\
52 0.781024873256683\\
53 0.779822587966919\\
54 0.781828999519348\\
55 0.782187819480896\\
56 0.77957671880722\\
57 0.759374618530273\\
58 0.773311078548431\\
59 0.778408467769623\\
60 0.783911883831024\\
61 0.781130850315094\\
62 0.7801633477211\\
63 0.781814873218536\\
64 0.779978096485138\\
65 0.765623271465302\\
66 0.782959520816803\\
67 0.779606819152832\\
68 0.783779263496399\\
69 0.784029185771942\\
70 0.777012705802917\\
71 0.783226430416107\\
72 0.784601807594299\\
73 0.781768560409546\\
74 0.786515355110168\\
75 0.784878253936768\\
76 0.775818765163422\\
77 0.784737825393677\\
78 0.782873272895813\\
79 0.786103665828705\\
80 0.780180037021637\\
81 0.787839829921722\\
82 0.784182727336884\\
83 0.784047484397888\\
84 0.783087968826294\\
85 0.784850478172302\\
86 0.782728731632233\\
87 0.785361766815186\\
88 0.783888399600983\\
89 0.787295401096344\\
90 0.784169256687164\\
91 0.789672017097473\\
92 0.790452122688293\\
93 0.790170311927795\\
94 0.790846943855286\\
95 0.793255984783173\\
96 0.792934358119965\\
97 0.791628658771515\\
98 0.79044097661972\\
99 0.792458534240723\\
100 0.790689289569855\\
101 0.792689442634583\\
102 0.792218863964081\\
103 0.791946887969971\\
104 0.790772676467896\\
105 0.791152775287628\\
106 0.791020810604095\\
107 0.792555928230286\\
108 0.791567325592041\\
109 0.791698157787323\\
110 0.792578458786011\\
111 0.792462944984436\\
112 0.793391704559326\\
113 0.791850566864014\\
114 0.793179512023926\\
115 0.793372929096222\\
116 0.792419791221619\\
117 0.791903018951416\\
118 0.793363571166992\\
119 0.792307257652283\\
120 0.79482889175415\\
}\suFourData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.664408624172211\\
2 0.6971395611763\\
3 0.695268154144287\\
4 0.705237507820129\\
5 0.706222176551819\\
6 0.701369285583496\\
7 0.705785632133484\\
8 0.726086139678955\\
9 0.688013672828674\\
10 0.692515552043915\\
11 0.73534768819809\\
12 0.736661195755005\\
13 0.706677675247192\\
14 0.706154882907867\\
15 0.657509386539459\\
16 0.728330790996552\\
17 0.724002659320831\\
18 0.72750198841095\\
19 0.74489438533783\\
20 0.745548605918884\\
21 0.744315207004547\\
22 0.750702202320099\\
23 0.757225334644318\\
24 0.755502700805664\\
25 0.757863402366638\\
26 0.763482093811035\\
27 0.749841153621674\\
28 0.751936078071594\\
29 0.760420024394989\\
30 0.763414800167084\\
31 0.765232682228088\\
32 0.763487339019775\\
33 0.713090598583221\\
34 0.753024935722351\\
35 0.772498428821564\\
36 0.762633323669434\\
37 0.764699995517731\\
38 0.769487738609314\\
39 0.768261611461639\\
40 0.758768916130066\\
41 0.767678022384644\\
42 0.754372656345367\\
43 0.769090890884399\\
44 0.766502678394318\\
45 0.774729371070862\\
46 0.764146566390991\\
47 0.77284038066864\\
48 0.770358502864838\\
49 0.776776731014252\\
50 0.769903898239136\\
51 0.762868523597717\\
52 0.772662699222565\\
53 0.770620465278625\\
54 0.774943232536316\\
55 0.766956448554993\\
56 0.761266112327576\\
57 0.772693336009979\\
58 0.765457332134247\\
59 0.765728771686554\\
60 0.779931426048279\\
61 0.775001704692841\\
62 0.773241579532623\\
63 0.777539372444153\\
64 0.773411214351654\\
65 0.761914193630219\\
66 0.776057362556458\\
67 0.780138909816742\\
68 0.776755809783936\\
69 0.767866969108582\\
70 0.782058119773865\\
71 0.75943523645401\\
72 0.78038215637207\\
73 0.773367702960968\\
74 0.779655516147614\\
75 0.780927300453186\\
76 0.78029453754425\\
77 0.781237781047821\\
78 0.7737997174263\\
79 0.777730345726013\\
80 0.78302663564682\\
81 0.778033435344696\\
82 0.782450318336487\\
83 0.782469511032104\\
84 0.778151392936707\\
85 0.779879331588745\\
86 0.739789664745331\\
87 0.779701292514801\\
88 0.776372909545898\\
89 0.782078623771667\\
90 0.779786169528961\\
91 0.78708803653717\\
92 0.787462174892426\\
93 0.787660300731659\\
94 0.788006246089935\\
95 0.78683340549469\\
96 0.786497950553894\\
97 0.787417769432068\\
98 0.787032723426819\\
99 0.788703680038452\\
100 0.787401378154755\\
101 0.786978304386139\\
102 0.78697544336319\\
103 0.787443995475769\\
104 0.788075983524323\\
105 0.785450994968414\\
106 0.787765264511108\\
107 0.787474930286407\\
108 0.790167212486267\\
109 0.78972864151001\\
110 0.787819802761078\\
111 0.787376642227173\\
112 0.789264380931854\\
113 0.787028431892395\\
114 0.787732541561127\\
115 0.787470519542694\\
116 0.787582039833069\\
117 0.789029955863953\\
118 0.787804782390594\\
119 0.789486825466156\\
120 0.787994384765625\\
}\mtWithoutSuData

\begin{tikzpicture}
% -------------------- Consistent colors --------------------
\definecolor{colorSU4}{RGB}{0,170,0}
\definecolor{colorMTNoSU}{RGB}{230,0,140}

% -------------------- Line styles --------------------
\pgfplotsset{
suFourPlot/.style={
  color=colorSU4,
  line width=1.50pt,
  dash pattern=on 7pt off 2pt on 1.4pt off 2pt,
  mark=triangle,
  mark repeat=8,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorSU4, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
},
mtNoSuPlot/.style={
  color=colorMTNoSU,
  line width=1.10pt,
  dash pattern=on 1.1pt off 1.9pt,
  mark=diamond,
  mark repeat=10,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorMTNoSU, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
}
}

% ---- LEFT PANEL: Full training curve 1-120 ----
\begin{axis}[
width=10cm,
height=8cm,
legend cell align={left},
legend image post style={xscale=1.6},
legend style={
  draw=black,
  fill=white,
  text opacity=1,
  font=\small,
  at={(1.15,-0.15)},
  anchor=north,
  legend columns=2,
  /tikz/every even column/.append style={column sep=0.5cm}
},
tick align=outside,
tick pos=left,
title={Full Training},
xlabel={Epoch},
ylabel={Task Execution Accuracy},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=1, xmax=120,
ymin=0.62, ymax=0.80,
xtick={20,40,60,80,100,120},
xtick style={color=black},
ytick style={color=black},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
clip mode=individual
]

\addplot [suFourPlot] table[x=x, y=y] {\suFourData};
\addlegendentry{CMT-SemCom}

\addplot [mtNoSuPlot] table[x=x, y=y] {\mtWithoutSuData};
\addlegendentry{MT without SU}

\end{axis}

% ---- RIGHT PANEL: Zoomed in 80-120 ----
\begin{axis}[
xshift=11cm,
width=10cm,
height=8cm,
legend style={draw=none},
tick align=outside,
tick pos=left,
title={Zoomed In (Epoch 80--120)},
xlabel={Epoch},
ylabel={Task Execution Accuracy},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=80, xmax=120,
ymin=0.735, ymax=0.795,
xtick={80,90,100,110,120},
xtick style={color=black},
ytick style={color=black},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
clip mode=individual
]

\addplot [suFourPlot] table[x=x, y=y, restrict x to domain=80:120] {\suFourData};
\addplot [mtNoSuPlot] table[x=x, y=y, restrict x to domain=80:120] {\mtWithoutSuData};

\end{axis}

\end{tikzpicture}

==> Figures/cmt_vs_without_SU_task_2_ex.tikz <==
% -------------------- Data tables --------------------
\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00845692679286003\\
2 0.00906191021203995\\
3 0.00779664423316717\\
4 0.00768375862389803\\
5 0.00724021252244711\\
6 0.00829504616558552\\
7 0.00797062367200851\\
8 0.00691915024071932\\
9 0.00622581643983722\\
10 0.00613631028681993\\
11 0.00619755545631051\\
12 0.0057487259618938\\
13 0.00553652783855796\\
14 0.00594821153208613\\
15 0.00562469940632582\\
16 0.00544828176498413\\
17 0.00535220513120294\\
18 0.00524283573031425\\
19 0.00510143162682652\\
20 0.0052118944004178\\
21 0.00521849421784282\\
22 0.00505586853250861\\
23 0.00493811815977097\\
24 0.00543886609375477\\
25 0.00490898126736283\\
26 0.00516449194401503\\
27 0.00501730712130666\\
28 0.00501402793452144\\
29 0.00505802221596241\\
30 0.00477044144645333\\
31 0.00494515616446733\\
32 0.00503482623025775\\
33 0.00468023866415024\\
34 0.00471500214189291\\
35 0.00472989305853844\\
36 0.00489034503698349\\
37 0.00473020225763321\\
38 0.00481794122606516\\
39 0.00466045597568154\\
40 0.0052096014842391\\
41 0.00468323705717921\\
42 0.00483433250337839\\
43 0.0046809958294034\\
44 0.00462633138522506\\
45 0.00478123407810926\\
46 0.00461702095344663\\
47 0.00460229068994522\\
48 0.00468210689723492\\
49 0.00465563172474504\\
50 0.00461001228541136\\
51 0.00458258902654052\\
52 0.00453282333910465\\
53 0.00466867629438639\\
54 0.00478995544835925\\
55 0.00456784432753921\\
56 0.0046295546926558\\
57 0.00667037442326546\\
58 0.0047998558729887\\
59 0.00451344298198819\\
60 0.00450308155268431\\
61 0.00458897789940238\\
62 0.00466749677434564\\
63 0.00454948376864195\\
64 0.004565070848912\\
65 0.00474886037409306\\
66 0.00444782199338078\\
67 0.00456999614834785\\
68 0.0044957771897316\\
69 0.00446487730368972\\
70 0.00456418748944998\\
71 0.00468489434570074\\
72 0.00453820638358593\\
73 0.00456074066460133\\
74 0.00453724432736635\\
75 0.00449459254741669\\
76 0.0044744941405952\\
77 0.00448895618319511\\
78 0.0044783316552639\\
79 0.00463037984445691\\
80 0.00455032289028168\\
81 0.00446232501417398\\
82 0.00453680008649826\\
83 0.0045011187903583\\
84 0.0044657695107162\\
85 0.00474250968545675\\
86 0.00449380883947015\\
87 0.00440334202721715\\
88 0.00454967329278588\\
89 0.00459048571065068\\
90 0.00450433790683746\\
91 0.00442672800272703\\
92 0.00444911979138851\\
93 0.00445057451725006\\
94 0.00442927423864603\\
95 0.00435951538383961\\
96 0.00442984374240041\\
97 0.00440198322758079\\
98 0.00434216251596808\\
99 0.00436911033466458\\
100 0.00440336996689439\\
101 0.00436687096953392\\
102 0.00438212556764483\\
103 0.00439797295257449\\
104 0.00440150033682585\\
105 0.00442851753905416\\
106 0.00434983521699905\\
107 0.00440431479364634\\
108 0.0043598753400147\\
109 0.00444320077076554\\
110 0.00440289545804262\\
111 0.0043106060475111\\
112 0.00436287419870496\\
113 0.00434831669554114\\
114 0.00438052276149392\\
115 0.00441978080198169\\
116 0.00433246977627277\\
117 0.00437342934310436\\
118 0.0043706763535738\\
119 0.00435700267553329\\
120 0.00438588624820113\\
}\suFourData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00868622586131096\\
2 0.00886025186628103\\
3 0.00778076192364097\\
4 0.00827389676123857\\
5 0.00788251589983702\\
6 0.00802417006343603\\
7 0.00751881487667561\\
8 0.00694203982129693\\
9 0.00797336734831333\\
10 0.00696159480139613\\
11 0.00642603728920221\\
12 0.0063275583088398\\
13 0.00705236149951816\\
14 0.00716564245522022\\
15 0.00798093713819981\\
16 0.00625618826597929\\
17 0.00613896222785115\\
18 0.00667941384017467\\
19 0.00608094874769449\\
20 0.00590904848650098\\
21 0.00596146238967776\\
22 0.00570707907900214\\
23 0.0056395954452455\\
24 0.00571297947317362\\
25 0.00563464453443885\\
26 0.00559095945209265\\
27 0.00579924089834094\\
28 0.00575843686237931\\
29 0.00556809129193425\\
30 0.00550174713134766\\
31 0.00549581693485379\\
32 0.005619284696877\\
33 0.00683096004649997\\
34 0.00585548765957355\\
35 0.00538070173934102\\
36 0.00554156862199306\\
37 0.00549030397087336\\
38 0.00536078354343772\\
39 0.00539953913539648\\
40 0.00567850191146135\\
41 0.00558937434107065\\
42 0.00575153948739171\\
43 0.00540798949077725\\
44 0.00552165135741234\\
45 0.0056990603916347\\
46 0.00560167012736201\\
47 0.00533218868076801\\
48 0.00532952137291431\\
49 0.00524887861683965\\
50 0.00520897749811411\\
51 0.00540430517867208\\
52 0.00530899036675692\\
53 0.00540883699432015\\
54 0.00536590302363038\\
55 0.00534201599657536\\
56 0.0056320009753108\\
57 0.00534619158133864\\
58 0.00574647821485996\\
59 0.00589386187493801\\
60 0.00542026804760098\\
61 0.00543947843834758\\
62 0.00557350646704435\\
63 0.00529727572575212\\
64 0.00526475673541427\\
65 0.00546007184311748\\
66 0.00524765020236373\\
67 0.00513140112161636\\
68 0.00526906689628959\\
69 0.00539009273052216\\
70 0.00535166915506124\\
71 0.00567268766462803\\
72 0.00529209477826953\\
73 0.00528508331626654\\
74 0.00527996709570289\\
75 0.00523609202355146\\
76 0.00522221671417356\\
77 0.00509119126945734\\
78 0.0052298828959465\\
79 0.00530401105061173\\
80 0.00511143961921334\\
81 0.00530550954863429\\
82 0.0051736393943429\\
83 0.00525458715856075\\
84 0.00514975283294916\\
85 0.00521067949011922\\
86 0.0056248651817441\\
87 0.00530663086101413\\
88 0.00524429930374026\\
89 0.00517743406817317\\
90 0.00521688023582101\\
91 0.00509480992332101\\
92 0.00506989797577262\\
93 0.00509686954319477\\
94 0.00502530578523874\\
95 0.00508681312203407\\
96 0.00513410894200206\\
97 0.00513146026059985\\
98 0.00511997798457742\\
99 0.00508956611156464\\
100 0.00512500014156103\\
101 0.00509918387979269\\
102 0.00514635350555182\\
103 0.00507900444790721\\
104 0.00511705363169312\\
105 0.00509202433750033\\
106 0.00506490608677268\\
107 0.00511337257921696\\
108 0.00505404360592365\\
109 0.00504250777885318\\
110 0.00504606543108821\\
111 0.00508594652637839\\
112 0.005109544377774\\
113 0.00510412780568004\\
114 0.0050676641985774\\
115 0.00508788181468844\\
116 0.00511390995234251\\
117 0.00510130729526281\\
118 0.00508170388638973\\
119 0.00508095696568489\\
120 0.00508790742605925\\
}\mtWithoutSuData

\begin{tikzpicture}
% -------------------- Consistent colors --------------------
\definecolor{colorSU4}{RGB}{0,170,0}
\definecolor{colorMTNoSU}{RGB}{230,0,140}

% -------------------- Line styles --------------------
\pgfplotsset{
suFourPlot/.style={
  color=colorSU4,
  line width=1.50pt,
  dash pattern=on 7pt off 2pt on 1.4pt off 2pt,
  mark=triangle,
  mark repeat=8,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorSU4, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
},
mtNoSuPlot/.style={
  color=colorMTNoSU,
  line width=1.10pt,
  dash pattern=on 1.1pt off 1.9pt,
  mark=diamond,
  mark repeat=10,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorMTNoSU, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
}
}

% ---- LEFT PANEL: Full training curve 1-120 ----
\begin{axis}[
width=10cm,
height=8cm,
legend cell align={left},
legend image post style={xscale=1.6},
legend style={
  draw=black,
  fill=white,
  text opacity=1,
  font=\small,
  at={(1.15,-0.15)},
  anchor=north,
  legend columns=2,
  /tikz/every even column/.append style={column sep=0.5cm}
},
tick align=outside,
tick pos=left,
title={Full Training},
xlabel={Epoch},
ylabel={MSE},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=1, xmax=120,
ymin=0.0042, ymax=0.0092,
xtick={20,40,60,80,100,120},
xtick style={color=black},
ytick style={color=black},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
clip mode=individual
]

\addplot [suFourPlot] table[x=x, y=y] {\suFourData};
\addlegendentry{CMT-SemCom}

\addplot [mtNoSuPlot] table[x=x, y=y] {\mtWithoutSuData};
\addlegendentry{MT-without SU}

\end{axis}

% ---- RIGHT PANEL: Zoomed in 80-120 ----
\begin{axis}[
xshift=11cm,
width=10cm,
height=8cm,
legend style={draw=none},
tick align=outside,
tick pos=left,
title={Zoomed In (Epoch 80--120)},
xlabel={Epoch},
ylabel={MSE},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=80, xmax=120,
ymin=0.0042, ymax=0.0058,
xtick={80,90,100,110,120},
xtick style={color=black},
ytick style={color=black},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
clip mode=individual
]

\addplot [suFourPlot] table[x=x, y=y, restrict x to domain=80:120] {\suFourData};
\addplot [mtNoSuPlot] table[x=x, y=y, restrict x to domain=80:120] {\mtWithoutSuData};

\end{axis}

\end{tikzpicture}

==> Figures/cmt_vs_without_SU_task_3_ex.tikz <==
% -------------------- Data tables --------------------
\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807895421981812\\
2 0.854885041713715\\
3 0.863666355609894\\
4 0.874311625957489\\
5 0.882037341594696\\
6 0.868576228618622\\
7 0.860587656497955\\
8 0.889609515666962\\
9 0.887885272502899\\
10 0.861786425113678\\
11 0.891462743282318\\
12 0.891016125679016\\
13 0.894462287425995\\
14 0.893134295940399\\
15 0.89697939157486\\
16 0.899946749210358\\
17 0.894807815551758\\
18 0.89755380153656\\
19 0.895914316177368\\
20 0.897470593452454\\
21 0.895268440246582\\
22 0.898639976978302\\
23 0.90230005979538\\
24 0.901554346084595\\
25 0.900696218013763\\
26 0.898694396018982\\
27 0.897994935512543\\
28 0.897883236408234\\
29 0.901663661003113\\
30 0.903548777103424\\
31 0.902511715888977\\
32 0.899571061134338\\
33 0.900794923305511\\
34 0.896441161632538\\
35 0.903060436248779\\
36 0.90164577960968\\
37 0.90334153175354\\
38 0.904268801212311\\
39 0.904159545898438\\
40 0.890992522239685\\
41 0.905059158802032\\
42 0.901372969150543\\
43 0.902254939079285\\
44 0.903874158859253\\
45 0.901312232017517\\
46 0.90495765209198\\
47 0.904334902763367\\
48 0.901896715164185\\
49 0.90004563331604\\
50 0.907086908817291\\
51 0.90511828660965\\
52 0.904305040836334\\
53 0.90507572889328\\
54 0.905179619789124\\
55 0.906187534332275\\
56 0.905729591846466\\
57 0.899900376796722\\
58 0.902424693107605\\
59 0.907687485218048\\
60 0.9048712849617\\
61 0.900339007377625\\
62 0.907849788665771\\
63 0.905430436134338\\
64 0.905696392059326\\
65 0.895178735256195\\
66 0.90606153011322\\
67 0.907458245754242\\
68 0.907217144966125\\
69 0.907799899578094\\
70 0.902524352073669\\
71 0.906651496887207\\
72 0.908313095569611\\
73 0.905092597007751\\
74 0.909207284450531\\
75 0.908222019672394\\
76 0.906791627407074\\
77 0.907557964324951\\
78 0.903370201587677\\
79 0.907977879047394\\
80 0.907314956188202\\
81 0.908079862594604\\
82 0.907436192035675\\
83 0.908762514591217\\
84 0.908681452274323\\
85 0.907882034778595\\
86 0.909296631813049\\
87 0.906121850013733\\
88 0.907000064849854\\
89 0.909623980522156\\
90 0.910080134868622\\
91 0.910446524620056\\
92 0.911955416202545\\
93 0.910896003246307\\
94 0.910990417003632\\
95 0.911137700080872\\
96 0.911484479904175\\
97 0.911217510700226\\
98 0.911491453647614\\
99 0.910657346248627\\
100 0.911077320575714\\
101 0.910815000534058\\
102 0.910442769527435\\
103 0.910543739795685\\
104 0.911446750164032\\
105 0.910449147224426\\
106 0.91034072637558\\
107 0.911435186862946\\
108 0.910838544368744\\
109 0.911133646965027\\
110 0.910404622554779\\
111 0.911508500576019\\
112 0.910126745700836\\
113 0.910728394985199\\
114 0.911084294319153\\
115 0.91176450252533\\
116 0.911085903644562\\
117 0.910510659217834\\
118 0.91106128692627\\
119 0.911736190319061\\
120 0.911233067512512\\
}\suFourData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.807894825935364\\
2 0.851584494113922\\
3 0.860869646072388\\
4 0.869987964630127\\
5 0.879783689975739\\
6 0.875539481639862\\
7 0.863182187080383\\
8 0.888579785823822\\
9 0.872293651103973\\
10 0.851947009563446\\
11 0.89102429151535\\
12 0.891079604625702\\
13 0.875000059604645\\
14 0.87305098772049\\
15 0.844505965709686\\
16 0.880856812000275\\
17 0.879136800765991\\
18 0.88981831073761\\
19 0.895517289638519\\
20 0.89111864566803\\
21 0.895100295543671\\
22 0.894139528274536\\
23 0.897965431213379\\
24 0.896421849727631\\
25 0.895660579204559\\
26 0.899922668933868\\
27 0.887748181819916\\
28 0.891334712505341\\
29 0.893536388874054\\
30 0.896370410919189\\
31 0.898060083389282\\
32 0.894223034381866\\
33 0.883264422416687\\
34 0.888204097747803\\
35 0.898093342781067\\
36 0.894006848335266\\
37 0.895340621471405\\
38 0.89603465795517\\
39 0.897582113742828\\
40 0.89839893579483\\
41 0.895930647850037\\
42 0.890209019184113\\
43 0.894208908081055\\
44 0.896615922451019\\
45 0.898786008358002\\
46 0.895738363265991\\
47 0.895895957946777\\
48 0.894019424915314\\
49 0.898620843887329\\
50 0.894028544425964\\
51 0.89348042011261\\
52 0.89947521686554\\
53 0.897088527679443\\
54 0.898199021816254\\
55 0.894051909446716\\
56 0.894137263298035\\
57 0.899120211601257\\
58 0.898091077804565\\
59 0.898722529411316\\
60 0.899202108383179\\
61 0.895592391490936\\
62 0.897443413734436\\
63 0.901108503341675\\
64 0.898366630077362\\
65 0.889141619205475\\
66 0.898730218410492\\
67 0.900098741054535\\
68 0.897864878177643\\
69 0.899531960487366\\
70 0.900736808776855\\
71 0.89712381362915\\
72 0.900488972663879\\
73 0.895609855651855\\
74 0.901553094387054\\
75 0.899999976158142\\
76 0.900869429111481\\
77 0.901885688304901\\
78 0.89930135011673\\
79 0.896141886711121\\
80 0.899686992168427\\
81 0.900054574012756\\
82 0.901333034038544\\
83 0.901851952075958\\
84 0.899182379245758\\
85 0.901407182216644\\
86 0.869935154914856\\
87 0.900356471538544\\
88 0.901594758033752\\
89 0.90171605348587\\
90 0.901179313659668\\
91 0.903733789920807\\
92 0.903492093086243\\
93 0.903679370880127\\
94 0.903913855552673\\
95 0.904452383518219\\
96 0.904168725013733\\
97 0.904169619083405\\
98 0.903785288333893\\
99 0.905219376087189\\
100 0.904203951358795\\
101 0.90401828289032\\
102 0.903599143028259\\
103 0.904576122760773\\
104 0.905085563659668\\
105 0.902515172958374\\
106 0.904838621616364\\
107 0.904431700706482\\
108 0.905197024345398\\
109 0.905397593975067\\
110 0.903513014316559\\
111 0.904629170894623\\
112 0.904688000679016\\
113 0.904466092586517\\
114 0.903985381126404\\
115 0.903364241123199\\
116 0.903798460960388\\
117 0.905016362667084\\
118 0.90453964471817\\
119 0.905650079250336\\
120 0.904862344264984\\
}\mtWithoutSuData

\begin{tikzpicture}
% -------------------- Consistent colors --------------------
\definecolor{colorSU4}{RGB}{0,170,0}
\definecolor{colorMTNoSU}{RGB}{230,0,140}

% -------------------- Line styles --------------------
\pgfplotsset{
suFourPlot/.style={
  color=colorSU4,
  line width=1.50pt,
  dash pattern=on 7pt off 2pt on 1.4pt off 2pt,
  mark=triangle,
  mark repeat=8,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorSU4, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
},
mtNoSuPlot/.style={
  color=colorMTNoSU,
  line width=1.10pt,
  dash pattern=on 1.1pt off 1.9pt,
  mark=diamond,
  mark repeat=10,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorMTNoSU, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
}
}

% ---- LEFT PANEL: Full training curve 1-120 ----
\begin{axis}[
width=10cm,
height=8cm,
legend cell align={left},
legend image post style={xscale=1.6},
legend style={
  draw=black,
  fill=white,
  text opacity=1,
  font=\small,
  at={(1.15,-0.15)},
  anchor=north,
  legend columns=2,
  /tikz/every even column/.append style={column sep=0.5cm}
},
tick align=outside,
tick pos=left,
title={Full Training},
xlabel={Epoch},
ylabel={Task Execution Accuracy},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=1, xmax=120,
ymin=0.800, ymax=0.920,
xtick={20,40,60,80,100,120},
xtick style={color=black},
ytick style={color=black},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
clip mode=individual
]

\addplot [suFourPlot] table[x=x, y=y] {\suFourData};
\addlegendentry{CMT-SemCom}

\addplot [mtNoSuPlot] table[x=x, y=y] {\mtWithoutSuData};
\addlegendentry{MT-without SU}

\end{axis}

% ---- RIGHT PANEL: Zoomed in 80-120 ----
\begin{axis}[
xshift=11cm,
width=10cm,
height=8cm,
legend style={draw=none},
tick align=outside,
tick pos=left,
title={Zoomed In (Epoch 80--120)},
xlabel={Epoch},
ylabel={Task Execution Accuracy},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=80, xmax=120,
ymin=0.865, ymax=0.915,
xtick={80,90,100,110,120},
xtick style={color=black},
ytick style={color=black},
tick label style={font=\small},
label style={font=\small},
title style={font=\small},
clip mode=individual
]

\addplot [suFourPlot] table[x=x, y=y, restrict x to domain=80:120] {\suFourData};
\addplot [mtNoSuPlot] table[x=x, y=y, restrict x to domain=80:120] {\mtWithoutSuData};

\end{axis}

\end{tikzpicture}

==> Figures/depth_mse_all.tikz <==
% -------------------- Data tables --------------------
\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00942077953368425\\
2 0.00784369930624962\\
3 0.00770037248730659\\
4 0.00841286219656467\\
5 0.00738657871261239\\
6 0.0071704788133502\\
7 0.00670707691460848\\
8 0.00708186207339168\\
9 0.00629587564617395\\
10 0.00650890031829476\\
11 0.00671525113284588\\
12 0.00617152778431773\\
13 0.00625073676928878\\
14 0.00610478967428207\\
15 0.00606435397639871\\
16 0.00549651077017188\\
17 0.00568437529727817\\
18 0.00600817753002048\\
19 0.00547432340681553\\
20 0.00561388535425067\\
21 0.00528879044577479\\
22 0.00569183239713311\\
23 0.00531530473381281\\
24 0.0050884960219264\\
25 0.00520734954625368\\
26 0.00498746894299984\\
27 0.00510706612840295\\
28 0.00529862381517887\\
29 0.005063870921731\\
30 0.0052315192297101\\
31 0.00549266161397099\\
32 0.00542463688179851\\
33 0.00504696555435658\\
34 0.00499033881351352\\
35 0.00506988260895014\\
36 0.00491044437512755\\
37 0.0051168198697269\\
38 0.00499563850462437\\
39 0.00511732557788491\\
40 0.00493261124938726\\
41 0.00581035716459155\\
42 0.00492489617317915\\
43 0.00602611713111401\\
44 0.00486704520881176\\
45 0.00498342467471957\\
46 0.00494368514046073\\
47 0.00489662773907185\\
48 0.00468444544821978\\
49 0.00490202708169818\\
50 0.00489470595493913\\
51 0.0049369465559721\\
52 0.0047738398425281\\
53 0.00488086929544806\\
54 0.00479022413492203\\
55 0.00486965849995613\\
56 0.0047750836238265\\
57 0.00488995062187314\\
58 0.00479319505393505\\
59 0.00475188298150897\\
60 0.00489346869289875\\
61 0.00510992994531989\\
62 0.00505127990618348\\
63 0.00500568654388189\\
64 0.0047709341160953\\
65 0.00483598140999675\\
66 0.00496484898030758\\
67 0.00491109304130077\\
68 0.00483533134683967\\
69 0.00586355198174715\\
70 0.00500004040077329\\
71 0.00498090358451009\\
72 0.00469385227188468\\
73 0.00479381904006004\\
74 0.00464839488267899\\
75 0.00475102150812745\\
76 0.00458382861688733\\
77 0.00485675036907196\\
78 0.00475601432844996\\
79 0.00489302631467581\\
80 0.0047585922293365\\
81 0.00509232981130481\\
82 0.00466420641168952\\
83 0.00463659083470702\\
84 0.00509888306260109\\
85 0.00478672608733177\\
86 0.00493997568264604\\
87 0.00482508214190602\\
88 0.00514383288100362\\
89 0.00477445404976606\\
90 0.00496467249467969\\
91 0.00452446844428778\\
92 0.00457709422335029\\
93 0.00454385997727513\\
94 0.00442659202963114\\
95 0.00457004923373461\\
96 0.00453990837559104\\
97 0.00453005265444517\\
98 0.00446696486324072\\
99 0.00453334907069802\\
100 0.00452474458143115\\
101 0.00448706327006221\\
102 0.00455726915970445\\
103 0.00451934803277254\\
104 0.00452421000227332\\
105 0.00450095208361745\\
106 0.00457014283165336\\
107 0.0045027737505734\\
108 0.00453562010079622\\
109 0.00449235178530216\\
110 0.00448900135233998\\
111 0.0045490893535316\\
112 0.00451679574325681\\
113 0.00453890906646848\\
114 0.00453515071421862\\
115 0.0045296736061573\\
116 0.0045455633662641\\
117 0.00448414916172624\\
118 0.00454901158809662\\
119 0.00445008976384997\\
120 0.00451961904764175\\
}\singleData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00838176440447569\\
2 0.00834848824888468\\
3 0.00749327521771193\\
4 0.00754687609151006\\
5 0.0071921874769032\\
6 0.00708747236058116\\
7 0.00752511387690902\\
8 0.00678320368751884\\
9 0.00631908047944307\\
10 0.00772444112226367\\
11 0.00744743179529905\\
12 0.00675921002402902\\
13 0.00596612552180886\\
14 0.00623573875054717\\
15 0.00669283280149102\\
16 0.00592669704928994\\
17 0.0057732374407351\\
18 0.00596449756994843\\
19 0.00567622762173414\\
20 0.00576163735240698\\
21 0.00550966709852219\\
22 0.00602854462340474\\
23 0.00636208336800337\\
24 0.005560293328017\\
25 0.00534847052767873\\
26 0.00546084670349956\\
27 0.00531657738611102\\
28 0.00582545343786478\\
29 0.00544607080519199\\
30 0.00524333864450455\\
31 0.00549578061327338\\
32 0.00513257645070553\\
33 0.00523529341444373\\
34 0.00529122352600098\\
35 0.0053731338120997\\
36 0.00512950541451573\\
37 0.00531033147126436\\
38 0.00535964220762253\\
39 0.00510873086750507\\
40 0.00533773750066757\\
41 0.00549566373229027\\
42 0.0054356656037271\\
43 0.00531016290187836\\
44 0.0052600814960897\\
45 0.0056862561032176\\
46 0.00510083185508847\\
47 0.00511536793783307\\
48 0.00509347533807158\\
49 0.0051798801869154\\
50 0.00508960336446762\\
51 0.00512475054711103\\
52 0.00506380805745721\\
53 0.00662979763001204\\
54 0.00497624510899186\\
55 0.00517706945538521\\
56 0.00532301561906934\\
57 0.0052314312197268\\
58 0.00500576524063945\\
59 0.00540487607941031\\
60 0.00516749359667301\\
61 0.00575434789061546\\
62 0.00507028540596366\\
63 0.0051195384003222\\
64 0.0059090000577271\\
65 0.00492969853803515\\
66 0.00497927609831095\\
67 0.00502851419150829\\
68 0.00491571566089988\\
69 0.00496388832107186\\
70 0.00507721025496721\\
71 0.00562601629644632\\
72 0.00513073103502393\\
73 0.00494632683694363\\
74 0.00505713047459722\\
75 0.00495545007288456\\
76 0.00480590993538499\\
77 0.00593573926016688\\
78 0.00498645007610321\\
79 0.00561416568234563\\
80 0.004991190508008\\
81 0.00509312236681581\\
82 0.00521704042330384\\
83 0.00495927128940821\\
84 0.00483583379536867\\
85 0.00505775772035122\\
86 0.00500108068808913\\
87 0.00528243882581592\\
88 0.00505352299660444\\
89 0.00527014443650842\\
90 0.00497718527913094\\
91 0.00480411713942885\\
92 0.00474447058513761\\
93 0.0046803723089397\\
94 0.00474277511239052\\
95 0.00479442300274968\\
96 0.0047416565939784\\
97 0.00472112558782101\\
98 0.00475465646013618\\
99 0.00473576411604881\\
100 0.0047753737308085\\
101 0.00473426375538111\\
102 0.00473195919767022\\
103 0.0047083655372262\\
104 0.00481341034173965\\
105 0.00470231333747506\\
106 0.00475983042269945\\
107 0.00470336154103279\\
108 0.00484570721164346\\
109 0.00471520517021418\\
110 0.0047361315228045\\
111 0.0047258255071938\\
112 0.00468865921720862\\
113 0.00471308315172791\\
114 0.00474631367251277\\
115 0.00469969864934683\\
116 0.0047253998927772\\
117 0.00469187274575233\\
118 0.00471570016816258\\
119 0.00470645446330309\\
120 0.00475869700312614\\
}\suZeroData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00919776782393456\\
2 0.00791130587458611\\
3 0.00769413774833083\\
4 0.00829547457396984\\
5 0.00773532688617706\\
6 0.00731980334967375\\
7 0.00768017861992121\\
8 0.00772303063422441\\
9 0.00660014245659113\\
10 0.00612913491204381\\
11 0.00589685747399926\\
12 0.00650052074342966\\
13 0.00562189565971494\\
14 0.00582659989595413\\
15 0.00612169085070491\\
16 0.00568394269794226\\
17 0.005990797188133\\
18 0.00562545703724027\\
19 0.00561587605625391\\
20 0.00540653197094798\\
21 0.00573379220440984\\
22 0.00512560969218612\\
23 0.00506828352808952\\
24 0.00525003485381603\\
25 0.00498742563650012\\
26 0.00513350870460272\\
27 0.00530532328411937\\
28 0.00499408366158605\\
29 0.0070093865506351\\
30 0.00490978406742215\\
31 0.00518007250502706\\
32 0.00490268599241972\\
33 0.00486095529049635\\
34 0.00482481438666582\\
35 0.0047879870980978\\
36 0.00506378058344126\\
37 0.00504103023558855\\
38 0.00476970244199038\\
39 0.00483815930783749\\
40 0.00499778892844915\\
41 0.00494405440986156\\
42 0.00481898197904229\\
43 0.00608687847852707\\
44 0.00483720283955336\\
45 0.00479612033814192\\
46 0.00457818526774645\\
47 0.00484595028683543\\
48 0.0046595074236393\\
49 0.0047922064550221\\
50 0.00476989056915045\\
51 0.0047435499727726\\
52 0.00482576759532094\\
53 0.00480033829808235\\
54 0.00485385907813907\\
55 0.00488445488736033\\
56 0.00504466006532311\\
57 0.00476328562945127\\
58 0.00479589076712728\\
59 0.00474175158888102\\
60 0.00489578861743212\\
61 0.00491573428735137\\
62 0.00474769482389092\\
63 0.00478498078882694\\
64 0.00483382027596235\\
65 0.00488446233794093\\
66 0.0055550686083734\\
67 0.00470222486183047\\
68 0.004635124001652\\
69 0.00513584911823273\\
70 0.00525664538145065\\
71 0.004644182510674\\
72 0.00452840235084295\\
73 0.00472487648949027\\
74 0.00470010610297322\\
75 0.00453123403713107\\
76 0.00469343550503254\\
77 0.00445932056754827\\
78 0.00451038219034672\\
79 0.00460245599970222\\
80 0.00448235543444753\\
81 0.00463931355625391\\
82 0.00458284001797438\\
83 0.00442876573652029\\
84 0.00469303410500288\\
85 0.00463082641363144\\
86 0.00462861265987158\\
87 0.00465637492015958\\
88 0.00480249291285872\\
89 0.00466317171230912\\
90 0.00469193188473582\\
91 0.00437108427286148\\
92 0.00438325293362141\\
93 0.00441475119441748\\
94 0.00437146471813321\\
95 0.00438493117690086\\
96 0.0043925829231739\\
97 0.00438521057367325\\
98 0.00431754859164357\\
99 0.00432668905705214\\
100 0.00441302917897701\\
101 0.00439146906137466\\
102 0.00442042108625174\\
103 0.00442505814135075\\
104 0.00444570044055581\\
105 0.00438790861517191\\
106 0.00440215365961194\\
107 0.0043256594799459\\
108 0.00437334273010492\\
109 0.00439902115613222\\
110 0.00445905374363065\\
111 0.00445909099653363\\
112 0.00444240681827068\\
113 0.00435518566519022\\
114 0.00436501484364271\\
115 0.00441904133185744\\
116 0.00438714912161231\\
117 0.00441566668450832\\
118 0.00435543013736606\\
119 0.00439407024532557\\
120 0.00443074572831392\\
}\suTwoData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00845692679286003\\
2 0.00906191021203995\\
3 0.00779664423316717\\
4 0.00768375862389803\\
5 0.00724021252244711\\
6 0.00829504616558552\\
7 0.00797062367200851\\
8 0.00691915024071932\\
9 0.00622581643983722\\
10 0.00613631028681993\\
11 0.00619755545631051\\
12 0.0057487259618938\\
13 0.00553652783855796\\
14 0.00594821153208613\\
15 0.00562469940632582\\
16 0.00544828176498413\\
17 0.00535220513120294\\
18 0.00524283573031425\\
19 0.00510143162682652\\
20 0.0052118944004178\\
21 0.00521849421784282\\
22 0.00505586853250861\\
23 0.00493811815977097\\
24 0.00543886609375477\\
25 0.00490898126736283\\
26 0.00516449194401503\\
27 0.00501730712130666\\
28 0.00501402793452144\\
29 0.00505802221596241\\
30 0.00477044144645333\\
31 0.00494515616446733\\
32 0.00503482623025775\\
33 0.00468023866415024\\
34 0.00471500214189291\\
35 0.00472989305853844\\
36 0.00489034503698349\\
37 0.00473020225763321\\
38 0.00481794122606516\\
39 0.00466045597568154\\
40 0.0052096014842391\\
41 0.00468323705717921\\
42 0.00483433250337839\\
43 0.0046809958294034\\
44 0.00462633138522506\\
45 0.00478123407810926\\
46 0.00461702095344663\\
47 0.00460229068994522\\
48 0.00468210689723492\\
49 0.00465563172474504\\
50 0.00461001228541136\\
51 0.00458258902654052\\
52 0.00453282333910465\\
53 0.00466867629438639\\
54 0.00478995544835925\\
55 0.00456784432753921\\
56 0.0046295546926558\\
57 0.00667037442326546\\
58 0.0047998558729887\\
59 0.00451344298198819\\
60 0.00450308155268431\\
61 0.00458897789940238\\
62 0.00466749677434564\\
63 0.00454948376864195\\
64 0.004565070848912\\
65 0.00474886037409306\\
66 0.00444782199338078\\
67 0.00456999614834785\\
68 0.0044957771897316\\
69 0.00446487730368972\\
70 0.00456418748944998\\
71 0.00468489434570074\\
72 0.00453820638358593\\
73 0.00456074066460133\\
74 0.00453724432736635\\
75 0.00449459254741669\\
76 0.0044744941405952\\
77 0.00448895618319511\\
78 0.0044783316552639\\
79 0.00463037984445691\\
80 0.00455032289028168\\
81 0.00446232501417398\\
82 0.00453680008649826\\
83 0.0045011187903583\\
84 0.0044657695107162\\
85 0.00474250968545675\\
86 0.00449380883947015\\
87 0.00440334202721715\\
88 0.00454967329278588\\
89 0.00459048571065068\\
90 0.00450433790683746\\
91 0.00442672800272703\\
92 0.00444911979138851\\
93 0.00445057451725006\\
94 0.00442927423864603\\
95 0.00435951538383961\\
96 0.00442984374240041\\
97 0.00440198322758079\\
98 0.00434216251596808\\
99 0.00436911033466458\\
100 0.00440336996689439\\
101 0.00436687096953392\\
102 0.00438212556764483\\
103 0.00439797295257449\\
104 0.00440150033682585\\
105 0.00442851753905416\\
106 0.00434983521699905\\
107 0.00440431479364634\\
108 0.0043598753400147\\
109 0.00444320077076554\\
110 0.00440289545804262\\
111 0.0043106060475111\\
112 0.00436287419870496\\
113 0.00434831669554114\\
114 0.00438052276149392\\
115 0.00441978080198169\\
116 0.00433246977627277\\
117 0.00437342934310436\\
118 0.0043706763535738\\
119 0.00435700267553329\\
120 0.00438588624820113\\
}\suFourData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00890361424535513\\
2 0.00833149626851082\\
3 0.00759695610031486\\
4 0.00798461958765984\\
5 0.00717317219823599\\
6 0.00718897394835949\\
7 0.00699082901701331\\
8 0.0061881048604846\\
9 0.00608900794759393\\
10 0.00609185174107552\\
11 0.00598634080961347\\
12 0.00600235071033239\\
13 0.00559747591614723\\
14 0.00562832690775394\\
15 0.00600402522832155\\
16 0.00542410463094711\\
17 0.00589220831170678\\
18 0.00554691441357136\\
19 0.00514355348423123\\
20 0.00504202349111438\\
21 0.0051729935221374\\
22 0.00508347293362021\\
23 0.00513153336942196\\
24 0.00484389206394553\\
25 0.0050636874511838\\
26 0.00476164137944579\\
27 0.00487971771508455\\
28 0.00559128727763891\\
29 0.00488864071667194\\
30 0.00486134877428412\\
31 0.00540472520515323\\
32 0.0048552337102592\\
33 0.00481675891205668\\
34 0.00489097228273749\\
35 0.00515336403623223\\
36 0.00468015391379595\\
37 0.0047554699704051\\
38 0.00478234281763434\\
39 0.00484314048662782\\
40 0.00462660286575556\\
41 0.00476437341421843\\
42 0.00475580804049969\\
43 0.00474643288180232\\
44 0.00463287904858589\\
45 0.00503688119351864\\
46 0.00477508176118135\\
47 0.00476578995585442\\
48 0.00472198333591223\\
49 0.00464594038203359\\
50 0.00479653663933277\\
51 0.0046100253239274\\
52 0.00470989570021629\\
53 0.00466235121712089\\
54 0.00463123479858041\\
55 0.00457195518538356\\
56 0.00454125693067908\\
57 0.00488597527146339\\
58 0.00464160740375519\\
59 0.00474352017045021\\
60 0.00463733682408929\\
61 0.00466871075332165\\
62 0.00465954840183258\\
63 0.00458267144858837\\
64 0.00459479168057442\\
65 0.00465265521779656\\
66 0.00493139866739511\\
67 0.00461622606962919\\
68 0.00454039080068469\\
69 0.00482269562780857\\
70 0.00465633533895016\\
71 0.00477834045886993\\
72 0.00461133709177375\\
73 0.00462324731051922\\
74 0.00463833473622799\\
75 0.00473060132935643\\
76 0.00450918963178992\\
77 0.00457146717235446\\
78 0.00467719184234738\\
79 0.0046313963830471\\
80 0.00455724401399493\\
81 0.00461608171463013\\
82 0.00463136564940214\\
83 0.00479882955551147\\
84 0.00461018364876509\\
85 0.00454952055588365\\
86 0.0045594796538353\\
87 0.00452275993302464\\
88 0.00453144731000066\\
89 0.00463846931234002\\
90 0.00465504312887788\\
91 0.00448602298274636\\
92 0.00440317345783114\\
93 0.00442297523841262\\
94 0.00445788586512208\\
95 0.00437593599781394\\
96 0.00439035426825285\\
97 0.00447006057947874\\
98 0.00443654507398605\\
99 0.00448454963043332\\
100 0.00444391136988997\\
101 0.0043841958977282\\
102 0.0044738813303411\\
103 0.00444751745089889\\
104 0.00448206160217524\\
105 0.00443815113976598\\
106 0.00441802432760596\\
107 0.00441231252625585\\
108 0.00448458455502987\\
109 0.00444714538753033\\
110 0.00445721438154578\\
111 0.00444018514826894\\
112 0.00450378144159913\\
113 0.0044258632697165\\
114 0.00441847229376435\\
115 0.0044099073857069\\
116 0.00440647220239043\\
117 0.0044124755077064\\
118 0.0044166399165988\\
119 0.00443408731371164\\
120 0.00447289180010557\\
}\suSixData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.00895187817513943\\
2 0.00848534796386957\\
3 0.00838827341794968\\
4 0.00829761568456888\\
5 0.00790952891111374\\
6 0.00769013958051801\\
7 0.00749107263982296\\
8 0.00701621640473604\\
9 0.00694229640066624\\
10 0.0072136134840548\\
11 0.00644250540062785\\
12 0.00617969129234552\\
13 0.00603339169174433\\
14 0.00610432540997863\\
15 0.00658305827528238\\
16 0.00622212840244174\\
17 0.00594985950738192\\
18 0.00582641968503594\\
19 0.00569311948493123\\
20 0.00567325297743082\\
21 0.00560491345822811\\
22 0.00574559299275279\\
23 0.00572855956852436\\
24 0.00613771565258503\\
25 0.00555187650024891\\
26 0.00567784672603011\\
27 0.005835035815835\\
28 0.00602645939216018\\
29 0.00603400217369199\\
30 0.00623887358233333\\
31 0.00598523998633027\\
32 0.0064762020483613\\
33 0.00612574769183993\\
34 0.00626897159963846\\
35 0.00617988128215075\\
36 0.00619927607476711\\
37 0.0062043103389442\\
38 0.00635521998628974\\
39 0.00606079865247011\\
40 0.00590240955352783\\
41 0.00574111379683018\\
42 0.00552865397185087\\
43 0.00563911441713572\\
44 0.00555768003687263\\
45 0.00558920437470078\\
46 0.00563381100073457\\
47 0.00551473023369908\\
48 0.00554632302373648\\
49 0.00539133651182055\\
50 0.00546359876170754\\
51 0.0052970671094954\\
52 0.00530184898525476\\
53 0.00528899952769279\\
54 0.00544650759547949\\
55 0.00519442511722445\\
56 0.00532287592068315\\
57 0.00518783507868648\\
58 0.00512347929179668\\
59 0.00508878380060196\\
60 0.00529035367071629\\
61 0.00532839819788933\\
62 0.00522871175780892\\
63 0.00517957611009479\\
64 0.00490513630211353\\
65 0.00499491579830647\\
66 0.00505713326856494\\
67 0.00500861369073391\\
68 0.00507447030395269\\
69 0.00499363988637924\\
70 0.00501779373735189\\
71 0.00494073610752821\\
72 0.0050022266805172\\
73 0.00504443189129233\\
74 0.00498885940760374\\
75 0.00486356811597943\\
76 0.0048520783893764\\
77 0.00491758668795228\\
78 0.00514094578102231\\
79 0.00499822804704309\\
80 0.00484926020726562\\
81 0.00501015735790133\\
82 0.00482164742425084\\
83 0.00495082326233387\\
84 0.00500036962330341\\
85 0.00492475833743811\\
86 0.00501728290691972\\
87 0.0051132389344275\\
88 0.00489032967016101\\
89 0.00496505247429013\\
90 0.0049902000464499\\
91 0.00485014170408249\\
92 0.00486927526071668\\
93 0.00471417792141438\\
94 0.00473636062815785\\
95 0.00477503100410104\\
96 0.00482227699831128\\
97 0.00481047667562962\\
98 0.00487538753077388\\
99 0.00478279497474432\\
100 0.00475574098527431\\
101 0.00478566344827414\\
102 0.00478496961295605\\
103 0.00486092874780297\\
104 0.00486059579998255\\
105 0.00485348142683506\\
106 0.00478923367336392\\
107 0.004779611248523\\
108 0.00482147559523582\\
109 0.00479241879656911\\
110 0.00488045997917652\\
111 0.00482141599059105\\
112 0.00481500942260027\\
113 0.00485594850033522\\
114 0.00476938486099243\\
115 0.00483457092195749\\
116 0.00478072557598352\\
117 0.00480283098295331\\
118 0.00486902287229896\\
119 0.00479999696835876\\
120 0.00478786556050181\\
}\suEightData

\begin{tikzpicture}
% -------------------- Consistent colors for all figures --------------------
\definecolor{colorSingle}{RGB}{0,0,0}        % Single Task - black
\definecolor{colorSU0}{RGB}{0,90,255}        % MT-CU9/SU0 - bright blue
\definecolor{colorSU2}{RGB}{230,120,0}       % MT-CU7/SU2 - strong orange
\definecolor{colorSU4}{RGB}{0,170,0}         % MT-CU5/SU4 - green
\definecolor{colorSU6}{RGB}{230,0,140}       % MT-CU2/SU6 - cyan blue
\definecolor{colorSU8}{RGB}{120,85,25}       % MT-CU1/SU8 - dark brown

% -------------------- Consistent line styles for all figures --------------------
\pgfplotsset{
singlePlot/.style={
  color=colorSingle,
  line width=1.35pt,
  solid,
  mark=none,
  opacity=1.0,
  line cap=round,
  line join=round
},
suZeroPlot/.style={
  color=colorSU0,
  line width=1.10pt,
  solid,
  mark=o,
  mark repeat=10,
  mark size=3pt,
  mark options={solid, fill=white, draw=colorSU0, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
},
suTwoPlot/.style={
  color=colorSU2,
  line width=1.50pt,
  solid,
  mark=square,
  mark repeat=8,
  mark size=3pt,
  mark options={solid, fill=white, draw=colorSU2, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
},
suFourPlot/.style={
  color=colorSU4,
  line width=1.50pt,
  dash pattern=on 7pt off 2pt on 1.4pt off 2pt,
  mark=triangle,
  mark repeat=8,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorSU4, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
},
suSixPlot/.style={
  color=colorSU6,
  line width=1.10pt,
  dash pattern=on 1.1pt off 1.9pt,
  mark=diamond,
  mark repeat=10,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorSU6, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
},
suEightPlot/.style={
  color=colorSU8,
  line width=1.10pt,
  dash pattern=on 8pt off 2pt on 2pt off 2pt,
  mark=pentagon,
  mark repeat=10,
  mark size=3pt,
  mark options={solid, fill=white, draw=colorSU8, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
}
}


% ---- LEFT PANEL: Full training curve 1-120 ----
\begin{axis}[
width=10cm,
height=8cm,
legend cell align={left},
legend image post style={xscale=1.6},
legend style={
  draw=black,
  fill=white,
  text opacity=1,
  font=\LARGE,
  at={(1.15,-0.22)},
  anchor=north,
  legend columns=3,
  /tikz/every even column/.append style={column sep=0.5cm}
},
tick align=outside,
tick pos=left,
title={Full Training},
xlabel={Epoch},
ylabel={MSE},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=1, xmax=120,
ymin=0.00390, ymax=0.00985,
xtick={20,40,60,80,100,120},
xtick style={color=black},
ytick style={color=black},
tick label style={font=\LARGE},
label style={font=\LARGE},
title style={font=\LARGE},
clip mode=individual
]

\addplot [singlePlot] table[x=x, y=y] {\singleData};
\addlegendentry{Single Task}

\addplot [suZeroPlot] table[x=x, y=y] {\suZeroData};
\addlegendentry{CMT-CU9/SU0}

\addplot [suTwoPlot] table[x=x, y=y] {\suTwoData};
\addlegendentry{CMT-CU7/SU2}

\addplot [suFourPlot] table[x=x, y=y] {\suFourData};
\addlegendentry{CMT-CU5/SU4}

\addplot [suSixPlot] table[x=x, y=y] {\suSixData};
\addlegendentry{CMT-CU2/SU6}

\addplot [suEightPlot] table[x=x, y=y] {\suEightData};
\addlegendentry{CMT-CU1/SU8}

\end{axis}

% ---- RIGHT PANEL: Zoomed in 80-120 ----
\begin{axis}[
xshift=11cm,
width=10cm,
height=8cm,
legend style={draw=none},
tick align=outside,
tick pos=left,
title={Zoomed In (Epoch 80--120)},
xlabel={Epoch},
ylabel={MSE},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=80, xmax=120,
ymin=0.00425, ymax=0.00535,
xtick={80,90,100,110,120},
xtick style={color=black},
ytick style={color=black},
tick label style={font=\LARGE},
label style={font=\LARGE},
title style={font=\LARGE},
clip mode=individual
]

\addplot [singlePlot] table[x=x, y=y, restrict x to domain=80:120] {\singleData};
\addplot [suZeroPlot] table[x=x, y=y, restrict x to domain=80:120] {\suZeroData};
\addplot [suTwoPlot] table[x=x, y=y, restrict x to domain=80:120] {\suTwoData};
\addplot [suFourPlot] table[x=x, y=y, restrict x to domain=80:120] {\suFourData};
\addplot [suSixPlot] table[x=x, y=y, restrict x to domain=80:120] {\suSixData};
\addplot [suEightPlot] table[x=x, y=y, restrict x to domain=80:120] {\suEightData};

\end{axis}

% Overall title above both panels

\end{tikzpicture}

==> Figures/example.tikz <==

  \begin{tikzpicture}[every node/.style={font=\Huge}]

    \definecolor{clsOther}{RGB}{0,0,0}
    \definecolor{clsRoad}{RGB}{128,64,128}
    \definecolor{clsSidewalk}{RGB}{244,35,232}
    \definecolor{clsBuilding}{RGB}{70,70,70}
    \definecolor{clsCar}{RGB}{0,0,142}
    \definecolor{clsBuildingMask}{RGB}{255,0,0}

    % ---------- Fixed column x-coordinates (all rows share these) ----------
    % Col 1: images centered at x=7.0, width 5.4cm -> half-width 2.7cm
    % Col 2: labels, left edge fixed at x=10.3
    % Col 3: legends, left edge fixed at x=14.3
    \def\imgX{7.0}
    \def\labelX{10.3}
    \def\legendX{14.3}
    \def\imagewidth{7.5cm}

    % ---------- Input RGB (left column, vertically centered on middle row) ----------
    \node[inner sep=0] (input) at (0,0) {\includegraphics[width=\imagewidth]{Figures/sample_350_input.jpg}};
    \node[
        above=-0.1cm of input,
        align=center
    ] (seglabel)
    {Input image};

    

    

    % ============================================================
    % Z 2: Building GT | label | legend  (y = -3.8, same column x's)
    % ============================================================
    \node[inner sep=0,below=1.1cm of input] (buildgt)  {\includegraphics[width=\imagewidth]{Figures/sample_350_build_gt.jpg}};


    \node[
        above=-0.1cm of buildgt,
        align=center
    ] (buildlabel)
    {$\bm z_2$ binary segmentation};
   

    \node[below=0.1cm of buildgt,draw=black, rounded corners=2pt, minimum width=5.0cm, minimum height=1.5cm]
      (buildlegend)  {};

    \node[draw=black, fill=clsBuildingMask, minimum width=0.6cm, minimum height=0.6cm]
      (bw0) at ($(buildlegend.west)+(0.5,0.31)$) {};
    \node[right=3pt of bw0, anchor=west] {Building};

    \node[draw=black, fill=black, minimum width=0.6cm, minimum height=0.6cm]
      (bw1) at ($(buildlegend.west)+(0.5,-0.36)$) {};
    \node[right=3pt of bw1, anchor=west] {Otherwise};

    % ============================================================
    % Z1 Segmentation GT | label | legend  (y = 3.8, all anchor=west)
    % ============================================================
    \node[inner sep=0, left=1cm of buildgt] (seggt){\includegraphics[width=\imagewidth]{Figures/sample_350_seg_gt.jpg}};

    \node[
        above=-0.1cm of seggt,
        align=center
    ] (seglabel)
    {$\bm z_1$ multi-class \\[-0.3cm] segmentation};

    \node[below=0.1cm of seggt,draw=black, rounded corners=2pt, minimum width=9.9cm, minimum height=1.5cm]
      (seglegend){};

    \node[draw=black, fill=clsSidewalk, minimum width=0.6cm, minimum height=0.6cm]
      (sw0) at ($(seglegend.west)+(6.0,0.35)$) {};
    \node[right=3pt of sw0, anchor=west] {Sidewalk};

    \node[draw=black, fill=clsRoad, minimum width=0.6cm, minimum height=0.6cm]
      (sw1) at ($(seglegend.west)+(3.0,0.35)$) {};
    \node[right=3pt of sw1, anchor=west] {Road};

    \node[draw=black, fill=clsOther, minimum width=0.6cm, minimum height=0.6cm]
      (sw2) at ($(seglegend.west)+(4.8,-0.35)$) {};
    \node[right=3pt of sw2, anchor=west] {Otherwise};

    \node[draw=black, fill=clsCar, minimum width=0.6cm, minimum height=0.6cm]
      (sw3) at ($(seglegend.west)+(0.5,0.35)$) {};
    \node[right=3pt of sw3, anchor=west] {Car};

    \node[draw=black, fill=clsBuilding, minimum width=0.6cm, minimum height=0.6cm]
      (sw4) at ($(seglegend.west)+(0.5,-0.35)$) {};
    \node[right=3pt of sw4, anchor=west] {Building};

    % ============================================================
    % Z 3: Depth GT | label | legend  (y = 0, same column x's)
    % ============================================================
    \node[inner sep=0,right=1cm of buildgt] (depgt)  {\includegraphics[width=\imagewidth]{Figures/sample_350_depth_gt.jpg}};

    \node[
        above=-0.1cm of depgt,
        align=center
    ] (deplabel)
    {$\bm z_3$ depth estimation};

    \node[below=0.1cm of depgt,draw=black, rounded corners=2pt, minimum width=7.2cm, minimum height=1.5cm]
      (deplegend) {};

    % \node[draw=black, fill=black!10, minimum width=0.6cm, minimum height=0.6cm]
    %   (dw0) at ($(deplegend.west)+(0.5,0.35)$) {};
    % \node[right=3pt of dw0, anchor=west] {Nearer Object};

    % \node[draw=black, fill=black!40, minimum width=0.6cm, minimum height=0.6cm]
    %   (dw1) at ($(deplegend.west)+(4.5,0.35)$) {};
    % \node[right=3pt of dw1, anchor=west] {Farther Object};
    \node[
        draw=black,
        minimum width=3.5cm,
        minimum height=0.6cm,
        shading=axis,
        left color=black!10,
        right color=black!75
    ] (depthbar) at ($(deplegend.west)+(3.9,0.35)$) {};
    
    \node[left=4pt of depthbar.west, anchor=east] {Near};
    
    \node[right=4pt of depthbar.east, anchor=west] {Far};

    \node[draw=black, fill=black, minimum width=0.6cm, minimum height=0.6cm]
      (dw2) at ($(deplegend.west)+(0.5,-0.35)$) {};
    \node[right=3pt of dw2, anchor=west] {Invalid};

    
  \end{tikzpicture}%
  

==> Figures/example_with_results.tikz <==

  \begin{tikzpicture}[every node/.style={font=\Huge}]

    \definecolor{clsOther}{RGB}{0,0,0}
    \definecolor{clsRoad}{RGB}{128,64,128}
    \definecolor{clsSidewalk}{RGB}{244,35,232}
    \definecolor{clsBuilding}{RGB}{70,70,70}
    \definecolor{clsCar}{RGB}{0,0,142}
    \definecolor{clsBuildingMask}{RGB}{255,0,0}

    \definecolor{myYellow}{HTML}{B69D1F}
    \definecolor{myGreen}{HTML}{20A04A}
    \definecolor{myRed}{HTML}{922825}
    \definecolor{myGrey}{HTML}{131313}
    \definecolor{myWhite}{HTML}{E7E7E7}
    

    % ---------- Fixed column x-coordinates (all rows share these) ----------
    % Col 1: images centered at x=7.0, width 5.4cm -> half-width 2.7cm
    % Col 2: labels, left edge fixed at x=10.3
    % Col 3: legends, left edge fixed at x=14.3
    \def\imgX{7.0}
    \def\labelX{10.3}
    \def\legendX{14.3}
    \def\imagewidth{7.5cm}

    % ---------- Input RGB (left column, vertically centered on middle row) ----------
    \node[inner sep=0] (input) at (0,0) {\includegraphics[width=\imagewidth]{Figures/sample_350_input.jpg}};
    \node[
        above=-0.1cm of input,
        align=center
    ] (seglabel)
    {Input image};

    

    

    % ============================================================
    % Z 2: Building GT | label | legend  (y = -3.8, same column x's)
    % ============================================================
    \node[inner sep=0,below=1.1cm of input] (buildgt)  {\includegraphics[width=\imagewidth]{Figures/sample_350_build_gt.jpg}};


    \node[
        above=-0.02cm of buildgt,
        align=center
    ] (buildlabel)
    {Task 2};
   
    %$\bm z_2$ binary segmentation
    

    

    

    \node[inner sep=0, below= 0.1 cm of buildgt] (cmt02) {\includegraphics[width=\imagewidth]{Figures/sample_350_build_cmt_0dB}};

    \node[inner sep=0, below= 0.1 cm of cmt02] (st02) {\includegraphics[width=\imagewidth]{Figures/sample_350_build_st_0dB}};

    \node[below=0.1cm of st02,draw=black, rounded corners=2pt, minimum width=5.0cm, minimum height=1.5cm]
      (buildlegend)  {};

    \node[draw=black, fill=clsBuildingMask, minimum width=0.6cm, minimum height=0.6cm]
      (bw0) at ($(buildlegend.west)+(0.5,0.31)$) {};
    \node[right=3pt of bw0, anchor=west] {Building};

    \node[draw=black, fill=black, minimum width=0.6cm, minimum height=0.6cm]
      (bw1) at ($(buildlegend.west)+(0.5,-0.36)$) {};
    \node[right=3pt of bw1, anchor=west] {Otherwise};

    % ============================================================
    % Z1 Segmentation GT | label | legend  (y = 3.8, all anchor=west)
    % ============================================================
    \node[inner sep=0, left=1cm of buildgt] (seggt){\includegraphics[width=\imagewidth]{Figures/sample_350_seg_gt.jpg}};

    \node[left=0cm of seggt,anchor=south,rotate=90,align=center] {Ground \\[-0.3cm] truth};
    
    \node[
        above=-0.02cm of seggt,
        align=center
    ] (seglabel)
    {Task 1};

    %$\bm z_1$ multi-class \\[-0.3cm] segmentation


    \node[inner sep=0, below= 0.1 cm of seggt] (cmt01) {\includegraphics[width=\imagewidth]{Figures/sample_350_seg_cmt_0dB}};
    \node[left=0cm of cmt01,anchor=south,rotate=90,align=center] {CMT- \\[-0.3cm] SemCom};

    \node[inner sep=0, below= 0.1 cm of cmt01] (st01) {\includegraphics[width=\imagewidth]{Figures/sample_350_seg_st_0dB}};
    \node[left=0cm of st01,anchor=south,rotate=90,align=center] {ST- \\[-0.3cm] SemCom};

    \node[below=0.1cm of st01,draw=black, rounded corners=2pt, minimum width=9.9cm, minimum height=1.5cm]
      (seglegend){};

    \node[draw=black, fill=clsSidewalk, minimum width=0.6cm, minimum height=0.6cm]
      (sw0) at ($(seglegend.west)+(6.0,0.35)$) {};
    \node[right=3pt of sw0, anchor=west] {Sidewalk};

    \node[draw=black, fill=clsRoad, minimum width=0.6cm, minimum height=0.6cm]
      (sw1) at ($(seglegend.west)+(3.0,0.35)$) {};
    \node[right=3pt of sw1, anchor=west] {Road};

    \node[draw=black, fill=clsOther, minimum width=0.6cm, minimum height=0.6cm]
      (sw2) at ($(seglegend.west)+(4.8,-0.35)$) {};
    \node[right=3pt of sw2, anchor=west] {Otherwise};

    \node[draw=black, fill=clsCar, minimum width=0.6cm, minimum height=0.6cm]
      (sw3) at ($(seglegend.west)+(0.5,0.35)$) {};
    \node[right=3pt of sw3, anchor=west] {Car};

    \node[draw=black, fill=clsBuilding, minimum width=0.6cm, minimum height=0.6cm]
      (sw4) at ($(seglegend.west)+(0.5,-0.35)$) {};
    \node[right=3pt of sw4, anchor=west] {Building};

    % ============================================================
    % Z 3: Depth GT | label | legend  (y = 0, same column x's)
    % ============================================================
    \node[inner sep=0,right=1cm of buildgt] (depgt)  {\includegraphics[width=\imagewidth]{Figures/sample_350_depth_gt.jpg}};

    \node[
        above=-0.02cm of depgt,
        align=center
    ] (deplabel)
    {Task 3};
    %$\bm z_3$ depth estimation

    \node[below=-6.3cm of depgt,draw=black, rounded corners=2pt, minimum width=7.2cm, minimum height=1.5cm]
      (deplegend) {};

    \node[
        draw=black,
        minimum width=3.5cm,
        minimum height=0.6cm,
        shading=axis,
        left color=myWhite,
        right color=myGrey% black!75
    ] (depthbar) at ($(deplegend.west)+(3.9,0.35)$) {};
    
    \node[left=4pt of depthbar.west, anchor=east] {Near};
    
    \node[right=4pt of depthbar.east, anchor=west] {Far};

    \node[draw=black, fill=black, minimum width=0.6cm, minimum height=0.6cm]
      (dw2) at ($(deplegend.west)+(0.5,-0.35)$) {};
    \node[right=3pt of dw2, anchor=west] {Invalid};


    \node[inner sep=0, below= 0.1 cm of depgt] (cmt03) {\includegraphics[width=\imagewidth]{Figures/sample_350_depth_cmt_0dB}};
    %\node[left=0cm of cmt03] {CMT};

    \node[inner sep=0, below= 0.1 cm of cmt03] (st03) {\includegraphics[width=\imagewidth]{Figures/sample_350_depth_st_0dB}};
    %\node[left=0cm of st03] {ST};


    \node[below=0.1cm of st03,draw=black, rounded corners=2pt, minimum width=8.5cm, minimum height=1.5cm]
      (deplegend2) {};

    \node[draw=black, fill=myGreen, minimum width=0.6cm, minimum height=0.6cm]
      (dw0) at ($(deplegend2.west)+(0.5,0.35)$) {};
    \node[right=3pt of dw0, anchor=west] {\LARGE $|\Delta| \!<\! 0.03$};

    \node[draw=black, fill=myYellow, minimum width=0.6cm, minimum height=0.6cm]
      (dw1) at ($(deplegend2.west)+(4.0,0.35)$) {};
    \node[right=3pt of dw1, anchor=west] {\LARGE$0.03\!\le  \!|\Delta| \!< \!0.07 $};

    \node[draw=black, fill=myRed, minimum width=0.6cm, minimum height=0.6cm]
      (dw0) at ($(deplegend2.west)+(0.5,-0.35)$) {};
    \node[right=3pt of dw0, anchor=west] {\LARGE$|\Delta|\!\ge \!0.07$};

    \node[draw=black, fill=black, minimum width=0.6cm, minimum height=0.6cm]
      (dw1) at ($(deplegend2.west)+(4.0,-0.35)$) {};
    \node[right=3pt of dw1, anchor=west] {Invalid};
    
    % % Legend
    % \def\legy{-10.2}
    % \node[draw=black, fill=green!70!black, minimum width=0.5cm, minimum height=0.35cm] (leg1) at (-5.0,\legy) {};
    % \node[right=2pt of leg1] {$|e|<0.03$};

    % \node[draw=black, fill=yellow!80!orange, minimum width=0.5cm, minimum height=0.35cm] (leg2) at (-1.6,\legy) {};
    % \node[right=2pt of leg2] {$0.03\le|e|<0.07$};

    % \node[draw=black, fill=red!70!black, minimum width=0.5cm, minimum height=0.35cm] (leg3) at (2.6,\legy) {};
    % \node[right=2pt of leg3] {$|e|\ge0.07$};

    % \node[draw=black, fill=black, minimum width=0.5cm, minimum height=0.35cm] (leg4) at (5.6,\legy) {};
    % \node[right=2pt of leg4] {Invalid depth};
    
  \end{tikzpicture}%
  

==> Figures/seg_acc_all.tikz <==
% -------------------- Data tables --------------------
\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.632104635238647\\
2 0.68604701757431\\
3 0.691155910491943\\
4 0.694592535495758\\
5 0.704568266868591\\
6 0.705641806125641\\
7 0.653500854969025\\
8 0.706900238990784\\
9 0.715158998966217\\
10 0.706542313098907\\
11 0.716745734214783\\
12 0.704815626144409\\
13 0.721850514411926\\
14 0.712602078914642\\
15 0.715294659137726\\
16 0.729710400104523\\
17 0.730928719043732\\
18 0.728119969367981\\
19 0.734004855155945\\
20 0.734661161899567\\
21 0.734861373901367\\
22 0.744782686233521\\
23 0.741090953350067\\
24 0.746939301490784\\
25 0.738229513168335\\
26 0.747089743614197\\
27 0.749139964580536\\
28 0.75243753194809\\
29 0.740615129470825\\
30 0.732816159725189\\
31 0.746394276618958\\
32 0.752092480659485\\
33 0.755841970443726\\
34 0.756522834300995\\
35 0.760418593883514\\
36 0.751808106899261\\
37 0.749109029769897\\
38 0.753820896148682\\
39 0.761079430580139\\
40 0.752874732017517\\
41 0.760056018829346\\
42 0.75705361366272\\
43 0.75760155916214\\
44 0.756542980670929\\
45 0.754810452461243\\
46 0.752438724040985\\
47 0.763415634632111\\
48 0.764521420001984\\
49 0.756435811519623\\
50 0.766233623027802\\
51 0.758859038352966\\
52 0.76305216550827\\
53 0.759772956371307\\
54 0.76061999797821\\
55 0.763219833374023\\
56 0.762610614299774\\
57 0.761542141437531\\
58 0.771642208099365\\
59 0.761320233345032\\
60 0.759550392627716\\
61 0.761341989040375\\
62 0.760222911834717\\
63 0.758553743362427\\
64 0.758904099464417\\
65 0.767902433872223\\
66 0.758177757263184\\
67 0.769037663936615\\
68 0.762991905212402\\
69 0.753599762916565\\
70 0.759421288967133\\
71 0.74550473690033\\
72 0.761025369167328\\
73 0.758499383926392\\
74 0.763553977012634\\
75 0.762912213802338\\
76 0.764837265014648\\
77 0.764617621898651\\
78 0.766688466072083\\
79 0.766497790813446\\
80 0.773958504199982\\
81 0.766345262527466\\
82 0.766479313373566\\
83 0.770873308181763\\
84 0.76575779914856\\
85 0.767067074775696\\
86 0.763176381587982\\
87 0.770936906337738\\
88 0.763617157936096\\
89 0.770395457744598\\
90 0.772312104701996\\
91 0.778087317943573\\
92 0.776335895061493\\
93 0.776843369007111\\
94 0.779008328914642\\
95 0.776505470275879\\
96 0.775828719139099\\
97 0.776541113853455\\
98 0.779086470603943\\
99 0.777556657791138\\
100 0.778108656406403\\
101 0.777352750301361\\
102 0.77845972776413\\
103 0.777503788471222\\
104 0.77851015329361\\
105 0.777814447879791\\
106 0.77642834186554\\
107 0.778938412666321\\
108 0.778668701648712\\
109 0.778613269329071\\
110 0.77801239490509\\
111 0.777694463729858\\
112 0.779634356498718\\
113 0.777602136135101\\
114 0.776934087276459\\
115 0.779845058917999\\
116 0.77893853187561\\
117 0.777627646923065\\
118 0.77677583694458\\
119 0.778305649757385\\
120 0.778141736984253\\
}\singleData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.653416633605957\\
2 0.677849650382996\\
3 0.691076815128326\\
4 0.699087917804718\\
5 0.709852159023285\\
6 0.717480599880219\\
7 0.692555785179138\\
8 0.68658447265625\\
9 0.729162633419037\\
10 0.634092211723328\\
11 0.711192965507507\\
12 0.700479567050934\\
13 0.737880110740662\\
14 0.722182512283325\\
15 0.723360598087311\\
16 0.741711735725403\\
17 0.73904812335968\\
18 0.734067976474762\\
19 0.750461935997009\\
20 0.739604592323303\\
21 0.753944575786591\\
22 0.745877206325531\\
23 0.734786212444305\\
24 0.75055855512619\\
25 0.758473992347717\\
26 0.762775540351868\\
27 0.743593156337738\\
28 0.735394597053528\\
29 0.757358729839325\\
30 0.755978941917419\\
31 0.750359117984772\\
32 0.766192257404327\\
33 0.762590289115906\\
34 0.767209947109222\\
35 0.758385360240936\\
36 0.7667076587677\\
37 0.769362390041351\\
38 0.766243278980255\\
39 0.770037233829498\\
40 0.753129661083221\\
41 0.747144401073456\\
42 0.768807053565979\\
43 0.766946852207184\\
44 0.767999947071075\\
45 0.772530615329742\\
46 0.761421322822571\\
47 0.764807045459747\\
48 0.77469140291214\\
49 0.770100355148315\\
50 0.769628703594208\\
51 0.767889320850372\\
52 0.773951530456543\\
53 0.746039986610413\\
54 0.778318524360657\\
55 0.772532343864441\\
56 0.76964271068573\\
57 0.770341157913208\\
58 0.775918841362\\
59 0.766230940818787\\
60 0.770334661006927\\
61 0.769576251506805\\
62 0.778324723243713\\
63 0.774076819419861\\
64 0.757390141487122\\
65 0.774380028247833\\
66 0.77487576007843\\
67 0.771684288978577\\
68 0.776531636714935\\
69 0.772307455539703\\
70 0.77518904209137\\
71 0.75278776884079\\
72 0.774169087409973\\
73 0.778997302055359\\
74 0.772390127182007\\
75 0.770834922790527\\
76 0.774699807167053\\
77 0.772451877593994\\
78 0.765310287475586\\
79 0.777175068855286\\
80 0.782540678977966\\
81 0.773873031139374\\
82 0.767364859580994\\
83 0.769529283046722\\
84 0.776470899581909\\
85 0.773446440696716\\
86 0.76996898651123\\
87 0.772013008594513\\
88 0.767915427684784\\
89 0.774992525577545\\
90 0.782548844814301\\
91 0.791466295719147\\
92 0.790608167648315\\
93 0.791466772556305\\
94 0.791998863220215\\
95 0.792261719703674\\
96 0.791751801967621\\
97 0.790495991706848\\
98 0.792262077331543\\
99 0.792749881744385\\
100 0.79184228181839\\
101 0.793198466300964\\
102 0.791396260261536\\
103 0.790388941764832\\
104 0.794218122959137\\
105 0.790983915328979\\
106 0.790879249572754\\
107 0.792663335800171\\
108 0.792477965354919\\
109 0.793967604637146\\
110 0.791645586490631\\
111 0.790700972080231\\
112 0.792820513248444\\
113 0.792492926120758\\
114 0.79115891456604\\
115 0.792543709278107\\
116 0.791972398757935\\
117 0.793976187705994\\
118 0.792790234088898\\
119 0.792838990688324\\
120 0.791572630405426\\
}\suZeroData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.634760081768036\\
2 0.691158413887024\\
3 0.691945552825928\\
4 0.694981038570404\\
5 0.700485467910767\\
6 0.717179477214813\\
7 0.710575997829437\\
8 0.66528981924057\\
9 0.710487246513367\\
10 0.730696797370911\\
11 0.732819795608521\\
12 0.724859178066254\\
13 0.734921872615814\\
14 0.734842479228973\\
15 0.739598870277405\\
16 0.745238840579987\\
17 0.732701420783997\\
18 0.741543471813202\\
19 0.733248829841614\\
20 0.751802742481232\\
21 0.719726979732513\\
22 0.763398170471191\\
23 0.762015879154205\\
24 0.748876929283142\\
25 0.757163882255554\\
26 0.752331554889679\\
27 0.742650032043457\\
28 0.764058589935303\\
29 0.742201626300812\\
30 0.762924790382385\\
31 0.764066278934479\\
32 0.771199584007263\\
33 0.764460146427155\\
34 0.763495028018951\\
35 0.766472816467285\\
36 0.751272559165955\\
37 0.764493703842163\\
38 0.76674896478653\\
39 0.77297967672348\\
40 0.758565127849579\\
41 0.765798211097717\\
42 0.769777953624725\\
43 0.760433375835419\\
44 0.767353415489197\\
45 0.773270130157471\\
46 0.76554673910141\\
47 0.776513040065765\\
48 0.769481182098389\\
49 0.772187173366547\\
50 0.771391451358795\\
51 0.749708652496338\\
52 0.779468238353729\\
53 0.777524888515472\\
54 0.784586548805237\\
55 0.761681497097015\\
56 0.764388144016266\\
57 0.775504350662231\\
58 0.779284596443176\\
59 0.774031698703766\\
60 0.780569851398468\\
61 0.77765691280365\\
62 0.775697529315948\\
63 0.77806556224823\\
64 0.768187403678894\\
65 0.773977994918823\\
66 0.768904268741608\\
67 0.7811279296875\\
68 0.778520226478577\\
69 0.779835224151611\\
70 0.781453728675842\\
71 0.776429176330566\\
72 0.77961665391922\\
73 0.77663779258728\\
74 0.777176856994629\\
75 0.780033051967621\\
76 0.779771506786346\\
77 0.777246296405792\\
78 0.7774698138237\\
79 0.783582508563995\\
80 0.783387064933777\\
81 0.783211529254913\\
82 0.772931694984436\\
83 0.779909551143646\\
84 0.777993142604828\\
85 0.783493876457214\\
86 0.783506333827972\\
87 0.783620238304138\\
88 0.785627365112305\\
89 0.783497095108032\\
90 0.777724087238312\\
91 0.791784763336182\\
92 0.791703462600708\\
93 0.793222308158875\\
94 0.792335867881775\\
95 0.790759444236755\\
96 0.791175067424774\\
97 0.790380716323853\\
98 0.792184948921204\\
99 0.788462698459625\\
100 0.791310012340546\\
101 0.79093062877655\\
102 0.790436387062073\\
103 0.789740145206451\\
104 0.790819466114044\\
105 0.790896117687225\\
106 0.793022692203522\\
107 0.790433943271637\\
108 0.790745198726654\\
109 0.792710065841675\\
110 0.790317595005035\\
111 0.791837692260742\\
112 0.792382001876831\\
113 0.790917456150055\\
114 0.790917754173279\\
115 0.790547072887421\\
116 0.792039036750793\\
117 0.791192650794983\\
118 0.791396081447601\\
119 0.790892481803894\\
120 0.790841341018677\\
}\suTwoData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.632283508777618\\
2 0.664984464645386\\
3 0.694375514984131\\
4 0.699019491672516\\
5 0.711497187614441\\
6 0.673239767551422\\
7 0.695596814155579\\
8 0.721357762813568\\
9 0.731084406375885\\
10 0.69841992855072\\
11 0.733788073062897\\
12 0.733166217803955\\
13 0.742137253284454\\
14 0.737300395965576\\
15 0.748391032218933\\
16 0.747007668018341\\
17 0.748550534248352\\
18 0.752024590969086\\
19 0.753207504749298\\
20 0.756227612495422\\
21 0.74688309431076\\
22 0.761298716068268\\
23 0.763007819652557\\
24 0.758430182933807\\
25 0.763881862163544\\
26 0.763171315193176\\
27 0.758299291133881\\
28 0.767646908760071\\
29 0.768261969089508\\
30 0.77135044336319\\
31 0.763108611106873\\
32 0.764737665653229\\
33 0.771641731262207\\
34 0.772456526756287\\
35 0.774847269058228\\
36 0.768585860729218\\
37 0.771052122116089\\
38 0.767220973968506\\
39 0.775210738182068\\
40 0.743329405784607\\
41 0.780004918575287\\
42 0.775611042976379\\
43 0.773061811923981\\
44 0.766124129295349\\
45 0.771797955036163\\
46 0.779015243053436\\
47 0.777173340320587\\
48 0.774835288524628\\
49 0.779194533824921\\
50 0.778548300266266\\
51 0.77448296546936\\
52 0.781024873256683\\
53 0.779822587966919\\
54 0.781828999519348\\
55 0.782187819480896\\
56 0.77957671880722\\
57 0.759374618530273\\
58 0.773311078548431\\
59 0.778408467769623\\
60 0.783911883831024\\
61 0.781130850315094\\
62 0.7801633477211\\
63 0.781814873218536\\
64 0.779978096485138\\
65 0.765623271465302\\
66 0.782959520816803\\
67 0.779606819152832\\
68 0.783779263496399\\
69 0.784029185771942\\
70 0.777012705802917\\
71 0.783226430416107\\
72 0.784601807594299\\
73 0.781768560409546\\
74 0.786515355110168\\
75 0.784878253936768\\
76 0.775818765163422\\
77 0.784737825393677\\
78 0.782873272895813\\
79 0.786103665828705\\
80 0.780180037021637\\
81 0.787839829921722\\
82 0.784182727336884\\
83 0.784047484397888\\
84 0.783087968826294\\
85 0.784850478172302\\
86 0.782728731632233\\
87 0.785361766815186\\
88 0.783888399600983\\
89 0.787295401096344\\
90 0.784169256687164\\
91 0.789672017097473\\
92 0.790452122688293\\
93 0.790170311927795\\
94 0.790846943855286\\
95 0.793255984783173\\
96 0.792934358119965\\
97 0.791628658771515\\
98 0.79044097661972\\
99 0.792458534240723\\
100 0.790689289569855\\
101 0.792689442634583\\
102 0.792218863964081\\
103 0.791946887969971\\
104 0.790772676467896\\
105 0.791152775287628\\
106 0.791020810604095\\
107 0.792555928230286\\
108 0.791567325592041\\
109 0.791698157787323\\
110 0.792578458786011\\
111 0.792462944984436\\
112 0.793391704559326\\
113 0.791850566864014\\
114 0.793179512023926\\
115 0.793372929096222\\
116 0.792419791221619\\
117 0.791903018951416\\
118 0.793363571166992\\
119 0.792307257652283\\
120 0.79482889175415\\
}\suFourData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.636717677116394\\
2 0.680108904838562\\
3 0.711211740970612\\
4 0.718800187110901\\
5 0.717204034328461\\
6 0.722905337810516\\
7 0.725330829620361\\
8 0.722022712230682\\
9 0.729816317558289\\
10 0.729502201080322\\
11 0.737825155258179\\
12 0.730719745159149\\
13 0.730293273925781\\
14 0.73576146364212\\
15 0.74542635679245\\
16 0.740485966205597\\
17 0.739514589309692\\
18 0.743478059768677\\
19 0.747660279273987\\
20 0.746643424034119\\
21 0.751571893692017\\
22 0.747087180614471\\
23 0.709126889705658\\
24 0.753774225711823\\
25 0.744694948196411\\
26 0.750549495220184\\
27 0.746325016021729\\
28 0.749794900417328\\
29 0.747085094451904\\
30 0.752644777297974\\
31 0.747815787792206\\
32 0.757595896720886\\
33 0.758357524871826\\
34 0.760311484336853\\
35 0.755029678344727\\
36 0.762772679328918\\
37 0.76008015871048\\
38 0.761762082576752\\
39 0.758427798748016\\
40 0.765596568584442\\
41 0.767306506633759\\
42 0.762449204921722\\
43 0.762195348739624\\
44 0.761766910552979\\
45 0.755310356616974\\
46 0.763270556926727\\
47 0.765217423439026\\
48 0.762871325016022\\
49 0.770052194595337\\
50 0.767447412014008\\
51 0.766902506351471\\
52 0.765212297439575\\
53 0.76769345998764\\
54 0.769034206867218\\
55 0.765821754932404\\
56 0.761126160621643\\
57 0.768184959888458\\
58 0.765344202518463\\
59 0.767658174037933\\
60 0.768292188644409\\
61 0.768596112728119\\
62 0.77143383026123\\
63 0.769691288471222\\
64 0.764529645442963\\
65 0.762848913669586\\
66 0.742858231067657\\
67 0.769885241985321\\
68 0.771182119846344\\
69 0.760951459407806\\
70 0.772351443767548\\
71 0.765313029289246\\
72 0.771290183067322\\
73 0.768804252147675\\
74 0.759322464466095\\
75 0.767443180084229\\
76 0.766343891620636\\
77 0.770340442657471\\
78 0.770371079444885\\
79 0.76868337392807\\
80 0.769213557243347\\
81 0.770514011383057\\
82 0.77140861749649\\
83 0.775154531002045\\
84 0.771644294261932\\
85 0.774619042873383\\
86 0.771017491817474\\
87 0.774442195892334\\
88 0.769515693187714\\
89 0.776881814002991\\
90 0.77213317155838\\
91 0.777044773101807\\
92 0.777718901634216\\
93 0.779263973236084\\
94 0.777846932411194\\
95 0.778061389923096\\
96 0.778340220451355\\
97 0.778277277946472\\
98 0.778082072734833\\
99 0.779849827289581\\
100 0.778482496738434\\
101 0.7780921459198\\
102 0.77862823009491\\
103 0.779053390026093\\
104 0.780638813972473\\
105 0.778765499591827\\
106 0.778634190559387\\
107 0.779070854187012\\
108 0.779875099658966\\
109 0.777473628520966\\
110 0.777622044086456\\
111 0.777934789657593\\
112 0.777130663394928\\
113 0.778206288814545\\
114 0.778015613555908\\
115 0.780011653900146\\
116 0.778746366500854\\
117 0.780039668083191\\
118 0.778749108314514\\
119 0.77758115530014\\
120 0.779228568077087\\
}\suSixData

\pgfplotstableread[col sep=space, row sep=\\]{%
x y\\
1 0.639747858047485\\
2 0.642448961734772\\
3 0.650767505168915\\
4 0.674369692802429\\
5 0.700678825378418\\
6 0.719234049320221\\
7 0.725005567073822\\
8 0.704582631587982\\
9 0.728379130363464\\
10 0.714110970497131\\
11 0.733951151371002\\
12 0.733291864395142\\
13 0.728657186031342\\
14 0.735428214073181\\
15 0.739359498023987\\
16 0.736131131649017\\
17 0.74057936668396\\
18 0.73925369977951\\
19 0.745972752571106\\
20 0.745424270629883\\
21 0.748371779918671\\
22 0.744733870029449\\
23 0.748977720737457\\
24 0.753012180328369\\
25 0.751003921031952\\
26 0.748674213886261\\
27 0.746569693088531\\
28 0.751338601112366\\
29 0.747843503952026\\
30 0.756071805953979\\
31 0.74879115819931\\
32 0.748652935028076\\
33 0.758047521114349\\
34 0.759888768196106\\
35 0.763531863689423\\
36 0.753064811229706\\
37 0.758296310901642\\
38 0.761799573898315\\
39 0.748753666877747\\
40 0.756074070930481\\
41 0.763826131820679\\
42 0.760763645172119\\
43 0.763348639011383\\
44 0.762638866901398\\
45 0.761471092700958\\
46 0.762184917926788\\
47 0.755456686019897\\
48 0.761715114116669\\
49 0.762883484363556\\
50 0.767546415328979\\
51 0.766412794589996\\
52 0.767851829528809\\
53 0.758844614028931\\
54 0.763329565525055\\
55 0.769849956035614\\
56 0.76468813419342\\
57 0.76770293712616\\
58 0.76746654510498\\
59 0.766649544239044\\
60 0.760838031768799\\
61 0.767273664474487\\
62 0.766184329986572\\
63 0.76375824213028\\
64 0.766711056232452\\
65 0.762328207492828\\
66 0.763185083866119\\
67 0.767497420310974\\
68 0.767311096191406\\
69 0.756283581256866\\
70 0.769245266914368\\
71 0.762570977210999\\
72 0.766359448432922\\
73 0.760338485240936\\
74 0.76980996131897\\
75 0.768784284591675\\
76 0.766958236694336\\
77 0.771070063114166\\
78 0.77244246006012\\
79 0.758679628372192\\
80 0.773279666900635\\
81 0.765917539596558\\
82 0.768853545188904\\
83 0.771086454391479\\
84 0.749229669570923\\
85 0.768433451652527\\
86 0.771441698074341\\
87 0.769512593746185\\
88 0.771780490875244\\
89 0.776147484779358\\
90 0.768058180809021\\
91 0.77583909034729\\
92 0.775703847408295\\
93 0.774251997470856\\
94 0.774790108203888\\
95 0.77843713760376\\
96 0.773853778839111\\
97 0.775857627391815\\
98 0.776491761207581\\
99 0.775947272777557\\
100 0.777339160442352\\
101 0.778960704803467\\
102 0.775874972343445\\
103 0.777425408363342\\
104 0.777339279651642\\
105 0.777758300304413\\
106 0.776157200336456\\
107 0.776888251304626\\
108 0.77432119846344\\
109 0.775733232498169\\
110 0.77762758731842\\
111 0.775292336940765\\
112 0.776512205600739\\
113 0.77769523859024\\
114 0.777538776397705\\
115 0.776793777942657\\
116 0.778120040893555\\
117 0.776562690734863\\
118 0.777331352233887\\
119 0.778023481369019\\
120 0.775622427463531\\
}\suEightData

\begin{tikzpicture}
% -------------------- Consistent colors for all figures --------------------
\definecolor{colorSingle}{RGB}{0,0,0}
\definecolor{colorSU0}{RGB}{0,90,255}
\definecolor{colorSU2}{RGB}{230,120,0}
\definecolor{colorSU4}{RGB}{0,170,0}
\definecolor{colorSU6}{RGB}{230,0,140}
\definecolor{colorSU8}{RGB}{120,85,25}

% -------------------- Consistent line styles for all figures --------------------
\pgfplotsset{
singlePlot/.style={
  color=colorSingle,
  line width=1.35pt,
  solid,
  mark=none,
  opacity=1.0,
  line cap=round,
  line join=round
},
suZeroPlot/.style={
  color=colorSU0,
  line width=1.10pt,
  solid,
  mark=o,
  mark repeat=10,
  mark size=3pt,
  mark options={solid, fill=white, draw=colorSU0, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
},
suTwoPlot/.style={
  color=colorSU2,
  line width=1.50pt,
  solid,
  mark=square,
  mark repeat=8,
  mark size=3pt,
  mark options={solid, fill=white, draw=colorSU2, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
},
suFourPlot/.style={
  color=colorSU4,
  line width=1.50pt,
  dash pattern=on 7pt off 2pt on 1.4pt off 2pt,
  mark=triangle,
  mark repeat=8,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorSU4, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
},
suSixPlot/.style={
  color=colorSU6,
  line width=1.10pt,
  dash pattern=on 1.1pt off 1.9pt,
  mark=diamond,
  mark repeat=10,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorSU6, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
},
suEightPlot/.style={
  color=colorSU8,
  line width=1.10pt,
  dash pattern=on 8pt off 2pt on 2pt off 2pt,
  mark=pentagon,
  mark repeat=10,
  mark size=3pt,
  mark options={solid, fill=white, draw=colorSU8, line width=0.75pt},
  opacity=0.95,
  line cap=round,
  line join=round
}
}

% ---- LEFT PANEL: Full training curve 1-120 ----
\begin{axis}[
width=10cm,
height=8cm,
legend cell align={left},
legend image post style={xscale=1.6},
legend style={
  draw=black,
  fill=white,
  text opacity=1,
  font=\LARGE,
  at={(1.15,-0.22)},
  anchor=north,
  legend columns=3,
  /tikz/every even column/.append style={column sep=0.5cm}
},
tick align=outside,
tick pos=left,
title={Full Training},
xlabel={Epoch},
ylabel={Task Execution Accuracy},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=1, xmax=120,
ymin=0.619087, ymax=0.807847,
xtick={20,40,60,80,100,120},
xtick style={color=black},
ytick style={color=black},
tick label style={font=\LARGE},
label style={font=\LARGE},
title style={font=\LARGE},
clip mode=individual
]

\addplot [singlePlot] table[x=x, y=y] {\singleData};
\addlegendentry{Single Task}

\addplot [suZeroPlot] table[x=x, y=y] {\suZeroData};
\addlegendentry{CMT-CU9/SU0}

\addplot [suTwoPlot] table[x=x, y=y] {\suTwoData};
\addlegendentry{CMT-CU7/SU2}

\addplot [suFourPlot] table[x=x, y=y] {\suFourData};
\addlegendentry{CMT-CU5/SU4}

\addplot [suSixPlot] table[x=x, y=y] {\suSixData};
\addlegendentry{CMT-CU2/SU6}

\addplot [suEightPlot] table[x=x, y=y] {\suEightData};
\addlegendentry{CMT-CU1/SU8}

\end{axis}

% ---- RIGHT PANEL: Zoomed in 80-120 ----
\begin{axis}[
xshift=11cm,
width=10cm,
height=8cm,
legend style={draw=none},
tick align=outside,
tick pos=left,
title={Zoomed In (Epoch 80--120)},
xlabel={Epoch},
ylabel={Task Execution Accuracy},
xmajorgrids,
ymajorgrids,
grid style={lightgray},
xmin=80, xmax=120,
ymin=0.760, ymax=0.800,
xtick={80,90,100,110,120},
xtick style={color=black},
ytick style={color=black},
tick label style={font=\LARGE},
label style={font=\LARGE},
title style={font=\LARGE},
clip mode=individual
]

\addplot [singlePlot] table[x=x, y=y, restrict x to domain=80:120] {\singleData};
\addplot [suZeroPlot] table[x=x, y=y, restrict x to domain=80:120] {\suZeroData};
\addplot [suTwoPlot] table[x=x, y=y, restrict x to domain=80:120] {\suTwoData};
\addplot [suFourPlot] table[x=x, y=y, restrict x to domain=80:120] {\suFourData};
\addplot [suSixPlot] table[x=x, y=y, restrict x to domain=80:120] {\suSixData};
\addplot [suEightPlot] table[x=x, y=y, restrict x to domain=80:120] {\suEightData};

\end{axis}

\end{tikzpicture}

==> Figures/single_vs_cmt_all_snr.tikz <==
\definecolor{colorSingle}{RGB}{0,0,0}
\definecolor{colorCMTgreen}{RGB}{0,170,0}

\pgfplotsset{
singlePlot/.style={
  color=colorSingle,
  line width=1.35pt,
  solid,
  mark=none,
  opacity=1.0,
  line cap=round,
  line join=round
},
cmtGreenPlot/.style={
  color=colorCMTgreen,
  line width=1.50pt,
  dash pattern=on 7pt off 2pt on 1.4pt off 2pt,
  mark=triangle,
  mark size=3.5pt,
  mark options={solid, fill=white, draw=colorCMTgreen, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
}
}


\begin{figure}[t]
\centering

\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=8cm,height=6cm,
grid=both,
grid style={lightgray},
xlabel={Evaluation SNR (dB)},
ylabel={Execution Accuracy},
xmin=-5,xmax=10,
ymin=0.740,ymax=0.815,
xtick={-5,0,5,10},
label style={font=\LARGE},
tick label style={font=\LARGE},
legend style={
font=\LARGE,
draw=black,
fill=white,
at={(0.97,0.05)},
anchor=south east
},
]
\addplot[singlePlot] coordinates {
(-5,0.7529)(0,0.7823)(5,0.7903)(10,0.7924)
};
\addlegendentry{Single-task}

\addplot[cmtGreenPlot] coordinates {
(-5,0.7557)(0,0.7901)(5,0.7980)(10,0.7999)
};
\addlegendentry{CMT-SemCom}

\end{axis}
\end{tikzpicture}
\caption{Task 1: Execution Accuracy}
\end{subfigure}
%
\hfill
%
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotsset{
  every axis/.append style={
    width=8.0cm, height=6.0cm,
    grid=both, grid style={lightgray},
    xlabel={Evaluation SNR (dB)},
    xmin=-5, xmax=10,
    xtick={-5,0,5,10},
    scaled x ticks=false,
    xticklabel style={
      font=\LARGE,
      /pgf/number format/fixed,
      /pgf/number format/precision=0
    },
    tick align=outside,
    tick pos=left,
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    ylabel style={yshift=0.50cm},
    xlabel style={yshift=-0.2cm},
  }
}

\begin{axis}[
width=8cm,height=6cm,
grid=both,
grid style={lightgray},
xlabel={Evaluation SNR (dB)},
ylabel={mIoU},
xmin=-5,xmax=10,
ymin=0.450,ymax=0.560,
xtick={-5,0,5,10},
label style={font=\LARGE},
tick label style={font=\LARGE},
legend style={
font=\LARGE,
draw=black,
fill=white,
at={(0.97,0.05)},
anchor=south east
},
]
\addplot[singlePlot] coordinates {
(-5,0.4630)(0,0.5076)(5,0.5217)(10,0.5259)
};
\addlegendentry{Single-task}

\addplot[cmtGreenPlot] coordinates {
(-5,0.4690)(0,0.5222)(5,0.5369)(10,0.5411)
};
\addlegendentry{CMT-SemCom}

\end{axis}
\end{tikzpicture}
\caption{Task 1: mIoU}
\end{subfigure}

\vspace{0.5cm}

\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=8cm,height=6cm,
grid=both,
grid style={lightgray},
xlabel={Evaluation SNR (dB)},
ylabel={MSE},
xmin=-5,xmax=10,
ymin=0.00390,ymax=0.00585,
xtick={-5,0,5,10},
scaled y ticks=false,
label style={font=\LARGE},
tick label style={
font=\LARGE,
/pgf/number format/fixed,
/pgf/number format/precision=4
},
legend style={
font=\LARGE,
draw=black,
fill=white,
at={(0.97,0.95)},
anchor=north east
},
]
\addplot[singlePlot] coordinates {
(-5,0.00563)(0,0.00455)(5,0.00437)(10,0.00433)
};
\addlegendentry{Single-task}

\addplot[cmtGreenPlot] coordinates {
(-5,0.00547)(0,0.00435)(5,0.00417)(10,0.00412)
};
\addlegendentry{CMT-SemCom}

\end{axis}
\end{tikzpicture}
\caption{Task 2: MSE}
\end{subfigure}
%
\hfill
%
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=8cm,height=6cm,
grid=both,
grid style={lightgray},
xlabel={Evaluation SNR (dB)},
ylabel={$\delta_1$},
xmin=-5,xmax=10,
ymin=0.570,ymax=0.640,
xtick={-5,0,5,10},
label style={font=\LARGE},
tick label style={font=\LARGE},
legend style={
font=\LARGE,
draw=black,
fill=white,
at={(0.97,0.05)},
anchor=south east
},
]
\addplot[singlePlot] coordinates {
(-5,0.5807)(0,0.6095)(5,0.6152)(10,0.6169)
};
\addlegendentry{Single-task}

\addplot[cmtGreenPlot] coordinates {
(-5,0.5906)(0,0.6218)(5,0.6285)(10,0.6304)
};
\addlegendentry{CMT-SemCom}

\end{axis}
\end{tikzpicture}
\caption{Task 2: $\delta_1$}
\end{subfigure}

\vspace{0.5cm}

% Repeat the same pattern for Task 3:
% ax5 -> subfigure
% ax6 -> subfigure

\caption{Performance comparison between Single-task and CMT-SemCom under different evaluation SNRs.}
\label{fig:performance_comparison}
\end{figure}

==> Figures/single_vs_cmt_all_snr_backup.tikz <==
\definecolor{colorSingle}{RGB}{0,0,0}
\definecolor{colorCMTgreen}{RGB}{0,170,0}

\pgfplotsset{
singlePlot/.style={
  color=colorSingle,
  line width=1.35pt,
  solid,
  mark=none,
  opacity=1.0,
  line cap=round,
  line join=round
},
cmtGreenPlot/.style={
  color=colorCMTgreen,
  line width=2.10pt,
  dash pattern=on 7pt off 2pt on 1.4pt off 2pt,
  mark=triangle,
  mark size=4.5pt,
  mark options={solid, fill=white, draw=colorCMTgreen, line width=0.75pt},
  opacity=1.0,
  line cap=round,
  line join=round
}
}

\begin{tikzpicture}

\pgfplotsset{
  every axis/.append style={
    width=8.0cm, height=6.0cm,
    grid=both, grid style={lightgray},
    xlabel={Evaluation SNR (dB)},
    xmin=-5, xmax=10,
    xtick={-5,0,5,10},
    scaled x ticks=false,
    xticklabel style={
      font=\LARGE,
      /pgf/number format/fixed,
      /pgf/number format/precision=0
    },
    tick align=outside,
    tick pos=left,
    label style={font=\LARGE},
    tick label style={font=\LARGE},
    ylabel style={yshift=0.50cm},
    xlabel style={yshift=-0.2cm},
  }
}

% ============================================================
% ROW 1, COL 1: Execution Accuracy
% ============================================================
\begin{axis}[
  name=ax1,
  at={(0cm,0cm)}, anchor=north west,
  ymin=0.740, ymax=0.815,
  ylabel={Execution Accuracy},
  title={Task~1},
  title style={at={(0.5,+1.10)}, anchor=north, font=\LARGE},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]
\addplot[singlePlot] coordinates {
  (-5,0.7529)(0,0.7823)(5,0.7903)(10,0.7924)
};
\addlegendentry{Single-task}
\addplot[cmtGreenPlot] coordinates {
  (-5,0.7557)(0,0.7901)(5,0.7980)(10,0.7999)
};
\addlegendentry{CMT-SemCom}
\end{axis}

% ============================================================
% ROW 1, COL 2: mIoU
% ============================================================
\begin{axis}[
  name=ax2,
  at={(ax1.north east)}, anchor=north west, xshift=2.4cm,
  ymin=0.450, ymax=0.560,
  ylabel={mIoU},
  title={Task~1},
  title style={at={(0.5,+1.10)}, anchor=north, font=\LARGE},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]
\addplot[singlePlot] coordinates {
  (-5,0.4630)(0,0.5076)(5,0.5217)(10,0.5259)
};
\addlegendentry{Single-task}
\addplot[cmtGreenPlot] coordinates {
  (-5,0.4690)(0,0.5222)(5,0.5369)(10,0.5411)
};
\addlegendentry{CMT-SemCom}
\end{axis}

% ============================================================
% ROW 2, COL 1: MSE
% ============================================================
\begin{axis}[
  name=ax3,
  at={(ax1.south west)}, anchor=north west, yshift=-3.1cm,
  ymin=0.00390, ymax=0.00585,
  ylabel={MSE},
  ylabel style={
    at={(-0.03,0.5)},
    anchor=south
  },
  title={Task~2},
  title style={at={(0.5,+1.10)}, anchor=north, font=\LARGE},
  scaled y ticks=false,
  yticklabel style={
    font=\LARGE,
    /pgf/number format/fixed,
    /pgf/number format/precision=4,
    /pgf/number format/zerofill
  },
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.95)}, anchor=north east
  },
]
\addplot[singlePlot] coordinates {
  (-5,0.00563)(0,0.00455)(5,0.00437)(10,0.00433)
};
\addlegendentry{Single-task}
\addplot[cmtGreenPlot] coordinates {
  (-5,0.00547)(0,0.00435)(5,0.00417)(10,0.00412)
};
\addlegendentry{CMT-SemCom}
\end{axis}

% ============================================================
% ROW 2, COL 2: delta_1
% ============================================================
\begin{axis}[
  name=ax4,
  at={(ax3.north east)}, anchor=north west, xshift=2.4cm,
  ymin=0.570, ymax=0.640,
  ylabel={$\delta_1$},
  title={Task~2},
  title style={at={(0.5,+1.10)}, anchor=north, font=\LARGE},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]
\addplot[singlePlot] coordinates {
  (-5,0.5807)(0,0.6095)(5,0.6152)(10,0.6169)
};
\addlegendentry{Single-task}
\addplot[cmtGreenPlot] coordinates {
  (-5,0.5906)(0,0.6218)(5,0.6285)(10,0.6304)
};
\addlegendentry{CMT-SemCom}
\end{axis}

% ============================================================
% ROW 3, COL 1: Execution Accuracy
% ============================================================
\begin{axis}[
  name=ax5,
  at={(ax3.south west)}, anchor=north west, yshift=-3.1cm,
  ymin=0.885, ymax=0.918,
  ylabel={Execution Accuracy},
  title={Task~3},
  title style={at={(0.5,+1.10)}, anchor=north, font=\LARGE},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]
\addplot[singlePlot] coordinates {
  (-5,0.8924)(0,0.9063)(5,0.9086)(10,0.9092)
};
\addlegendentry{Single-task}
\addplot[cmtGreenPlot] coordinates {
  (-5,0.8936)(0,0.9102)(5,0.9128)(10,0.9134)
};
\addlegendentry{CMT-SemCom}
\end{axis}

% ============================================================
% ROW 3, COL 2: IoU
% ============================================================
\begin{axis}[
  name=ax6,
  at={(ax5.north east)}, anchor=north west, xshift=2.4cm,
  ymin=0.470, ymax=0.615,
  ylabel={IoU},
  title={Task~3},
  title style={at={(0.5,+1.10)}, anchor=north, font=\LARGE},
  legend style={
    font=\LARGE, draw=black, fill=white,
    at={(0.97,0.05)}, anchor=south east
  },
]
\addplot[singlePlot] coordinates {
  (-5,0.4892)(0,0.5635)(5,0.5799)(10,0.5844)
};
\addlegendentry{Single-task}
\addplot[cmtGreenPlot] coordinates {
  (-5,0.4929)(0,0.5795)(5,0.5967)(10,0.6012)
};
\addlegendentry{CMT-SemCom}
\end{axis}

\end{tikzpicture}


==> Figures/single_vs_cmt_ch.tikz <==
\begin{figure*}[!t]
\centering

\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=8cm,height=6cm,
grid=both,
grid style={lightgray},
xlabel={Evaluation SNR (dB)},
ylabel={Execution Accuracy},
xmin=-5,xmax=10,
ymin=0.740,ymax=0.815,
xtick={-5,0,5,10},
label style={font=\LARGE},
tick label style={font=\LARGE},
legend style={
font=\LARGE,
draw=black,
fill=white,
at={(0.97,0.05)},
anchor=south east
},
]
\addplot[singlePlot] coordinates {
(-5,0.7529)(0,0.7823)(5,0.7903)(10,0.7924)
};
\addlegendentry{Single-task}

\addplot[cmtGreenPlot] coordinates {
(-5,0.7557)(0,0.7901)(5,0.7980)(10,0.7999)
};
\addlegendentry{CMT-SemCom}

\end{axis}
\end{tikzpicture}
\caption{Task 1: Execution Accuracy}
\end{subfigure}
%
\hfill
%
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=8cm,height=6cm,
grid=both,
grid style={lightgray},
xlabel={Evaluation SNR (dB)},
ylabel={mIoU},
xmin=-5,xmax=10,
ymin=0.450,ymax=0.560,
xtick={-5,0,5,10},
label style={font=\LARGE},
tick label style={font=\LARGE},
legend style={
font=\LARGE,
draw=black,
fill=white,
at={(0.97,0.05)},
anchor=south east
},
]
\addplot[singlePlot] coordinates {
(-5,0.4630)(0,0.5076)(5,0.5217)(10,0.5259)
};
\addlegendentry{Single-task}

\addplot[cmtGreenPlot] coordinates {
(-5,0.4690)(0,0.5222)(5,0.5369)(10,0.5411)
};
\addlegendentry{CMT-SemCom}

\end{axis}
\end{tikzpicture}
\caption{Task 1: mIoU}
\end{subfigure}

\vspace{0.5cm}

\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=8cm,height=6cm,
grid=both,
grid style={lightgray},
xlabel={Evaluation SNR (dB)},
ylabel={MSE},
xmin=-5,xmax=10,
ymin=0.00390,ymax=0.00585,
xtick={-5,0,5,10},
scaled y ticks=false,
label style={font=\LARGE},
tick label style={
font=\LARGE,
/pgf/number format/fixed,
/pgf/number format/precision=4
},
legend style={
font=\LARGE,
draw=black,
fill=white,
at={(0.97,0.95)},
anchor=north east
},
]
\addplot[singlePlot] coordinates {
(-5,0.00563)(0,0.00455)(5,0.00437)(10,0.00433)
};
\addlegendentry{Single-task}

\addplot[cmtGreenPlot] coordinates {
(-5,0.00547)(0,0.00435)(5,0.00417)(10,0.00412)
};
\addlegendentry{CMT-SemCom}

\end{axis}
\end{tikzpicture}
\caption{Task 2: MSE}
\end{subfigure}
%
\hfill
%
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=8cm,height=6cm,
grid=both,
grid style={lightgray},
xlabel={Evaluation SNR (dB)},
ylabel={$\delta_1$},
xmin=-5,xmax=10,
ymin=0.570,ymax=0.640,
xtick={-5,0,5,10},
label style={font=\LARGE},
tick label style={font=\LARGE},
legend style={
font=\LARGE,
draw=black,
fill=white,
at={(0.97,0.05)},
anchor=south east
},
]
\addplot[singlePlot] coordinates {
(-5,0.5807)(0,0.6095)(5,0.6152)(10,0.6169)
};
\addlegendentry{Single-task}

\addplot[cmtGreenPlot] coordinates {
(-5,0.5906)(0,0.6218)(5,0.6285)(10,0.6304)
};
\addlegendentry{CMT-SemCom}

\end{axis}
\end{tikzpicture}
\caption{Task 2: $\delta_1$}
\end{subfigure}

\vspace{0.5cm}

% Repeat the same pattern for Task 3:
% ax5 -> subfigure
% ax6 -> subfigure

\caption{Performance comparison between Single-task and CMT-SemCom under different evaluation SNRs.}
\label{fig:performance_comparison}
\end{figure*}

==> Figures/system_model.tikz <==
\definecolor{CU2_color}{RGB}{204,102,119} %{51,34,136}
\definecolor{CU1_color}{RGB}{136,204,238}

\definecolor{CU2_color}{RGB}{255,255,255} %{51,34,136}
\definecolor{CU1_color}{RGB}{255,255,255}


\usetikzlibrary{patterns, backgrounds}
\begin{tikzpicture}
%\path[use as bounding box] (-6,-3) rectangle (6,3);

        
% \node[draw, circle, inner sep=0.5pt] (S) 
% {$\begin{tabular}{@{}c@{}}
%              \text{Semantic} \\
%              \text{Source} \\
%              \text{$(\bm{Z}, \bm{S})$}
% \end{tabular}$};

\node[
    rectangle,  rounded corners=5pt,
    draw=black,
    minimum width=3.5cm, minimum height=1.45cm,
    align=center, font=\normalsize
  ] (S) at (0,-2cm) {
    \textbf{Semantic Source}\\
    $(\bm{z},\bm s)$\\[1pt]
    $\bm{z}=[\bm z_1 \ \bm z_2 \ \cdots \ \bm z_N]$\\[1pt]
    $\bm s\in\mathbb{R}^{H\times W\times3}$
  };

\node[
    draw,
    rectangle,
    right=0.5 cm of S,
    minimum width=1.5cm,
    minimum height=0.6cm,
    inner sep=0pt
] (C) {
    {CU Enc.} 
};

\node[above=0.1cm of C,xshift=0.7cm](cLabel){$\bm c$};



        \node[draw, rectangle, right=0.3 cm of C, yshift=1.1 cm, inner sep=4pt] (SU1) {$\text{SU Enc.}$};
        \node[draw, rectangle, right=0.3 cm of C, yshift=0.0 cm, inner sep=4pt] (SU2) {$\text{SU Enc.}$};
        % Vertical dots between second and third SU Enc.
        \node at ([xshift=1.05cm, yshift=-0.45cm]C.east) {$ \large \vdots$};
        \node[draw, rectangle, right=0.3 cm of C, yshift=-1.1 cm, inner sep=4pt] (SU3) {$\text{SU Enc.}$};
        
        \begin{scope}
            \begin{pgfonlayer}{background}
            % SU1 - North West hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.75cm, yshift=0.27cm]SU1.center) 
            rectangle 
            ([xshift=0.75cm, yshift=-0.26cm]SU1.center); 

            % SU2 - North East hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.75cm, yshift=0.27cm]SU2.center) 
            rectangle 
            ([xshift=0.75cm, yshift=-0.26cm]SU2.center);
            \end{pgfonlayer}
        \end{scope}

        \begin{scope}
            \begin{pgfonlayer}{background}
            % SU3 - North East hatch
            \path[pattern=north east lines, pattern color=CU2_color] 
            ([xshift=-0.75cm, yshift=0.27cm]SU3.center) 
            rectangle 
            ([xshift=0.75cm, yshift=-0.26cm]SU3.center); 
            \end{pgfonlayer}
        \end{scope}


        
        \node[right=0.4 cm of SU1](X1){$\bm{x}_1$};
        \node[right=0.4 cm of SU2](X2){$\bm{x}_2$};
        \node[right=0.4 cm of SU3](Xn){$\bm{x}_N$};

        %channel
        \renewcommand{\arraystretch}{0.85}
        \node[right=of SU3, yshift=1.05 cm, xshift=-0.02 cm] (ch) {$\begin{tabular}{@{}c@{}}
              \footnotesize C\\
              \footnotesize h\\
              \footnotesize a\\
              \footnotesize n\\
              \footnotesize n\\
              \footnotesize e\\
              \footnotesize l
        \end{tabular}$};
        \node[draw, fit=(ch), minimum height=2.0 cm, inner sep=-1pt]{};
        
        \node[draw, rectangle, right=2.5 of SU1] (Rx1) {$\text{Dec.}$};
        \node[draw, rectangle, right=2.5 of SU2] (Rx2) {$\text{Dec.}$};
        \node[draw, rectangle, right=2.5 of SU3] (Rx3) {$\text{Dec.}$};
        % Vertical dots between second and third SU Enc.
        \node at ([xshift=4.75cm, yshift=-0.45cm]C.east) {$ \large \vdots$};
        
        \begin{scope}
            \begin{pgfonlayer}{background}
            % Dec1 - North West hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.44cm, yshift=0.23cm]Rx1.center) 
            rectangle 
            ([xshift=0.44cm, yshift=-0.23cm]Rx1.center); 

            % Dec2 - North West hatch
            \path[pattern=north west lines, pattern color=CU1_color] 
            ([xshift=-0.44cm, yshift=0.23cm]Rx2.center) 
            rectangle 
            ([xshift=0.44cm, yshift=-0.23cm]Rx2.center); 

            % Dec3 - North East hatch
            \path[pattern=north east lines, pattern color=CU2_color] 
            ([xshift=-0.44cm, yshift=0.23cm]Rx3.center) 
            rectangle 
            ([xshift=0.44cm, yshift=-0.23cm]Rx3.center);
            \end{pgfonlayer}
        \end{scope}
        
        \node[left=0.4 cm of Rx1](X1_hat){$\bm{y}_1$};
        \node[left=0.4 cm of Rx2](X2_hat){$\bm{y}_2$};
        \node[left=0.4 cm of Rx3](Xn_hat){$\bm{y}_N$};
        \node[right=0.4 cm of Rx1](Z1_hat){$\hat{\bm z}_1$};
        \node[right=0.4 cm of Rx2](Z2_hat){$\hat{\bm z}_2$};
        \node[right=0.4 cm of Rx3](Zn_hat){$\hat{\bm z}_N$};

    
        %\node[above=0.03 cm of C, xshift= 0.7 cm]{$\mathbf{c}$};

        
        \draw[->, line width=1pt] (S) -- node[above]{\small$\bm{s}$} (C.west);
        \draw[->, line width=1pt] ([]C.east) -- (SU1.west);
        \draw[->, line width=1pt] ([]C.east) -- (SU2.west);
        \draw[->, line width=1pt] ([]C.east) -- (SU3.west);
        \draw[->, line width=1pt] (SU1) -- (X1);
        \draw[->, line width=1pt] (SU2) -- (X2);
        \draw[->, line width=1pt] (SU3) -- (Xn);
        \draw[->, line width=1pt] (X1_hat) -- (Rx1);
        \draw[->, line width=1pt] (X2_hat) -- (Rx2);
        \draw[->, line width=1pt] (Xn_hat) -- (Rx3);
        \draw[->, line width=1pt] (Rx1) -- (Z1_hat);
        \draw[->, line width=1pt] (Rx2) -- (Z2_hat);
        \draw[->, line width=1pt] (Rx3) -- (Zn_hat);

        
    \end{tikzpicture}

==> Figures/systemmodel.tikz <==
\begin{figure}[htbp]
  \definecolor{colSource}{RGB}{220,220,220}
  \definecolor{colCU}{RGB}{216,180,254}
  \definecolor{colSU}{RGB}{153,246,228}
  \definecolor{colChannel}{RGB}{253,230,138}
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    mainarrow/.style={-{Stealth[length=5pt]}, line width=0.9pt, draw=gray!60!black},
    paramarrow/.style={-{Stealth[length=4pt]}, line width=0.8pt, draw=black}
  ]

  \node[
    rectangle, rounded corners=5pt,
    draw=gray!60, fill=colSource,
    minimum width=3.7cm, minimum height=1.45cm,
    align=center, font=\small
  ] (src) at (0,0) {
    \textbf{Semantic Source}\\
    $(\mathbf{z},S)$\\[-1pt]
    $\mathbf{z}=[z_1,z_2,z_3]$\\[-1pt]
    $S\in\mathbb{R}^{H\times W\times3}$
  };

  \node[
    rectangle, rounded corners=5pt,
    draw=violet!60, fill=colCU,
    minimum width=2.5cm, minimum height=0.75cm,
    align=center, font=\small
  ] (cu) at (4.2,0) {
    \textbf{CU}
  };

  \draw[mainarrow] (src.east) -- node[above, font=\small] {$S$} (cu.west);

  \node[font=\small] (theta) at (4.2,-0.85) {$\theta$};
  \draw[paramarrow] (theta.north) -- (cu.south);

  \coordinate (fork) at (5.8,0);
  \draw[mainarrow] (cu.east) -- node[above, font=\small] {$c$} (fork);

  \node[
    rectangle, rounded corners=5pt,
    draw=teal!70, fill=colSU,
    minimum width=2.2cm, minimum height=0.75cm,
    align=center, font=\small
  ] (enc1) at (8.7,2.3) {
    \textbf{SU$_1$}
  };

  \node[
    rectangle, rounded corners=5pt,
    draw=teal!70, fill=colSU,
    minimum width=2.2cm, minimum height=0.75cm,
    align=center, font=\small
  ] (enc2) at (8.7,0) {
    \textbf{SU$_2$}
  };

  \node[
    rectangle, rounded corners=5pt,
    draw=teal!70, fill=colSU,
    minimum width=2.2cm, minimum height=0.75cm,
    align=center, font=\small
  ] (enc3) at (8.7,-2.3) {
    \textbf{SU$_3$}
  };

  \draw[mainarrow] (fork) |- (enc1.west);
  \draw[mainarrow] (fork) -- (enc2.west);
  \draw[mainarrow] (fork) |- (enc3.west);

  \node[font=\small] (phi1) at (8.7,1.45) {$\phi_1$};
  \node[font=\small] (phi2) at (8.7,-0.85) {$\phi_2$};
  \node[font=\small] (phi3) at (8.7,-3.15) {$\phi_3$};

  \draw[paramarrow] (phi1.north) -- (enc1.south);
  \draw[paramarrow] (phi2.north) -- (enc2.south);
  \draw[paramarrow] (phi3.north) -- (enc3.south);

  \node[
    rectangle, rounded corners=5pt,
    draw=orange!70, fill=colChannel,
    minimum width=2.2cm, minimum height=0.75cm,
    align=center, font=\small
  ] (ch1) at (11.6,2.3) {
    \textbf{Channel}
  };

  \node[
    rectangle, rounded corners=5pt,
    draw=orange!70, fill=colChannel,
    minimum width=2.2cm, minimum height=0.75cm,
    align=center, font=\small
  ] (ch2) at (11.6,0) {
    \textbf{Channel}
  };

  \node[
    rectangle, rounded corners=5pt,
    draw=orange!70, fill=colChannel,
    minimum width=2.2cm, minimum height=0.75cm,
    align=center, font=\small
  ] (ch3) at (11.6,-2.3) {
    \textbf{Channel}
  };

  \draw[mainarrow] (enc1.east) -- node[above, font=\small] {$x_1$} (ch1.west);
  \draw[mainarrow] (enc2.east) -- node[above, font=\small] {$x_2$} (ch2.west);
  \draw[mainarrow] (enc3.east) -- node[above, font=\small] {$x_3$} (ch3.west);

  \node[
    rectangle, rounded corners=5pt,
    draw=teal!70, fill=colSU,
    minimum width=2.3cm, minimum height=0.75cm,
    align=center, font=\small
  ] (dec1) at (14.5,2.3) {
    \textbf{Decoder}
  };

  \node[
    rectangle, rounded corners=5pt,
    draw=teal!70, fill=colSU,
    minimum width=2.3cm, minimum height=0.75cm,
    align=center, font=\small
  ] (dec2) at (14.5,0) {
    \textbf{Decoder}
  };

  \node[
    rectangle, rounded corners=5pt,
    draw=teal!70, fill=colSU,
    minimum width=2.3cm, minimum height=0.75cm,
    align=center, font=\small
  ] (dec3) at (14.5,-2.3) {
    \textbf{Decoder}
  };

  \draw[mainarrow] (ch1.east) -- node[above, font=\small] {$y_1$} (dec1.west);
  \draw[mainarrow] (ch2.east) -- node[above, font=\small] {$y_2$} (dec2.west);
  \draw[mainarrow] (ch3.east) -- node[above, font=\small] {$y_3$} (dec3.west);

  \node[font=\small] (psi1) at (14.5,1.45) {$\psi_1$};
  \node[font=\small] (psi2) at (14.5,-0.85) {$\psi_2$};
  \node[font=\small] (psi3) at (14.5,-3.15) {$\psi_3$};

  \draw[paramarrow] (psi1.north) -- (dec1.south);
  \draw[paramarrow] (psi2.north) -- (dec2.south);
  \draw[paramarrow] (psi3.north) -- (dec3.south);

  \node[align=center, font=\small] (out1) at (17.4,2.3) {
    $\hat{z}_1$\\[-1pt]
    {\scriptsize Multi-class Segmentation}\\[-1pt]
    {\scriptsize $H\times W\times5$}
  };

  \node[align=center, font=\small] (out2) at (17.4,0) {
    $\hat{z}_2$\\[-1pt]
    {\scriptsize Depth Estimation}\\[-1pt]
    {\scriptsize $H\times W$}
  };

  \node[align=center, font=\small] (out3) at (17.4,-2.3) {
    $\hat{z}_3$\\[-1pt]
    {\scriptsize Binary Segmentation}\\[-1pt]
    {\scriptsize $H\times W$}
  };

  \draw[mainarrow] (dec1.east) -- (out1.west);
  \draw[mainarrow] (dec2.east) -- (out2.west);
  \draw[mainarrow] (dec3.east) -- (out3.west);

  \end{tikzpicture}%
  }
  \caption{CMT-SemCom System Model.}
  \label{fig:cmt-semcom-architecture}
\end{figure}

==> Figures/task1_segmentation_comparison.tikz <==
\begin{figure}[htbp]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[every node/.style={font=\small}]

    % Row 0: Input / GT

    \node[inner sep=0] (input) at (-4.6,0) {\includegraphics[width=4.3cm]{Figures/sample_350_input.jpg}};
    \node[above=2pt of input] {Input};

    \node[inner sep=0] (gt) at (0,0) {\includegraphics[width=4.3cm]{Figures/sample_350_seg_gt.jpg}};
    \node[above=2pt of gt] {Segmentation GT};

    % Row 1: CMT
    \node[inner sep=0] (cmtm5) at (-4.6,-4.0) {\includegraphics[width=4.3cm]{Figures/sample_350_seg_cmt_minus5dB}};
    \node[above=2pt of cmtm5] {CMT, $-5\,$dB};

    \node[inner sep=0] (cmt0) at (0,-4.0) {\includegraphics[width=4.3cm]{Figures/sample_350_seg_cmt_0dB}};
    \node[above=2pt of cmt0] {CMT, $+0\,$dB};

    \node[inner sep=0] (cmtp5) at (4.6,-4.0) {\includegraphics[width=4.3cm]{Figures/sample_350_seg_cmt_plus5dB}};
    \node[above=2pt of cmtp5] {CMT, $+5\,$dB};

    % Row 2: ST
    \node[inner sep=0] (stm5) at (-4.6,-8.0) {\includegraphics[width=4.3cm]{Figures/sample_350_seg_st_minus5dB}};
    \node[above=2pt of stm5] {ST, $-5\,$dB};

    \node[inner sep=0] (st0) at (0,-8.0) {\includegraphics[width=4.3cm]{Figures/sample_350_seg_st_0dB}};
    \node[above=2pt of st0] {ST, $+0\,$dB};

    \node[inner sep=0] (stp5) at (4.6,-8.0) {\includegraphics[width=4.3cm]{Figures/sample_350_seg_st_plus5dB}};
    \node[above=2pt of stp5] {ST, $+5\,$dB};

  \end{tikzpicture}%
  }
  \caption{Comparison of CMT-SemCom and the Single-Task model for Task 1, multi-class semantic segmentation, at $\mathrm{SNR}_{\mathrm{train}}=0\,$dB and $\mathrm{SNR}_{\mathrm{eval}}\in\{-5,0,5\}\,$dB.}
  \label{fig:task1-seg-comparison}
\end{figure}

==> Figures/task2_depth_comparison.tikz <==
\begin{figure}[htbp]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[every node/.style={font=\small}]
    % Row 0: Input / GT -- aligned above CMT -5dB and CMT +0dB columns
    \node[inner sep=0] (input) at (-4.6,0) {\includegraphics[width=4.3cm]{Figures/sample_350_input.jpg}};
    \node[above=2pt of input] {Input};

    \node[inner sep=0] (gt) at (0,0) {\includegraphics[width=4.3cm]{Figures/sample_350_depth_gt.jpg}};
    \node[above=2pt of gt] {Depth GT};

    % Row 1: CMT
    \node[inner sep=0] (cmtm5) at (-4.6,-4.0) {\includegraphics[width=4.3cm]{Figures/sample_350_depth_cmt_minus5dB}};
    \node[above=2pt of cmtm5] {CMT, $-5\,$dB};

    \node[inner sep=0] (cmt0) at (0,-4.0) {\includegraphics[width=4.3cm]{Figures/sample_350_depth_cmt_0dB}};
    \node[above=2pt of cmt0] {CMT, $+0\,$dB};

    \node[inner sep=0] (cmtp5) at (4.6,-4.0) {\includegraphics[width=4.3cm]{Figures/sample_350_depth_cmt_plus5dB}};
    \node[above=2pt of cmtp5] {CMT, $+5\,$dB};

    % Row 2: ST
    \node[inner sep=0] (stm5) at (-4.6,-8.0) {\includegraphics[width=4.3cm]{Figures/sample_350_depth_st_minus5dB}};
    \node[above=2pt of stm5] {ST, $-5\,$dB};

    \node[inner sep=0] (st0) at (0,-8.0) {\includegraphics[width=4.3cm]{Figures/sample_350_depth_st_0dB}};
    \node[above=2pt of st0] {ST, $+0\,$dB};

    \node[inner sep=0] (stp5) at (4.6,-8.0) {\includegraphics[width=4.3cm]{Figures/sample_350_depth_st_plus5dB}};
    \node[above=2pt of stp5] {ST, $+5\,$dB};

    % Legend
    \def\legy{-10.2}
    \node[draw=black, fill=green!70!black, minimum width=0.5cm, minimum height=0.35cm] (leg1) at (-5.0,\legy) {};
    \node[right=2pt of leg1] {$|e|<0.03$};

    \node[draw=black, fill=yellow!80!orange, minimum width=0.5cm, minimum height=0.35cm] (leg2) at (-1.6,\legy) {};
    \node[right=2pt of leg2] {$0.03\le|e|<0.07$};

    \node[draw=black, fill=red!70!black, minimum width=0.5cm, minimum height=0.35cm] (leg3) at (2.6,\legy) {};
    \node[right=2pt of leg3] {$|e|\ge0.07$};

    \node[draw=black, fill=black, minimum width=0.5cm, minimum height=0.35cm] (leg4) at (5.6,\legy) {};
    \node[right=2pt of leg4] {Invalid depth};
  \end{tikzpicture}%
  }
  \caption{Comparison of CMT-SemCom and the Single-Task model for Task 2, depth estimation, using normalized absolute depth error maps at $\mathrm{SNR}_{\mathrm{train}}=0\,$dB and $\mathrm{SNR}_{\mathrm{eval}}\in\{-5,0,5\}\,$dB.}
  \label{fig:task2-depth-comparison}
\end{figure}

==> Figures/task3_building_comparison.tikz <==
\begin{figure}[htbp]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[every node/.style={font=\small}]
    % Row 0: Input / GT -- aligned above CMT -5dB and CMT +0dB columns
    \node[inner sep=0] (input) at (-4.6,0) {\includegraphics[width=4.3cm]{Figures/sample_350_input.jpg}};
    \node[above=2pt of input] {Input};

    \node[inner sep=0] (gt) at (0,0) {\includegraphics[width=4.3cm]{Figures/sample_350_build_gt.jpg}};
    \node[above=2pt of gt] {Building GT};

    % Row 1: CMT
    \node[inner sep=0] (cmtm5) at (-4.6,-4.0) {\includegraphics[width=4.3cm]{Figures/sample_350_build_cmt_minus5dB}};
    \node[above=2pt of cmtm5] {CMT, $-5\,$dB};

    \node[inner sep=0] (cmt0) at (0,-4.0) {\includegraphics[width=4.3cm]{Figures/sample_350_build_cmt_0dB}};
    \node[above=2pt of cmt0] {CMT, $+0\,$dB};

    \node[inner sep=0] (cmtp5) at (4.6,-4.0) {\includegraphics[width=4.3cm]{Figures/sample_350_build_cmt_plus5dB}};
    \node[above=2pt of cmtp5] {CMT, $+5\,$dB};

    % Row 2: ST
    \node[inner sep=0] (stm5) at (-4.6,-8.0) {\includegraphics[width=4.3cm]{Figures/sample_350_build_st_minus5dB}};
    \node[above=2pt of stm5] {ST, $-5\,$dB};

    \node[inner sep=0] (st0) at (0,-8.0) {\includegraphics[width=4.3cm]{Figures/sample_350_build_st_0dB}};
    \node[above=2pt of st0] {ST, $+0\,$dB};

    \node[inner sep=0] (stp5) at (4.6,-8.0) {\includegraphics[width=4.3cm]{Figures/sample_350_build_st_plus5dB}};
    \node[above=2pt of stp5] {ST, $+5\,$dB};
  \end{tikzpicture}%
  }
  \caption{Comparison of CMT-SemCom and the Single-Task model for Task 3, single-class semantic segmentation, at $\mathrm{SNR}_{\mathrm{train}}=0\,$dB and $\mathrm{SNR}_{\mathrm{eval}}\in\{-5,0,5\}\,$dB.}
  \label{fig:task3-build-comparison}
\end{figure}
